Data-Driven Logistic Regression Ensembles With Applications in Genomics

Advances in data collecting technologies in genomics have significantly increased the need for tools designed to study the genetic basis of many diseases. Effective statistical methods should excel in both prediction accuracy and biomarker identification. We introduce a novel approach to high-dimensional binary classification that integrates regularization with ensembling techniques. The method constructs compact ensembles of interpretable models derived by optimizing a global objective function. In medical genomics applications, the proposed approach identifies critical biomarkers overlooked by competing methods. We develop a variable importance ranking system to help researchers prioritize promising genes. The method's asymptotic properties are established, and an efficient computational algorithm is provided. Through extensive simulations across complex scenarios and analysis of cancer genomics datasets, we demonstrate strong predictive performance. Based on the numerical experiments, we offer practical guidelines for determining optimal ensemble size.

==> tabs/gene_results_GSE10245_35.txt <==
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 20:38:35 2025
\begin{table}[htbp]
\centering
\caption{ACC and TSL relative performances for GSE10245 and training proportion 0.35.} \label{tab:results_GSE10245_35}
\begin{tabular}{lrrrrrrrr}
   \toprule \addlinespace  & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=100}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=250}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=500}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=1000}$} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \textbf{Method} & \textbf{ACC} & \textbf{TL} & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \addlinespace Split-Lasso-CV & 1.14 & 1.12 & 1.15 & 1.05 & 1.15 & 1.05 & 1.14 & 1.07 \\ 
  Split-EN-CV & 1.14 & 1.10 & 1.15 & 1.00 & 1.15 & 1.00 & 1.15 & 1.00 \\ 
  Lasso & 1.12 & 1.43 & 1.12 & 1.47 & 1.12 & 1.50 & 1.11 & 1.46 \\ 
  EN & 1.14 & 1.16 & 1.14 & 1.17 & 1.14 & 1.20 & 1.14 & 1.16 \\ 
  Adaptive & 1.06 & 1.76 & 1.06 & 1.86 & 1.04 & 1.97 & 1.03 & 1.93 \\ 
  Relaxed & 1.10 & 4.00 & 1.11 & 3.66 & 1.11 & 3.34 & 1.11 & 3.66 \\ 
  MCP & 1.05 & 1.78 & 1.05 & 1.75 & 1.05 & 1.84 & 1.04 & 1.74 \\ 
  SIS-SCAD & 1.05 & 1.78 & 1.05 & 1.74 & 1.05 & 1.79 & 1.05 & 1.71 \\ 
  RuleFit & 1.00 & 4.38 & 1.00 & 4.39 & 1.00 & 4.42 & 1.01 & 4.22 \\ 
  RE-Lasso-100 & 1.14 & 1.10 & 1.15 & 1.09 & 1.14 & 1.23 & 1.13 & 1.18 \\ 
  RE-EN-100 & 1.15 & 1.00 & 1.15 & 1.00 & 1.15 & 1.01 & 1.14 & 1.05 \\ 
  RGLM-100 & 1.11 & 1.72 & 1.12 & 1.49 & 1.13 & 1.37 & 1.13 & 1.32 \\ 
  RF-500 & 1.11 & 1.48 & 1.10 & 1.51 & 1.10 & 1.54 & 1.10 & 1.50 \\ 
  XGB & 1.00 & 1.99 & 1.00 & 1.99 & 1.00 & 1.99 & 1.00 & 1.90 \\ 
   \addlinespace \bottomrule\end{tabular}
\end{table}


==> tabs/gene_results_GSE10245_50.txt <==
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 20:38:35 2025
\begin{table}[htbp]
\centering
\caption{ACC and TSL relative performances for GSE10245 and training proportion 0.5.} \label{tab:results_GSE10245_50}
\begin{tabular}{lrrrrrrrr}
   \toprule \addlinespace  & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=100}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=250}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=500}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=1000}$} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \textbf{Method} & \textbf{ACC} & \textbf{TL} & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \addlinespace Split-Lasso-CV & 1.14 & 1.13 & 1.15 & 1.04 & 1.15 & 1.06 & 1.15 & 1.05 \\ 
  Split-EN-CV & 1.14 & 1.03 & 1.15 & 1.00 & 1.15 & 1.00 & 1.15 & 1.00 \\ 
  Lasso & 1.12 & 1.36 & 1.11 & 1.43 & 1.12 & 1.44 & 1.11 & 1.50 \\ 
  EN & 1.14 & 1.11 & 1.14 & 1.15 & 1.14 & 1.13 & 1.15 & 1.14 \\ 
  Adaptive & 1.05 & 1.93 & 1.03 & 2.31 & 1.01 & 2.31 & 1.00 & 2.32 \\ 
  Relaxed & 1.11 & 3.27 & 1.11 & 2.98 & 1.12 & 2.61 & 1.11 & 3.06 \\ 
  MCP & 1.04 & 1.89 & 1.05 & 2.02 & 1.06 & 1.98 & 1.07 & 1.91 \\ 
  SIS-SCAD & 1.02 & 2.02 & 1.03 & 2.22 & 1.05 & 2.16 & 1.05 & 2.06 \\ 
  RuleFit & 1.00 & 4.32 & 1.00 & 4.75 & 1.01 & 4.73 & 1.01 & 4.55 \\ 
  RE-Lasso-100 & 1.14 & 1.09 & 1.14 & 1.15 & 1.13 & 1.29 & 1.12 & 1.26 \\ 
  RE-EN-100 & 1.14 & 1.00 & 1.14 & 1.07 & 1.13 & 1.11 & 1.14 & 1.12 \\ 
  RGLM-100 & 1.09 & 2.08 & 1.12 & 1.61 & 1.13 & 1.46 & 1.13 & 1.42 \\ 
  RF-500 & 1.10 & 1.57 & 1.11 & 1.67 & 1.10 & 1.68 & 1.12 & 1.63 \\ 
  XGB & 1.00 & 2.32 & 1.00 & 2.54 & 1.00 & 2.56 & 1.01 & 2.47 \\ 
   \addlinespace \bottomrule\end{tabular}
\end{table}


==> tabs/gene_results_GSE14905_50.txt <==
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 20:38:35 2025
\begin{table}[htbp]
\centering
\caption{ACC and TSL relative performances for GSE14905 and training proportion 0.5.} \label{tab:results_GSE14905}
\begin{tabular}{lrrrrrrrr}
   \toprule \addlinespace  & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=100}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=250}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=500}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=1000}$} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \textbf{Method} & \textbf{ACC} & \textbf{TL} & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \addlinespace Split-Lasso-CV & 1.04 & 1.04 & 1.04 & 1.02 & 1.04 & 1.10 & 1.04 & 1.08 \\ 
  Split-EN-CV & 1.05 & 1.01 & 1.05 & 1.01 & 1.04 & 1.02 & 1.04 & 1.05 \\ 
  Lasso & 1.02 & 1.69 & 1.03 & 1.73 & 1.03 & 1.65 & 1.03 & 1.73 \\ 
  EN & 1.05 & 1.08 & 1.04 & 1.15 & 1.04 & 1.17 & 1.04 & 1.20 \\ 
  Adaptive & 1.02 & 2.02 & 1.02 & 2.29 & 1.02 & 2.34 & 1.01 & 2.43 \\ 
  Relaxed & 1.02 & 4.87 & 1.03 & 3.69 & 1.03 & 4.19 & 1.02 & 4.21 \\ 
  MCP & 1.02 & 2.84 & 1.02 & 2.86 & 1.02 & 2.79 & 1.02 & 2.78 \\ 
  SIS-SCAD & 1.02 & 3.24 & 1.02 & 3.22 & 1.02 & 3.19 & 1.02 & 3.14 \\ 
  RuleFit & 1.00 & 5.83 & 1.00 & 5.85 & 1.00 & 5.78 & 1.00 & 5.76 \\ 
  RE-Lasso-100 & 1.04 & 1.24 & 1.03 & 1.25 & 1.03 & 1.25 & 1.03 & 1.28 \\ 
  RE-EN-100 & 1.05 & 1.00 & 1.05 & 1.00 & 1.04 & 1.00 & 1.05 & 1.00 \\ 
  RGLM-100 & 1.03 & 1.66 & 1.03 & 1.42 & 1.03 & 1.40 & 1.03 & 1.41 \\ 
  RF-500 & 1.05 & 1.68 & 1.05 & 1.86 & 1.05 & 1.99 & 1.06 & 2.15 \\ 
  XGB & 1.00 & 3.59 & 1.00 & 3.61 & 1.00 & 3.58 & 1.00 & 3.57 \\ 
   \addlinespace \bottomrule\end{tabular}
\end{table}


==> tabs/gene_results_GSE20347_50.txt <==
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 20:38:35 2025
\begin{table}[htbp]
\centering
\caption{ACC and TSL relative performances for GSE20347 and training proportion 0.5.} \label{tab:results_GSE20347}
\begin{tabular}{lrrrrrrrr}
   \toprule \addlinespace  & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=100}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=250}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=500}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=1000}$} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \textbf{Method} & \textbf{ACC} & \textbf{TL} & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \addlinespace Split-Lasso-CV & 2.31 & 1.00 & 2.31 & 1.05 & 2.31 & 1.07 & 2.31 & 1.08 \\ 
  Split-EN-CV & 2.31 & 1.03 & 2.31 & 1.00 & 2.31 & 1.00 & 2.31 & 1.00 \\ 
  Lasso & 2.26 & 1.92 & 2.26 & 1.95 & 2.26 & 1.89 & 2.26 & 1.89 \\ 
  EN & 2.31 & 1.12 & 2.31 & 1.13 & 2.31 & 1.15 & 2.31 & 1.15 \\ 
  Adaptive & 2.24 & 3.92 & 2.22 & 4.64 & 2.21 & 4.98 & 2.21 & 5.10 \\ 
  Relaxed & 2.25 & 5.36 & 2.24 & 5.27 & 2.26 & 5.38 & 2.25 & 4.61 \\ 
  MCP & 2.21 & 3.99 & 2.21 & 3.94 & 2.20 & 3.97 & 2.21 & 3.86 \\ 
  SIS-SCAD & 2.20 & 4.66 & 2.21 & 4.64 & 2.21 & 4.52 & 2.21 & 4.43 \\ 
  RuleFit & 2.20 & 7.17 & 2.20 & 7.09 & 2.20 & 7.08 & 2.20 & 7.01 \\ 
  RE-Lasso-100 & 2.30 & 1.17 & 2.29 & 1.23 & 2.30 & 1.25 & 2.30 & 1.34 \\ 
  RE-EN-100 & 2.31 & 1.01 & 2.31 & 1.04 & 2.31 & 1.08 & 2.31 & 1.11 \\ 
  RGLM-100 & 2.29 & 2.00 & 2.30 & 1.92 & 2.29 & 2.07 & 2.29 & 2.06 \\ 
  RF-500 & 1.00 & 14.32 & 1.00 & 14.14 & 1.00 & 14.15 & 1.00 & 13.99 \\ 
  XGB & 2.20 & 5.27 & 2.20 & 5.24 & 2.20 & 5.22 & 2.20 & 5.17 \\ 
   \addlinespace \bottomrule\end{tabular}
\end{table}


==> tabs/gene_results_GSE21942_50.txt <==
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 20:38:35 2025
\begin{table}[htbp]
\centering
\caption{ACC and TSL relative performances for GSE21942 and training proportion 0.5.} \label{tab:results_GSE21942}
\begin{tabular}{lrrrrrrrr}
   \toprule \addlinespace  & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=100}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=250}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=500}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=1000}$} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \textbf{Method} & \textbf{ACC} & \textbf{TL} & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \addlinespace Split-Lasso-CV & 2.23 & 1.31 & 2.22 & 1.09 & 2.21 & 1.13 & 2.20 & 1.05 \\ 
  Split-EN-CV & 2.22 & 1.30 & 2.20 & 1.30 & 2.20 & 1.28 & 2.20 & 1.19 \\ 
  Lasso & 2.23 & 1.26 & 2.21 & 1.25 & 2.20 & 1.30 & 2.19 & 1.29 \\ 
  EN & 2.25 & 1.00 & 2.24 & 1.00 & 2.23 & 1.00 & 2.23 & 1.00 \\ 
  Adaptive & 2.15 & 2.32 & 2.10 & 2.60 & 2.12 & 2.52 & 2.09 & 2.52 \\ 
  Relaxed & 2.19 & 4.46 & 2.18 & 4.40 & 2.17 & 4.53 & 2.17 & 3.55 \\ 
  MCP & 2.06 & 3.37 & 2.04 & 3.32 & 2.02 & 3.46 & 2.02 & 3.23 \\ 
  SIS-SCAD & 2.03 & 3.61 & 2.02 & 3.52 & 2.02 & 3.50 & 2.01 & 3.29 \\ 
  RuleFit & 2.01 & 8.05 & 2.00 & 7.84 & 1.99 & 7.80 & 1.98 & 7.34 \\ 
  RE-Lasso-100 & 2.24 & 1.08 & 2.21 & 1.10 & 2.21 & 1.16 & 2.20 & 1.15 \\ 
  RE-EN-100 & 2.22 & 1.22 & 2.19 & 1.25 & 2.19 & 1.33 & 2.19 & 1.35 \\ 
  RGLM-100 & 2.19 & 2.07 & 2.18 & 2.14 & 2.19 & 2.29 & 2.17 & 2.20 \\ 
  RF-500 & 1.00 & 8.23 & 1.00 & 8.03 & 1.00 & 7.99 & 1.00 & 7.51 \\ 
  XGB & 2.01 & 4.27 & 2.00 & 4.18 & 1.99 & 4.17 & 1.98 & 3.91 \\ 
   \addlinespace \bottomrule\end{tabular}
\end{table}


==> tabs/gene_results_GSE23400_1_35.txt <==
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 20:38:35 2025
\begin{table}[htbp]
\centering
\caption{ACC and TSL relative performances for GSE23400 (part one) and training proportion 0.35.} \label{tab:results_GSE23400_1_35}
\begin{tabular}{lrrrrrrrr}
   \toprule \addlinespace  & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=100}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=250}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=500}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=1000}$} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \textbf{Method} & \textbf{ACC} & \textbf{TL} & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \addlinespace Split-Lasso-CV & 1.05 & 1.12 & 1.06 & 1.08 & 1.06 & 1.04 & 1.06 & 1.05 \\ 
  Split-EN-CV & 1.05 & 1.05 & 1.05 & 1.07 & 1.06 & 1.05 & 1.06 & 1.03 \\ 
  Lasso & 1.04 & 1.20 & 1.05 & 1.20 & 1.05 & 1.21 & 1.05 & 1.18 \\ 
  EN & 1.05 & 1.07 & 1.05 & 1.09 & 1.06 & 1.09 & 1.06 & 1.09 \\ 
  Adaptive & 1.01 & 1.71 & 1.03 & 1.73 & 1.04 & 1.61 & 1.04 & 1.72 \\ 
  Relaxed & 1.03 & 3.82 & 1.04 & 3.65 & 1.04 & 3.66 & 1.04 & 4.15 \\ 
  MCP & 1.02 & 1.59 & 1.02 & 1.66 & 1.02 & 1.68 & 1.02 & 1.67 \\ 
  SIS-SCAD & 1.01 & 1.80 & 1.01 & 1.95 & 1.01 & 2.00 & 1.01 & 2.00 \\ 
  RuleFit & 1.00 & 3.28 & 1.00 & 3.59 & 1.00 & 3.62 & 1.00 & 3.64 \\ 
  RE-Lasso-100 & 1.05 & 1.01 & 1.06 & 1.01 & 1.06 & 1.02 & 1.06 & 1.01 \\ 
  RE-EN-100 & 1.05 & 1.00 & 1.06 & 1.00 & 1.06 & 1.00 & 1.06 & 1.00 \\ 
  RGLM-100 & 1.04 & 1.23 & 1.05 & 1.21 & 1.05 & 1.22 & 1.06 & 1.25 \\ 
  RF-500 & 1.04 & 1.30 & 1.05 & 1.41 & 1.05 & 1.46 & 1.05 & 1.49 \\ 
  XGB & 1.00 & 2.18 & 1.00 & 2.37 & 1.00 & 2.43 & 1.00 & 2.45 \\ 
   \addlinespace \bottomrule\end{tabular}
\end{table}


==> tabs/gene_results_GSE23400_1_50.txt <==
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 20:38:35 2025
\begin{table}[htbp]
\centering
\caption{ACC and TSL relative performances for GSE23400 (part one) and training proportion 0.5.} \label{tab:results_GSE23400_1_50}
\begin{tabular}{lrrrrrrrr}
   \toprule \addlinespace  & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=100}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=250}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=500}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=1000}$} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \textbf{Method} & \textbf{ACC} & \textbf{TL} & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \addlinespace Split-Lasso-CV & 1.03 & 1.11 & 1.03 & 1.08 & 1.03 & 1.03 & 1.03 & 1.03 \\ 
  Split-EN-CV & 1.03 & 1.06 & 1.03 & 1.07 & 1.03 & 1.04 & 1.02 & 1.02 \\ 
  Lasso & 1.02 & 1.13 & 1.02 & 1.15 & 1.02 & 1.16 & 1.02 & 1.16 \\ 
  EN & 1.03 & 1.06 & 1.02 & 1.07 & 1.02 & 1.06 & 1.02 & 1.07 \\ 
  Adaptive & 1.00 & 1.56 & 1.01 & 1.57 & 1.01 & 1.62 & 1.01 & 1.66 \\ 
  Relaxed & 1.02 & 2.57 & 1.02 & 2.23 & 1.02 & 2.20 & 1.02 & 2.76 \\ 
  MCP & 1.00 & 1.55 & 1.01 & 1.59 & 1.01 & 1.60 & 1.00 & 1.61 \\ 
  SIS-SCAD & 1.01 & 1.72 & 1.01 & 1.78 & 1.01 & 1.80 & 1.01 & 1.82 \\ 
  RuleFit & 1.00 & 2.13 & 1.00 & 2.36 & 1.00 & 2.37 & 1.00 & 2.34 \\ 
  RE-Lasso-100 & 1.03 & 1.00 & 1.03 & 1.00 & 1.03 & 1.02 & 1.03 & 1.02 \\ 
  RE-EN-100 & 1.03 & 1.03 & 1.03 & 1.01 & 1.03 & 1.00 & 1.03 & 1.00 \\ 
  RGLM-100 & 1.03 & 1.13 & 1.03 & 1.19 & 1.03 & 1.18 & 1.03 & 1.18 \\ 
  RF-500 & 1.03 & 1.33 & 1.02 & 1.44 & 1.02 & 1.44 & 1.02 & 1.45 \\ 
  XGB & 1.01 & 1.78 & 1.00 & 1.91 & 1.00 & 1.96 & 1.00 & 1.98 \\ 
   \addlinespace \bottomrule\end{tabular}
\end{table}


==> tabs/gene_results_GSE23400_2_35.txt <==
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 20:38:35 2025
\begin{table}[htbp]
\centering
\caption{ACC and TSL relative performances for GSE23400 (part two) and training proportion 0.35.} \label{tab:results_GSE23400_2_35}
\begin{tabular}{lrrrrrrrr}
   \toprule \addlinespace  & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=100}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=250}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=500}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=1000}$} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \textbf{Method} & \textbf{ACC} & \textbf{TL} & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \addlinespace Split-Lasso-CV & 1.04 & 1.21 & 1.05 & 1.11 & 1.04 & 1.06 & 1.04 & 1.05 \\ 
  Split-EN-CV & 1.04 & 1.14 & 1.04 & 1.10 & 1.05 & 1.08 & 1.04 & 1.05 \\ 
  Lasso & 1.04 & 1.13 & 1.05 & 1.11 & 1.05 & 1.13 & 1.04 & 1.11 \\ 
  EN & 1.05 & 1.09 & 1.04 & 1.08 & 1.04 & 1.07 & 1.04 & 1.07 \\ 
  Adaptive & 1.04 & 1.30 & 1.05 & 1.21 & 1.05 & 1.27 & 1.04 & 1.25 \\ 
  Relaxed & 1.03 & 3.27 & 1.04 & 2.79 & 1.04 & 3.14 & 1.04 & 3.13 \\ 
  MCP & 1.04 & 1.32 & 1.04 & 1.31 & 1.04 & 1.33 & 1.03 & 1.32 \\ 
  SIS-SCAD & 1.03 & 1.58 & 1.03 & 1.60 & 1.03 & 1.62 & 1.03 & 1.60 \\ 
  RuleFit & 1.00 & 2.92 & 1.01 & 2.96 & 1.00 & 3.02 & 1.00 & 2.99 \\ 
  RE-Lasso-100 & 1.05 & 1.00 & 1.05 & 1.00 & 1.05 & 1.00 & 1.05 & 1.00 \\ 
  RE-EN-100 & 1.05 & 1.04 & 1.05 & 1.01 & 1.05 & 1.00 & 1.05 & 1.04 \\ 
  RGLM-100 & 1.04 & 1.03 & 1.05 & 1.09 & 1.04 & 1.14 & 1.04 & 1.14 \\ 
  RF-500 & 1.03 & 1.30 & 1.04 & 1.34 & 1.04 & 1.41 & 1.04 & 1.46 \\ 
  XGB & 1.00 & 2.00 & 1.00 & 2.05 & 1.00 & 2.04 & 1.00 & 1.97 \\ 
   \addlinespace \bottomrule\end{tabular}
\end{table}


==> tabs/gene_results_GSE23400_2_50.txt <==
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 20:38:35 2025
\begin{table}[htbp]
\centering
\caption{ACC and TSL relative performances for GSE23400 (part two) and training proportion 0.5.} \label{tab:results_GSE23400_2_50}
\begin{tabular}{lrrrrrrrr}
   \toprule \addlinespace  & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=100}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=250}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=500}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=1000}$} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \textbf{Method} & \textbf{ACC} & \textbf{TL} & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \addlinespace Split-Lasso-CV & 1.02 & 1.10 & 1.03 & 1.10 & 1.04 & 1.07 & 1.03 & 1.02 \\ 
  Split-EN-CV & 1.03 & 1.07 & 1.03 & 1.07 & 1.03 & 1.06 & 1.03 & 1.03 \\ 
  Lasso & 1.03 & 1.12 & 1.02 & 1.14 & 1.03 & 1.15 & 1.03 & 1.14 \\ 
  EN & 1.03 & 1.08 & 1.03 & 1.04 & 1.03 & 1.08 & 1.03 & 1.05 \\ 
  Adaptive & 1.04 & 1.23 & 1.03 & 1.23 & 1.04 & 1.28 & 1.03 & 1.24 \\ 
  Relaxed & 1.03 & 2.83 & 1.03 & 2.98 & 1.03 & 3.41 & 1.02 & 2.82 \\ 
  MCP & 1.04 & 1.21 & 1.03 & 1.27 & 1.04 & 1.28 & 1.03 & 1.28 \\ 
  SIS-SCAD & 1.04 & 1.34 & 1.04 & 1.42 & 1.04 & 1.48 & 1.04 & 1.50 \\ 
  RuleFit & 1.00 & 1.94 & 1.00 & 2.09 & 1.00 & 2.02 & 1.00 & 2.02 \\ 
  RE-Lasso-100 & 1.04 & 1.01 & 1.03 & 1.00 & 1.04 & 1.00 & 1.04 & 1.04 \\ 
  RE-EN-100 & 1.03 & 1.03 & 1.04 & 1.01 & 1.04 & 1.02 & 1.04 & 1.00 \\ 
  RGLM-100 & 1.02 & 1.00 & 1.03 & 1.06 & 1.03 & 1.08 & 1.03 & 1.10 \\ 
  RF-500 & 1.02 & 1.26 & 1.02 & 1.31 & 1.03 & 1.38 & 1.02 & 1.43 \\ 
  XGB & 1.00 & 1.59 & 1.00 & 1.58 & 1.00 & 1.70 & 1.00 & 1.60 \\ 
   \addlinespace \bottomrule\end{tabular}
\end{table}


==> tabs/gene_results_GSE25869_35.txt <==
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 20:38:35 2025
\begin{table}[htbp]
\centering
\caption{ACC and TSL relative performances for GSE25869 and training proportion 0.35.} \label{tab:results_GSE25869_35}
\begin{tabular}{lrrrrrrrr}
   \toprule \addlinespace  & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=100}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=250}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=500}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=1000}$} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \textbf{Method} & \textbf{ACC} & \textbf{TL} & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \addlinespace Split-Lasso-CV & 1.10 & 1.66 & 1.18 & 1.43 & 1.23 & 1.29 & 1.24 & 1.21 \\ 
  Split-EN-CV & 1.10 & 1.51 & 1.19 & 1.34 & 1.23 & 1.21 & 1.25 & 1.15 \\ 
  Lasso & 1.07 & 1.59 & 1.14 & 1.47 & 1.20 & 1.36 & 1.18 & 1.32 \\ 
  EN & 1.09 & 1.50 & 1.17 & 1.36 & 1.22 & 1.28 & 1.22 & 1.23 \\ 
  Adaptive & 1.00 & 1.29 & 1.00 & 1.36 & 1.00 & 1.41 & 1.00 & 1.45 \\ 
  Relaxed & 1.07 & 4.05 & 1.14 & 3.40 & 1.19 & 3.37 & 1.17 & 3.48 \\ 
  MCP & 1.04 & 1.39 & 1.06 & 1.46 & 1.09 & 1.45 & 1.09 & 1.46 \\ 
  SIS-SCAD & 1.03 & 1.35 & 1.10 & 1.40 & 1.14 & 1.39 & 1.14 & 1.41 \\ 
  RuleFit & 1.06 & 2.26 & 1.13 & 2.36 & 1.17 & 2.40 & 1.17 & 2.43 \\ 
  RE-Lasso-100 & 1.09 & 1.30 & 1.17 & 1.22 & 1.22 & 1.17 & 1.22 & 1.16 \\ 
  RE-EN-100 & 1.10 & 1.38 & 1.18 & 1.23 & 1.23 & 1.17 & 1.24 & 1.14 \\ 
  RGLM-100 & 1.08 & 1.00 & 1.17 & 1.00 & 1.20 & 1.00 & 1.21 & 1.00 \\ 
  RF-500 & 1.08 & 1.05 & 1.14 & 1.11 & 1.19 & 1.12 & 1.20 & 1.14 \\ 
  XGB & 1.06 & 1.32 & 1.12 & 1.39 & 1.16 & 1.39 & 1.16 & 1.40 \\ 
   \addlinespace \bottomrule\end{tabular}
\end{table}


==> tabs/gene_results_GSE25869_50.txt <==
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 20:38:35 2025
\begin{table}[htbp]
\centering
\caption{ACC and TSL relative performances for GSE25869 and training proportion 0.5.}  \label{tab:results_GSE25869_50}
\begin{tabular}{lrrrrrrrr}
   \toprule \addlinespace  & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=100}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=250}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=500}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=1000}$} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \textbf{Method} & \textbf{ACC} & \textbf{TL} & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \addlinespace Split-Lasso-CV & 1.09 & 1.46 & 1.07 & 1.32 & 1.14 & 1.30 & 1.19 & 1.23 \\ 
  Split-EN-CV & 1.08 & 1.34 & 1.07 & 1.30 & 1.14 & 1.23 & 1.20 & 1.23 \\ 
  Lasso & 1.06 & 1.48 & 1.04 & 1.51 & 1.10 & 1.51 & 1.16 & 1.47 \\ 
  EN & 1.08 & 1.38 & 1.06 & 1.33 & 1.12 & 1.33 & 1.17 & 1.33 \\ 
  Adaptive & 1.00 & 1.27 & 1.00 & 1.35 & 1.00 & 1.51 & 1.00 & 1.59 \\ 
  Relaxed & 1.08 & 3.39 & 1.03 & 3.59 & 1.09 & 3.70 & 1.14 & 3.31 \\ 
  MCP & 1.04 & 1.35 & 1.02 & 1.42 & 1.08 & 1.51 & 1.10 & 1.49 \\ 
  SIS-SCAD & 1.04 & 1.30 & 1.00 & 1.38 & 1.06 & 1.44 & 1.10 & 1.45 \\ 
  RuleFit & 1.04 & 1.34 & 1.01 & 1.43 & 1.07 & 1.48 & 1.12 & 1.51 \\ 
  RE-Lasso-100 & 1.08 & 1.24 & 1.05 & 1.19 & 1.11 & 1.24 & 1.18 & 1.23 \\ 
  RE-EN-100 & 1.08 & 1.24 & 1.06 & 1.20 & 1.14 & 1.20 & 1.17 & 1.20 \\ 
  RGLM-100 & 1.09 & 1.02 & 1.06 & 1.00 & 1.13 & 1.00 & 1.17 & 1.00 \\ 
  RF-500 & 1.08 & 1.00 & 1.06 & 1.08 & 1.12 & 1.13 & 1.17 & 1.15 \\ 
  XGB & 1.02 & 1.21 & 1.01 & 1.29 & 1.06 & 1.35 & 1.12 & 1.36 \\ 
   \addlinespace \bottomrule\end{tabular}
\end{table}


==> tabs/gene_results_GSE5364_Esophagus_50.txt <==
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 20:38:35 2025
\begin{table}[htbp]
\centering
\caption{ACC and TSL relative performances for GSE5364 (Esophageal) and training proportion 0.5.} \label{tab:results_GSE5364_Esophageal}
\begin{tabular}{lrrrrrrrr}
   \toprule \addlinespace  & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=100}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=250}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=500}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=1000}$} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \textbf{Method} & \textbf{ACC} & \textbf{TL} & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \addlinespace Split-Lasso-CV & 2.12 & 1.06 & 2.13 & 1.20 & 2.19 & 1.24 & 2.15 & 1.32 \\ 
  Split-EN-CV & 2.14 & 1.01 & 2.15 & 1.00 & 2.22 & 1.02 & 2.18 & 1.08 \\ 
  Lasso & 2.00 & 1.70 & 2.01 & 1.84 & 2.06 & 1.96 & 2.03 & 2.10 \\ 
  EN & 2.10 & 1.20 & 2.10 & 1.29 & 2.16 & 1.32 & 2.13 & 1.35 \\ 
  Adaptive & 1.92 & 2.59 & 1.86 & 3.00 & 1.91 & 3.00 & 1.75 & 3.65 \\ 
  Relaxed & 1.98 & 5.60 & 1.97 & 6.49 & 2.03 & 6.53 & 2.01 & 6.69 \\ 
  MCP & 1.79 & 2.72 & 1.78 & 3.13 & 1.80 & 3.34 & 1.81 & 3.35 \\ 
  SIS-SCAD & 1.81 & 2.68 & 1.80 & 3.05 & 1.85 & 3.20 & 1.83 & 3.25 \\ 
  RuleFit & 1.82 & 6.36 & 1.82 & 7.05 & 1.87 & 7.39 & 1.85 & 7.54 \\ 
  RE-Lasso-100 & 2.11 & 1.16 & 2.12 & 1.17 & 2.17 & 1.18 & 2.16 & 1.23 \\ 
  RE-EN-100 & 2.14 & 1.00 & 2.15 & 1.02 & 2.21 & 1.00 & 2.20 & 1.00 \\ 
  RGLM-100 & 2.02 & 1.61 & 2.05 & 1.69 & 2.15 & 1.73 & 2.13 & 1.80 \\ 
  RF-500 & 1.00 & 4.55 & 1.00 & 5.04 & 1.00 & 5.27 & 1.00 & 5.38 \\ 
  XGB & 1.84 & 2.85 & 1.84 & 3.17 & 1.89 & 3.32 & 1.87 & 3.38 \\ 
   \addlinespace \bottomrule\end{tabular}
\end{table}


==> tabs/gene_results_GSE5364_Lung_50.txt <==
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 20:38:35 2025
\begin{table}[htbp]
\centering
\caption{ACC and TSL relative performances for GSE5364 (Lung) and training proportion 0.5.} \label{tab:results_GSE5364_Lung}
\begin{tabular}{lrrrrrrrr}
   \toprule \addlinespace  & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=100}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=250}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=500}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=1000}$} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \textbf{Method} & \textbf{ACC} & \textbf{TL} & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \addlinespace Split-Lasso-CV & 1.76 & 1.03 & 1.75 & 1.05 & 1.76 & 1.01 & 1.74 & 1.01 \\ 
  Split-EN-CV & 1.76 & 1.00 & 1.76 & 1.00 & 1.75 & 1.00 & 1.77 & 1.00 \\ 
  Lasso & 1.57 & 1.64 & 1.57 & 1.62 & 1.58 & 1.59 & 1.60 & 1.56 \\ 
  EN & 1.70 & 1.21 & 1.68 & 1.19 & 1.69 & 1.16 & 1.70 & 1.12 \\ 
  Adaptive & 1.52 & 1.75 & 1.48 & 1.83 & 1.49 & 1.81 & 1.44 & 1.80 \\ 
  Relaxed & 1.54 & 4.99 & 1.54 & 4.33 & 1.54 & 4.25 & 1.54 & 5.00 \\ 
  MCP & 1.47 & 1.92 & 1.45 & 1.95 & 1.43 & 1.94 & 1.41 & 1.96 \\ 
  SIS-SCAD & 1.44 & 1.86 & 1.44 & 1.87 & 1.44 & 1.83 & 1.43 & 1.83 \\ 
  RuleFit & 1.44 & 4.32 & 1.47 & 4.34 & 1.45 & 4.27 & 1.46 & 4.14 \\ 
  RE-Lasso-100 & 1.73 & 1.05 & 1.73 & 1.07 & 1.74 & 1.07 & 1.74 & 1.07 \\ 
  RE-EN-100 & 1.74 & 1.01 & 1.74 & 1.01 & 1.74 & 1.00 & 1.75 & 1.00 \\ 
  RGLM-100 & 1.69 & 1.34 & 1.74 & 1.33 & 1.75 & 1.29 & 1.75 & 1.31 \\ 
  RF-500 & 1.00 & 2.69 & 1.00 & 2.69 & 1.00 & 2.62 & 1.00 & 2.58 \\ 
  XGB & 1.48 & 1.87 & 1.48 & 1.85 & 1.48 & 1.83 & 1.48 & 1.79 \\ 
   \addlinespace \bottomrule\end{tabular}
\end{table}


==> tabs/gene_results_GSE5364_Thyroid_50.txt <==
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 20:38:35 2025
\begin{table}[htbp]
\centering
\caption{ACC and TSL relative performances for GSE5364 (Thyroid) and training proportion 0.5.} \label{tab:results_GSE5364_Thyroid}
\begin{tabular}{lrrrrrrrr}
   \toprule \addlinespace  & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=100}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=250}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=500}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{p}=1000}$} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \textbf{Method} & \textbf{ACC} & \textbf{TL} & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  & \textbf{ACC} & \textbf{TL}  \\ \cmidrule(lr){1-1} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \addlinespace Split-Lasso-CV & 1.09 & 1.23 & 1.12 & 1.12 & 1.11 & 1.10 & 1.10 & 1.08 \\ 
  Split-EN-CV & 1.09 & 1.11 & 1.12 & 1.05 & 1.11 & 1.06 & 1.10 & 1.05 \\ 
  Lasso & 1.04 & 1.38 & 1.05 & 1.38 & 1.06 & 1.43 & 1.05 & 1.34 \\ 
  EN & 1.07 & 1.25 & 1.08 & 1.22 & 1.09 & 1.21 & 1.08 & 1.20 \\ 
  Adaptive & 1.07 & 1.20 & 1.08 & 1.21 & 1.05 & 1.26 & 1.04 & 1.25 \\ 
  Relaxed & 1.03 & 3.16 & 1.04 & 3.01 & 1.04 & 3.08 & 1.04 & 2.86 \\ 
  MCP & 1.00 & 1.32 & 1.02 & 1.32 & 1.02 & 1.30 & 1.00 & 1.31 \\ 
  SIS-SCAD & 1.00 & 1.33 & 1.00 & 1.34 & 1.00 & 1.29 & 1.00 & 1.29 \\ 
  RuleFit & 1.03 & 1.99 & 1.04 & 1.94 & 1.05 & 1.91 & 1.04 & 1.90 \\ 
  RE-Lasso-100 & 1.09 & 1.09 & 1.11 & 1.05 & 1.11 & 1.07 & 1.11 & 1.08 \\ 
  RE-EN-100 & 1.10 & 1.07 & 1.12 & 1.03 & 1.12 & 1.00 & 1.11 & 1.00 \\ 
  RGLM-100 & 1.08 & 1.19 & 1.11 & 1.10 & 1.11 & 1.00 & 1.12 & 1.01 \\ 
  RF-500 & 1.10 & 1.00 & 1.12 & 1.00 & 1.13 & 1.01 & 1.12 & 1.05 \\ 
  XGB & 1.02 & 1.19 & 1.03 & 1.19 & 1.04 & 1.15 & 1.03 & 1.16 \\ 
   \addlinespace \bottomrule\end{tabular}
\end{table}


==> tabs/tabs_Prediction_1_100_1000_0.2.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 1, $\rho =$ 0.2, $n =$ 100, $p =$ 1000.}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:15:30 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.75 & 0.66 & 0.82 & 0.83 & 1.02 & 0.88 & 0.84 & 0.91 & 0.96 & 0.52 & 0.91 & 0.88 & 0.93 & 0.97 & 0.42 \\ 
   & Split-EN-10 & 0.75 & 0.66 & 0.82 & 0.83 & 1.02 & 0.88 & 0.84 & 0.91 & 0.96 & 0.52 & 0.91 & 0.88 & 0.93 & 0.97 & 0.41 \\ 
   & Lasso & 0.72 & 0.61 & 0.80 & 0.80 & 1.10 & 0.84 & 0.77 & 0.89 & 0.93 & 0.71 & 0.86 & 0.81 & 0.90 & 0.94 & 0.64 \\ 
   & Elastic Net & 0.73 & 0.62 & 0.81 & 0.80 & 1.09 & 0.85 & 0.79 & 0.89 & 0.94 & 0.65 & 0.88 & 0.83 & 0.91 & 0.95 & 0.57 \\ 
   & Adaptive & 0.67 & 0.39 & 0.88 & 0.74 & 1.21 & 0.82 & 0.69 & 0.90 & 0.91 & 0.83 & 0.84 & 0.74 & 0.91 & 0.93 & 0.76 \\ 
   & Relaxed & 0.72 & 0.61 & 0.80 & 0.80 & 1.12 & 0.84 & 0.77 & 0.88 & 0.92 & 0.76 & 0.86 & 0.81 & 0.89 & 0.94 & 0.71 \\ 
  0.4 & MCP & 0.69 & 0.55 & 0.79 & 0.75 & 1.18 & 0.79 & 0.68 & 0.86 & 0.87 & 0.90 & 0.79 & 0.71 & 0.85 & 0.88 & 0.90 \\ 
   & SIS-SCAD & 0.68 & 0.56 & 0.77 & 0.74 & 1.21 & 0.75 & 0.65 & 0.82 & 0.82 & 1.06 & 0.75 & 0.66 & 0.82 & 0.83 & 1.05 \\ 
   & RuleFit & 0.71 & 0.61 & 0.78 & 0.77 & 1.64 & 0.79 & 0.68 & 0.87 & 0.88 & 1.01 & 0.80 & 0.69 & 0.87 & 0.88 & 0.97 \\ 
   & RE-Lasso-100 & 0.75 & 0.67 & 0.81 & 0.83 & 1.04 & 0.88 & 0.82 & 0.92 & 0.96 & 0.54 & 0.90 & 0.85 & 0.94 & 0.97 & 0.45 \\ 
   & RE-EN-100 & 0.76 & 0.67 & 0.82 & 0.83 & 1.05 & 0.88 & 0.82 & 0.92 & 0.96 & 0.52 & 0.91 & 0.86 & 0.94 & 0.97 & 0.44 \\ 
   & RGLM-100 & 0.75 & 0.59 & 0.86 & 0.83 & 1.10 & 0.86 & 0.72 & 0.95 & 0.96 & 0.88 & 0.89 & 0.77 & 0.97 & 0.97 & 0.85 \\ 
   & RF-500 & 0.76 & 0.69 & 0.80 & 0.83 & 1.02 & 0.87 & 0.80 & 0.92 & 0.95 & 0.68 & 0.90 & 0.83 & 0.94 & 0.97 & 0.65 \\ 
   & XGB & 0.68 & 0.59 & 0.75 & 0.73 & 1.21 & 0.79 & 0.68 & 0.86 & 0.88 & 0.88 & 0.80 & 0.70 & 0.87 & 0.89 & 0.84 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.77 & 0.52 & 0.89 & 0.83 & 0.96 & 0.90 & 0.79 & 0.94 & 0.96 & 0.46 & 0.91 & 0.79 & 0.96 & 0.98 & 0.39 \\ 
   & Split-EN-10 & 0.77 & 0.51 & 0.89 & 0.83 & 0.96 & 0.90 & 0.79 & 0.94 & 0.97 & 0.46 & 0.92 & 0.80 & 0.96 & 0.98 & 0.38 \\ 
   & Lasso & 0.75 & 0.47 & 0.88 & 0.80 & 1.05 & 0.86 & 0.70 & 0.92 & 0.93 & 0.65 & 0.87 & 0.69 & 0.95 & 0.94 & 0.59 \\ 
   & Elastic Net & 0.75 & 0.49 & 0.88 & 0.81 & 1.03 & 0.87 & 0.73 & 0.93 & 0.94 & 0.58 & 0.88 & 0.73 & 0.95 & 0.96 & 0.53 \\ 
   & Adaptive & 0.70 & 0.17 & 0.96 & 0.72 & 1.15 & 0.83 & 0.53 & 0.96 & 0.92 & 0.75 & 0.84 & 0.53 & 0.97 & 0.93 & 0.71 \\ 
   & Relaxed & 0.74 & 0.47 & 0.88 & 0.79 & 1.06 & 0.86 & 0.72 & 0.92 & 0.93 & 0.73 & 0.87 & 0.70 & 0.94 & 0.94 & 0.67 \\ 
  0.3 & MCP & 0.72 & 0.40 & 0.88 & 0.76 & 1.11 & 0.80 & 0.55 & 0.91 & 0.87 & 0.85 & 0.81 & 0.53 & 0.93 & 0.87 & 0.87 \\ 
   & SIS-SCAD & 0.71 & 0.41 & 0.86 & 0.74 & 1.16 & 0.78 & 0.53 & 0.88 & 0.83 & 0.95 & 0.79 & 0.52 & 0.90 & 0.84 & 0.96 \\ 
   & RuleFit & 0.73 & 0.49 & 0.85 & 0.77 & 1.60 & 0.81 & 0.53 & 0.93 & 0.87 & 0.99 & 0.82 & 0.52 & 0.95 & 0.88 & 0.97 \\ 
   & RE-Lasso-100 & 0.77 & 0.54 & 0.88 & 0.83 & 0.99 & 0.89 & 0.74 & 0.95 & 0.96 & 0.49 & 0.90 & 0.73 & 0.98 & 0.97 & 0.44 \\ 
   & RE-EN-100 & 0.77 & 0.55 & 0.88 & 0.84 & 1.00 & 0.89 & 0.76 & 0.95 & 0.96 & 0.47 & 0.91 & 0.75 & 0.97 & 0.98 & 0.42 \\ 
   & RGLM-100 & 0.75 & 0.37 & 0.94 & 0.83 & 1.03 & 0.84 & 0.50 & 0.99 & 0.96 & 0.79 & 0.84 & 0.46 & 1.00 & 0.97 & 0.77 \\ 
   & RF-500 & 0.77 & 0.58 & 0.86 & 0.83 & 0.96 & 0.88 & 0.69 & 0.96 & 0.96 & 0.62 & 0.89 & 0.66 & 0.98 & 0.97 & 0.60 \\ 
   & XGB & 0.71 & 0.46 & 0.84 & 0.74 & 1.15 & 0.81 & 0.53 & 0.92 & 0.87 & 0.83 & 0.82 & 0.52 & 0.95 & 0.89 & 0.79 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.80 & 0.36 & 0.94 & 0.83 & 0.84 & 0.92 & 0.69 & 0.97 & 0.97 & 0.37 & 0.92 & 0.70 & 0.98 & 0.98 & 0.34 \\ 
   & Split-EN-10 & 0.80 & 0.36 & 0.94 & 0.84 & 0.84 & 0.92 & 0.70 & 0.97 & 0.97 & 0.36 & 0.93 & 0.72 & 0.98 & 0.98 & 0.33 \\ 
   & Lasso & 0.79 & 0.30 & 0.94 & 0.80 & 0.92 & 0.89 & 0.57 & 0.96 & 0.93 & 0.52 & 0.89 & 0.58 & 0.97 & 0.94 & 0.52 \\ 
   & Elastic Net & 0.79 & 0.33 & 0.94 & 0.81 & 0.90 & 0.90 & 0.62 & 0.96 & 0.95 & 0.47 & 0.90 & 0.61 & 0.97 & 0.96 & 0.46 \\ 
   & Adaptive & 0.77 & 0.04 & 1.00 & 0.69 & 1.03 & 0.86 & 0.28 & 0.99 & 0.90 & 0.65 & 0.85 & 0.27 & 0.99 & 0.90 & 0.66 \\ 
   & Relaxed & 0.79 & 0.31 & 0.94 & 0.79 & 0.97 & 0.89 & 0.60 & 0.95 & 0.93 & 0.61 & 0.89 & 0.61 & 0.95 & 0.94 & 0.64 \\ 
  0.2 & MCP & 0.78 & 0.24 & 0.94 & 0.75 & 0.98 & 0.84 & 0.34 & 0.96 & 0.84 & 0.75 & 0.83 & 0.35 & 0.95 & 0.85 & 0.76 \\ 
   & SIS-SCAD & 0.77 & 0.24 & 0.93 & 0.74 & 1.02 & 0.83 & 0.36 & 0.94 & 0.83 & 0.83 & 0.83 & 0.34 & 0.95 & 0.83 & 0.84 \\ 
   & RuleFit & 0.78 & 0.33 & 0.92 & 0.76 & 1.48 & 0.86 & 0.37 & 0.97 & 0.86 & 0.84 & 0.85 & 0.34 & 0.97 & 0.87 & 0.95 \\ 
   & RE-Lasso-100 & 0.81 & 0.38 & 0.94 & 0.84 & 0.88 & 0.91 & 0.59 & 0.98 & 0.97 & 0.41 & 0.91 & 0.57 & 0.99 & 0.97 & 0.40 \\ 
   & RE-EN-100 & 0.81 & 0.39 & 0.94 & 0.84 & 0.88 & 0.91 & 0.62 & 0.98 & 0.97 & 0.39 & 0.91 & 0.61 & 0.99 & 0.98 & 0.37 \\ 
   & RGLM-100 & 0.79 & 0.18 & 0.98 & 0.83 & 0.90 & 0.86 & 0.27 & 1.00 & 0.97 & 0.62 & 0.85 & 0.23 & 1.00 & 0.98 & 0.63 \\ 
   & RF-500 & 0.81 & 0.45 & 0.92 & 0.84 & 0.86 & 0.90 & 0.50 & 0.99 & 0.96 & 0.50 & 0.89 & 0.46 & 0.99 & 0.97 & 0.51 \\ 
   & XGB & 0.77 & 0.31 & 0.92 & 0.75 & 0.99 & 0.86 & 0.36 & 0.97 & 0.88 & 0.67 & 0.85 & 0.34 & 0.97 & 0.88 & 0.70 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_1_100_1000_0.5.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 1, $\rho =$ 0.5, $n =$ 100, $p =$ 1000.}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:15:30 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.84 & 0.80 & 0.87 & 0.92 & 0.72 & 0.93 & 0.91 & 0.94 & 0.99 & 0.31 & 0.95 & 0.93 & 0.96 & 0.99 & 0.26 \\ 
   & Split-EN-10 & 0.84 & 0.80 & 0.87 & 0.92 & 0.72 & 0.93 & 0.91 & 0.94 & 0.99 & 0.30 & 0.95 & 0.93 & 0.96 & 0.99 & 0.25 \\ 
   & Lasso & 0.82 & 0.77 & 0.86 & 0.91 & 0.78 & 0.91 & 0.88 & 0.92 & 0.97 & 0.43 & 0.92 & 0.88 & 0.94 & 0.98 & 0.39 \\ 
   & Elastic Net & 0.83 & 0.78 & 0.86 & 0.91 & 0.76 & 0.92 & 0.89 & 0.93 & 0.98 & 0.38 & 0.93 & 0.90 & 0.95 & 0.98 & 0.33 \\ 
   & Adaptive & 0.81 & 0.71 & 0.88 & 0.90 & 0.88 & 0.90 & 0.84 & 0.93 & 0.97 & 0.53 & 0.90 & 0.85 & 0.95 & 0.97 & 0.50 \\ 
   & Relaxed & 0.82 & 0.77 & 0.85 & 0.90 & 0.84 & 0.90 & 0.88 & 0.92 & 0.97 & 0.51 & 0.91 & 0.88 & 0.93 & 0.97 & 0.49 \\ 
  0.4 & MCP & 0.80 & 0.75 & 0.84 & 0.89 & 0.87 & 0.86 & 0.82 & 0.89 & 0.94 & 0.63 & 0.86 & 0.81 & 0.90 & 0.94 & 0.63 \\ 
   & SIS-SCAD & 0.79 & 0.72 & 0.83 & 0.87 & 0.97 & 0.84 & 0.78 & 0.88 & 0.93 & 0.70 & 0.84 & 0.78 & 0.89 & 0.93 & 0.71 \\ 
   & RuleFit & 0.81 & 0.75 & 0.85 & 0.89 & 1.11 & 0.86 & 0.80 & 0.91 & 0.95 & 0.67 & 0.87 & 0.79 & 0.92 & 0.95 & 0.66 \\ 
   & RE-Lasso-100 & 0.84 & 0.80 & 0.87 & 0.92 & 0.74 & 0.93 & 0.90 & 0.95 & 0.99 & 0.33 & 0.94 & 0.91 & 0.96 & 0.99 & 0.29 \\ 
   & RE-EN-100 & 0.84 & 0.80 & 0.87 & 0.92 & 0.75 & 0.93 & 0.91 & 0.95 & 0.99 & 0.32 & 0.94 & 0.92 & 0.96 & 0.99 & 0.28 \\ 
   & RGLM-100 & 0.84 & 0.79 & 0.88 & 0.92 & 0.79 & 0.93 & 0.87 & 0.96 & 0.99 & 0.57 & 0.94 & 0.89 & 0.98 & 0.99 & 0.56 \\ 
   & RF-500 & 0.84 & 0.80 & 0.86 & 0.92 & 0.74 & 0.93 & 0.89 & 0.95 & 0.98 & 0.45 & 0.94 & 0.90 & 0.96 & 0.99 & 0.45 \\ 
   & XGB & 0.81 & 0.75 & 0.85 & 0.89 & 0.86 & 0.87 & 0.82 & 0.91 & 0.95 & 0.57 & 0.88 & 0.82 & 0.92 & 0.96 & 0.54 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.85 & 0.73 & 0.91 & 0.92 & 0.69 & 0.93 & 0.89 & 0.96 & 0.99 & 0.29 & 0.96 & 0.90 & 0.98 & 0.99 & 0.22 \\ 
   & Split-EN-10 & 0.85 & 0.73 & 0.91 & 0.92 & 0.68 & 0.94 & 0.89 & 0.96 & 0.99 & 0.29 & 0.96 & 0.91 & 0.98 & 0.99 & 0.21 \\ 
   & Lasso & 0.84 & 0.70 & 0.90 & 0.91 & 0.74 & 0.91 & 0.83 & 0.94 & 0.97 & 0.41 & 0.93 & 0.85 & 0.96 & 0.98 & 0.34 \\ 
   & Elastic Net & 0.84 & 0.71 & 0.91 & 0.91 & 0.72 & 0.92 & 0.85 & 0.95 & 0.98 & 0.36 & 0.94 & 0.87 & 0.97 & 0.99 & 0.29 \\ 
   & Adaptive & 0.81 & 0.53 & 0.95 & 0.90 & 0.84 & 0.89 & 0.74 & 0.96 & 0.97 & 0.52 & 0.91 & 0.77 & 0.97 & 0.98 & 0.45 \\ 
   & Relaxed & 0.83 & 0.70 & 0.90 & 0.91 & 0.81 & 0.90 & 0.83 & 0.93 & 0.97 & 0.53 & 0.92 & 0.86 & 0.95 & 0.98 & 0.46 \\ 
  0.3 & MCP & 0.81 & 0.65 & 0.89 & 0.88 & 0.83 & 0.86 & 0.71 & 0.92 & 0.93 & 0.65 & 0.87 & 0.72 & 0.94 & 0.94 & 0.60 \\ 
   & SIS-SCAD & 0.80 & 0.63 & 0.88 & 0.87 & 0.94 & 0.84 & 0.67 & 0.92 & 0.92 & 0.72 & 0.86 & 0.70 & 0.93 & 0.93 & 0.63 \\ 
   & RuleFit & 0.82 & 0.67 & 0.89 & 0.89 & 1.07 & 0.86 & 0.70 & 0.94 & 0.94 & 0.69 & 0.88 & 0.72 & 0.96 & 0.96 & 0.58 \\ 
   & RE-Lasso-100 & 0.85 & 0.74 & 0.91 & 0.92 & 0.71 & 0.93 & 0.86 & 0.96 & 0.99 & 0.31 & 0.95 & 0.88 & 0.98 & 0.99 & 0.26 \\ 
   & RE-EN-100 & 0.85 & 0.74 & 0.91 & 0.92 & 0.71 & 0.93 & 0.87 & 0.96 & 0.99 & 0.30 & 0.95 & 0.89 & 0.98 & 0.99 & 0.24 \\ 
   & RGLM-100 & 0.85 & 0.70 & 0.93 & 0.92 & 0.73 & 0.92 & 0.78 & 0.98 & 0.99 & 0.53 & 0.93 & 0.80 & 0.99 & 0.99 & 0.50 \\ 
   & RF-500 & 0.85 & 0.75 & 0.90 & 0.92 & 0.70 & 0.93 & 0.83 & 0.97 & 0.98 & 0.43 & 0.94 & 0.84 & 0.99 & 0.99 & 0.40 \\ 
   & XGB & 0.82 & 0.68 & 0.89 & 0.89 & 0.81 & 0.87 & 0.71 & 0.94 & 0.95 & 0.57 & 0.89 & 0.74 & 0.96 & 0.96 & 0.51 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.87 & 0.62 & 0.95 & 0.93 & 0.59 & 0.95 & 0.84 & 0.98 & 0.99 & 0.22 & 0.95 & 0.86 & 0.98 & 0.99 & 0.21 \\ 
   & Split-EN-10 & 0.87 & 0.62 & 0.95 & 0.93 & 0.59 & 0.95 & 0.84 & 0.98 & 0.99 & 0.22 & 0.96 & 0.86 & 0.98 & 0.99 & 0.20 \\ 
   & Lasso & 0.86 & 0.57 & 0.95 & 0.91 & 0.65 & 0.93 & 0.74 & 0.97 & 0.98 & 0.34 & 0.93 & 0.77 & 0.97 & 0.98 & 0.33 \\ 
   & Elastic Net & 0.86 & 0.59 & 0.94 & 0.92 & 0.63 & 0.94 & 0.78 & 0.98 & 0.98 & 0.29 & 0.94 & 0.80 & 0.98 & 0.99 & 0.27 \\ 
   & Adaptive & 0.82 & 0.29 & 0.98 & 0.90 & 0.75 & 0.91 & 0.58 & 0.98 & 0.97 & 0.43 & 0.91 & 0.62 & 0.98 & 0.97 & 0.43 \\ 
   & Relaxed & 0.86 & 0.57 & 0.94 & 0.91 & 0.70 & 0.92 & 0.76 & 0.96 & 0.97 & 0.48 & 0.92 & 0.77 & 0.96 & 0.97 & 0.53 \\ 
  0.2 & MCP & 0.83 & 0.44 & 0.94 & 0.87 & 0.80 & 0.87 & 0.50 & 0.95 & 0.91 & 0.79 & 0.86 & 0.55 & 0.95 & 0.91 & 0.65 \\ 
   & SIS-SCAD & 0.82 & 0.38 & 0.95 & 0.87 & 0.85 & 0.86 & 0.40 & 0.97 & 0.92 & 0.63 & 0.86 & 0.47 & 0.97 & 0.93 & 0.64 \\ 
   & RuleFit & 0.84 & 0.52 & 0.94 & 0.88 & 0.98 & 0.88 & 0.54 & 0.96 & 0.89 & 0.74 & 0.88 & 0.55 & 0.97 & 0.93 & 0.63 \\ 
   & RE-Lasso-100 & 0.87 & 0.63 & 0.94 & 0.93 & 0.62 & 0.94 & 0.77 & 0.98 & 0.99 & 0.26 & 0.95 & 0.80 & 0.99 & 0.99 & 0.24 \\ 
   & RE-EN-100 & 0.87 & 0.63 & 0.94 & 0.93 & 0.62 & 0.95 & 0.79 & 0.98 & 0.99 & 0.24 & 0.95 & 0.82 & 0.99 & 0.99 & 0.23 \\ 
   & RGLM-100 & 0.87 & 0.54 & 0.96 & 0.93 & 0.62 & 0.92 & 0.62 & 1.00 & 0.99 & 0.43 & 0.92 & 0.65 & 1.00 & 0.99 & 0.43 \\ 
   & RF-500 & 0.87 & 0.63 & 0.94 & 0.93 & 0.62 & 0.94 & 0.70 & 0.99 & 0.99 & 0.36 & 0.94 & 0.73 & 0.99 & 0.99 & 0.36 \\ 
   & XGB & 0.85 & 0.53 & 0.94 & 0.89 & 0.72 & 0.90 & 0.57 & 0.97 & 0.95 & 0.49 & 0.90 & 0.61 & 0.97 & 0.96 & 0.47 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_1_100_1000_0.8.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 1, $\rho =$ 0.8, $n =$ 100, $p =$ 1000.} \label{tab:sim_pred_1_100_0.8}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:15:30 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.89 & 0.87 & 0.91 & 0.96 & 0.50 & 0.96 & 0.95 & 0.97 & 1.00 & 0.19 & 0.96 & 0.96 & 0.97 & 1.00 & 0.18 \\ 
   & Split-EN-10 & 0.89 & 0.87 & 0.91 & 0.96 & 0.50 & 0.96 & 0.95 & 0.97 & 1.00 & 0.19 & 0.97 & 0.96 & 0.97 & 1.00 & 0.18 \\ 
   & Lasso & 0.88 & 0.85 & 0.91 & 0.96 & 0.54 & 0.94 & 0.92 & 0.96 & 0.99 & 0.27 & 0.94 & 0.93 & 0.95 & 0.99 & 0.25 \\ 
   & Elastic Net & 0.89 & 0.86 & 0.91 & 0.96 & 0.52 & 0.95 & 0.93 & 0.97 & 0.99 & 0.23 & 0.96 & 0.94 & 0.96 & 0.99 & 0.22 \\ 
   & Adaptive & 0.88 & 0.81 & 0.92 & 0.96 & 0.64 & 0.94 & 0.90 & 0.96 & 0.99 & 0.34 & 0.94 & 0.92 & 0.96 & 0.99 & 0.33 \\ 
   & Relaxed & 0.88 & 0.85 & 0.91 & 0.96 & 0.55 & 0.93 & 0.92 & 0.95 & 0.99 & 0.47 & 0.94 & 0.93 & 0.94 & 0.99 & 0.39 \\ 
  0.4 & MCP & 0.86 & 0.82 & 0.90 & 0.94 & 0.63 & 0.90 & 0.86 & 0.93 & 0.97 & 0.46 & 0.90 & 0.86 & 0.92 & 0.97 & 0.47 \\ 
   & SIS-SCAD & 0.86 & 0.81 & 0.90 & 0.95 & 0.64 & 0.90 & 0.86 & 0.93 & 0.97 & 0.45 & 0.90 & 0.87 & 0.93 & 0.97 & 0.46 \\ 
   & RuleFit & 0.88 & 0.84 & 0.90 & 0.95 & 0.74 & 0.90 & 0.86 & 0.92 & 0.94 & 0.74 & 0.89 & 0.86 & 0.92 & 0.95 & 0.70 \\ 
   & RE-Lasso-100 & 0.89 & 0.87 & 0.91 & 0.96 & 0.52 & 0.96 & 0.94 & 0.97 & 0.99 & 0.21 & 0.96 & 0.95 & 0.97 & 1.00 & 0.21 \\ 
   & RE-EN-100 & 0.89 & 0.87 & 0.91 & 0.96 & 0.52 & 0.96 & 0.94 & 0.97 & 1.00 & 0.21 & 0.96 & 0.95 & 0.97 & 1.00 & 0.20 \\ 
   & RGLM-100 & 0.89 & 0.87 & 0.91 & 0.96 & 0.53 & 0.96 & 0.93 & 0.98 & 1.00 & 0.33 & 0.96 & 0.95 & 0.97 & 1.00 & 0.34 \\ 
   & RF-500 & 0.89 & 0.87 & 0.91 & 0.96 & 0.54 & 0.96 & 0.94 & 0.97 & 0.99 & 0.29 & 0.96 & 0.95 & 0.97 & 1.00 & 0.30 \\ 
   & XGB & 0.88 & 0.85 & 0.90 & 0.95 & 0.59 & 0.92 & 0.88 & 0.94 & 0.98 & 0.39 & 0.92 & 0.90 & 0.94 & 0.98 & 0.36 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.90 & 0.84 & 0.93 & 0.97 & 0.46 & 0.96 & 0.94 & 0.97 & 1.00 & 0.17 & 0.97 & 0.95 & 0.98 & 1.00 & 0.17 \\ 
   & Split-EN-10 & 0.90 & 0.84 & 0.93 & 0.97 & 0.46 & 0.97 & 0.94 & 0.97 & 1.00 & 0.17 & 0.97 & 0.95 & 0.98 & 1.00 & 0.17 \\ 
   & Lasso & 0.89 & 0.81 & 0.93 & 0.96 & 0.50 & 0.95 & 0.90 & 0.97 & 0.99 & 0.23 & 0.95 & 0.90 & 0.97 & 0.99 & 0.24 \\ 
   & Elastic Net & 0.90 & 0.82 & 0.93 & 0.96 & 0.48 & 0.96 & 0.91 & 0.97 & 0.99 & 0.20 & 0.96 & 0.92 & 0.98 & 0.99 & 0.20 \\ 
   & Adaptive & 0.88 & 0.71 & 0.96 & 0.96 & 0.60 & 0.94 & 0.86 & 0.98 & 0.99 & 0.32 & 0.94 & 0.87 & 0.98 & 0.99 & 0.31 \\ 
   & Relaxed & 0.89 & 0.81 & 0.93 & 0.96 & 0.59 & 0.94 & 0.90 & 0.96 & 0.99 & 0.34 & 0.94 & 0.91 & 0.96 & 0.99 & 0.37 \\ 
  0.3 & MCP & 0.86 & 0.73 & 0.92 & 0.93 & 0.64 & 0.89 & 0.77 & 0.94 & 0.96 & 0.49 & 0.88 & 0.76 & 0.93 & 0.95 & 0.54 \\ 
   & SIS-SCAD & 0.86 & 0.68 & 0.94 & 0.94 & 0.66 & 0.90 & 0.77 & 0.96 & 0.97 & 0.50 & 0.89 & 0.75 & 0.96 & 0.97 & 0.54 \\ 
   & RuleFit & 0.88 & 0.79 & 0.92 & 0.94 & 0.75 & 0.92 & 0.81 & 0.96 & 0.96 & 0.52 & 0.91 & 0.80 & 0.96 & 0.95 & 0.56 \\ 
   & RE-Lasso-100 & 0.90 & 0.84 & 0.93 & 0.97 & 0.47 & 0.96 & 0.92 & 0.98 & 1.00 & 0.19 & 0.96 & 0.93 & 0.98 & 1.00 & 0.19 \\ 
   & RE-EN-100 & 0.90 & 0.84 & 0.93 & 0.97 & 0.47 & 0.96 & 0.93 & 0.98 & 1.00 & 0.18 & 0.97 & 0.93 & 0.98 & 1.00 & 0.19 \\ 
   & RGLM-100 & 0.90 & 0.83 & 0.93 & 0.96 & 0.48 & 0.96 & 0.90 & 0.98 & 1.00 & 0.30 & 0.96 & 0.91 & 0.99 & 1.00 & 0.31 \\ 
   & RF-500 & 0.90 & 0.84 & 0.93 & 0.96 & 0.47 & 0.96 & 0.92 & 0.98 & 1.00 & 0.26 & 0.96 & 0.92 & 0.98 & 1.00 & 0.28 \\ 
   & XGB & 0.88 & 0.80 & 0.92 & 0.95 & 0.56 & 0.93 & 0.85 & 0.97 & 0.98 & 0.33 & 0.92 & 0.84 & 0.96 & 0.98 & 0.37 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.91 & 0.76 & 0.96 & 0.97 & 0.41 & 0.97 & 0.92 & 0.98 & 1.00 & 0.16 & 0.97 & 0.93 & 0.98 & 1.00 & 0.15 \\ 
   & Split-EN-10 & 0.91 & 0.76 & 0.96 & 0.97 & 0.40 & 0.97 & 0.92 & 0.98 & 1.00 & 0.16 & 0.97 & 0.93 & 0.98 & 1.00 & 0.15 \\ 
   & Lasso & 0.91 & 0.73 & 0.96 & 0.96 & 0.46 & 0.95 & 0.86 & 0.98 & 0.99 & 0.22 & 0.95 & 0.86 & 0.98 & 0.99 & 0.21 \\ 
   & Elastic Net & 0.91 & 0.74 & 0.96 & 0.96 & 0.43 & 0.96 & 0.88 & 0.98 & 0.99 & 0.18 & 0.96 & 0.88 & 0.98 & 1.00 & 0.17 \\ 
   & Adaptive & 0.88 & 0.56 & 0.98 & 0.96 & 0.52 & 0.94 & 0.78 & 0.99 & 0.99 & 0.29 & 0.94 & 0.78 & 0.99 & 0.99 & 0.28 \\ 
   & Relaxed & 0.90 & 0.72 & 0.96 & 0.96 & 0.53 & 0.95 & 0.85 & 0.97 & 0.99 & 0.36 & 0.94 & 0.86 & 0.97 & 0.99 & 0.44 \\ 
  0.2 & MCP & 0.87 & 0.60 & 0.95 & 0.92 & 0.66 & 0.89 & 0.67 & 0.95 & 0.95 & 0.50 & 0.89 & 0.66 & 0.95 & 0.94 & 0.50 \\ 
   & SIS-SCAD & 0.86 & 0.44 & 0.98 & 0.94 & 0.63 & 0.89 & 0.57 & 0.97 & 0.96 & 0.51 & 0.88 & 0.52 & 0.98 & 0.96 & 0.53 \\ 
   & RuleFit & 0.89 & 0.70 & 0.95 & 0.93 & 0.67 & 0.92 & 0.71 & 0.98 & 0.96 & 0.49 & 0.92 & 0.73 & 0.97 & 0.95 & 0.50 \\ 
   & RE-Lasso-100 & 0.91 & 0.76 & 0.96 & 0.97 & 0.42 & 0.97 & 0.89 & 0.99 & 1.00 & 0.17 & 0.97 & 0.89 & 0.99 & 1.00 & 0.16 \\ 
   & RE-EN-100 & 0.91 & 0.77 & 0.96 & 0.97 & 0.42 & 0.97 & 0.90 & 0.99 & 1.00 & 0.16 & 0.97 & 0.90 & 0.99 & 1.00 & 0.16 \\ 
   & RGLM-100 & 0.91 & 0.74 & 0.96 & 0.97 & 0.42 & 0.96 & 0.85 & 0.99 & 1.00 & 0.26 & 0.96 & 0.85 & 0.99 & 1.00 & 0.26 \\ 
   & RF-500 & 0.91 & 0.76 & 0.96 & 0.97 & 0.44 & 0.96 & 0.88 & 0.99 & 1.00 & 0.23 & 0.96 & 0.87 & 0.99 & 1.00 & 0.23 \\ 
   & XGB & 0.90 & 0.71 & 0.95 & 0.95 & 0.50 & 0.93 & 0.76 & 0.98 & 0.98 & 0.35 & 0.93 & 0.78 & 0.97 & 0.98 & 0.34 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_1_50_1000_0.2.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 1, $\rho =$ 0.2, $n =$ 50, $p =$ 1000.} \label{tab:sim_pred_1_50_0.2}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:15:24 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.73 & 0.58 & 0.84 & 0.81 & 1.11 & 0.87 & 0.81 & 0.91 & 0.96 & 0.57 & 0.90 & 0.83 & 0.94 & 0.97 & 0.47 \\ 
   & Split-EN-10 & 0.73 & 0.58 & 0.84 & 0.82 & 1.09 & 0.88 & 0.82 & 0.91 & 0.96 & 0.56 & 0.90 & 0.84 & 0.94 & 0.97 & 0.46 \\ 
   & Lasso & 0.69 & 0.54 & 0.81 & 0.76 & 1.23 & 0.81 & 0.72 & 0.87 & 0.90 & 0.85 & 0.82 & 0.72 & 0.89 & 0.91 & 0.77 \\ 
   & Elastic Net & 0.71 & 0.55 & 0.82 & 0.78 & 1.17 & 0.83 & 0.76 & 0.89 & 0.92 & 0.74 & 0.86 & 0.77 & 0.91 & 0.94 & 0.64 \\ 
   & Adaptive & 0.60 & 0.20 & 0.92 & 0.65 & 1.32 & 0.76 & 0.55 & 0.89 & 0.86 & 1.00 & 0.78 & 0.58 & 0.91 & 0.88 & 0.95 \\ 
   & Relaxed & 0.69 & 0.54 & 0.81 & 0.76 & 1.28 & 0.80 & 0.73 & 0.85 & 0.89 & 1.11 & 0.82 & 0.72 & 0.88 & 0.90 & 0.96 \\ 
  0.4 & MCP & 0.66 & 0.46 & 0.81 & 0.71 & 1.32 & 0.74 & 0.59 & 0.83 & 0.82 & 1.10 & 0.75 & 0.58 & 0.85 & 0.82 & 1.06 \\ 
   & SIS-SCAD & 0.65 & 0.51 & 0.75 & 0.70 & 1.56 & 0.71 & 0.58 & 0.79 & 0.78 & 1.27 & 0.72 & 0.59 & 0.80 & 0.78 & 1.31 \\ 
   & RuleFit & 0.67 & 0.55 & 0.76 & 0.72 & 1.84 & 0.73 & 0.61 & 0.82 & 0.80 & 1.40 & 0.75 & 0.60 & 0.85 & 0.83 & 1.20 \\ 
   & RE-Lasso-100 & 0.73 & 0.60 & 0.84 & 0.82 & 1.10 & 0.86 & 0.78 & 0.92 & 0.95 & 0.61 & 0.88 & 0.79 & 0.95 & 0.96 & 0.54 \\ 
   & RE-EN-100 & 0.74 & 0.60 & 0.84 & 0.82 & 1.11 & 0.87 & 0.80 & 0.92 & 0.96 & 0.58 & 0.89 & 0.81 & 0.95 & 0.97 & 0.50 \\ 
   & RGLM-100 & 0.71 & 0.46 & 0.90 & 0.82 & 1.15 & 0.83 & 0.66 & 0.95 & 0.96 & 0.94 & 0.85 & 0.66 & 0.97 & 0.97 & 0.91 \\ 
   & RF-500 & 0.73 & 0.61 & 0.83 & 0.82 & 1.06 & 0.85 & 0.75 & 0.92 & 0.95 & 0.79 & 0.87 & 0.75 & 0.95 & 0.96 & 0.76 \\ 
   & XGB & 0.65 & 0.53 & 0.74 & 0.69 & 1.29 & 0.73 & 0.61 & 0.81 & 0.81 & 1.07 & 0.74 & 0.60 & 0.83 & 0.81 & 1.04 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.76 & 0.44 & 0.92 & 0.82 & 1.01 & 0.88 & 0.72 & 0.95 & 0.96 & 0.53 & 0.90 & 0.78 & 0.95 & 0.97 & 0.44 \\ 
   & Split-EN-10 & 0.76 & 0.46 & 0.91 & 0.82 & 1.00 & 0.89 & 0.73 & 0.95 & 0.96 & 0.51 & 0.91 & 0.79 & 0.96 & 0.97 & 0.42 \\ 
   & Lasso & 0.73 & 0.36 & 0.91 & 0.76 & 1.11 & 0.83 & 0.60 & 0.93 & 0.90 & 0.77 & 0.84 & 0.62 & 0.93 & 0.91 & 0.73 \\ 
   & Elastic Net & 0.74 & 0.38 & 0.91 & 0.78 & 1.08 & 0.85 & 0.66 & 0.94 & 0.93 & 0.66 & 0.87 & 0.70 & 0.94 & 0.94 & 0.60 \\ 
   & Adaptive & 0.68 & 0.06 & 0.98 & 0.60 & 1.25 & 0.77 & 0.32 & 0.96 & 0.83 & 0.96 & 0.78 & 0.34 & 0.96 & 0.84 & 0.93 \\ 
   & Relaxed & 0.72 & 0.34 & 0.90 & 0.75 & 1.17 & 0.82 & 0.63 & 0.91 & 0.90 & 0.94 & 0.83 & 0.63 & 0.91 & 0.90 & 1.27 \\ 
  0.3 & MCP & 0.70 & 0.26 & 0.91 & 0.69 & 1.23 & 0.76 & 0.44 & 0.90 & 0.80 & 1.05 & 0.77 & 0.46 & 0.90 & 0.81 & 1.01 \\ 
   & SIS-SCAD & 0.69 & 0.31 & 0.88 & 0.70 & 1.26 & 0.74 & 0.42 & 0.89 & 0.78 & 1.20 & 0.75 & 0.46 & 0.87 & 0.79 & 1.09 \\ 
   & RuleFit & 0.71 & 0.41 & 0.86 & 0.73 & 1.58 & 0.76 & 0.44 & 0.90 & 0.80 & 1.20 & 0.76 & 0.50 & 0.88 & 0.79 & 1.35 \\ 
   & RE-Lasso-100 & 0.77 & 0.49 & 0.91 & 0.83 & 1.01 & 0.87 & 0.65 & 0.96 & 0.96 & 0.57 & 0.89 & 0.70 & 0.97 & 0.97 & 0.51 \\ 
   & RE-EN-100 & 0.77 & 0.50 & 0.90 & 0.83 & 1.01 & 0.88 & 0.69 & 0.96 & 0.96 & 0.53 & 0.90 & 0.73 & 0.96 & 0.97 & 0.47 \\ 
   & RGLM-100 & 0.74 & 0.27 & 0.96 & 0.82 & 1.06 & 0.81 & 0.40 & 0.99 & 0.96 & 0.85 & 0.83 & 0.45 & 0.99 & 0.97 & 0.83 \\ 
   & RF-500 & 0.77 & 0.50 & 0.90 & 0.82 & 0.97 & 0.85 & 0.56 & 0.98 & 0.95 & 0.73 & 0.87 & 0.62 & 0.98 & 0.96 & 0.70 \\ 
   & XGB & 0.70 & 0.41 & 0.84 & 0.70 & 1.19 & 0.77 & 0.45 & 0.91 & 0.81 & 1.00 & 0.78 & 0.50 & 0.89 & 0.83 & 0.95 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.79 & 0.29 & 0.95 & 0.81 & 0.92 & 0.89 & 0.54 & 0.98 & 0.96 & 0.47 & 0.91 & 0.62 & 0.98 & 0.97 & 0.40 \\ 
   & Split-EN-10 & 0.79 & 0.29 & 0.96 & 0.82 & 0.91 & 0.90 & 0.57 & 0.98 & 0.97 & 0.45 & 0.92 & 0.64 & 0.98 & 0.98 & 0.38 \\ 
   & Lasso & 0.78 & 0.24 & 0.95 & 0.75 & 1.04 & 0.85 & 0.40 & 0.97 & 0.90 & 0.68 & 0.86 & 0.43 & 0.97 & 0.91 & 0.64 \\ 
   & Elastic Net & 0.78 & 0.26 & 0.95 & 0.78 & 0.98 & 0.87 & 0.45 & 0.97 & 0.93 & 0.59 & 0.88 & 0.50 & 0.98 & 0.94 & 0.54 \\ 
   & Adaptive & 0.76 & 0.03 & 1.00 & 0.60 & 1.09 & 0.82 & 0.10 & 0.99 & 0.74 & 0.87 & 0.82 & 0.09 & 0.99 & 0.77 & 0.86 \\ 
   & Relaxed & 0.77 & 0.24 & 0.94 & 0.73 & 1.32 & 0.85 & 0.46 & 0.95 & 0.89 & 1.03 & 0.85 & 0.49 & 0.94 & 0.90 & 0.97 \\ 
  0.2 & MCP & 0.76 & 0.17 & 0.94 & 0.68 & 1.17 & 0.81 & 0.20 & 0.96 & 0.75 & 0.93 & 0.81 & 0.25 & 0.95 & 0.80 & 0.87 \\ 
   & SIS-SCAD & 0.75 & 0.16 & 0.94 & 0.70 & 1.17 & 0.81 & 0.17 & 0.96 & 0.77 & 0.93 & 0.81 & 0.23 & 0.95 & 0.78 & 0.88 \\ 
   & RuleFit & 0.76 & 0.27 & 0.91 & 0.69 & 1.50 & 0.80 & 0.30 & 0.93 & 0.74 & 1.28 & 0.80 & 0.35 & 0.92 & 0.75 & 1.35 \\ 
   & RE-Lasso-100 & 0.80 & 0.35 & 0.94 & 0.83 & 0.91 & 0.89 & 0.51 & 0.98 & 0.96 & 0.48 & 0.90 & 0.54 & 0.99 & 0.97 & 0.43 \\ 
   & RE-EN-100 & 0.80 & 0.35 & 0.94 & 0.83 & 0.91 & 0.90 & 0.56 & 0.98 & 0.96 & 0.44 & 0.91 & 0.57 & 0.99 & 0.97 & 0.40 \\ 
   & RGLM-100 & 0.78 & 0.11 & 0.99 & 0.81 & 0.95 & 0.83 & 0.15 & 1.00 & 0.96 & 0.70 & 0.84 & 0.18 & 1.00 & 0.97 & 0.68 \\ 
   & RF-500 & 0.80 & 0.31 & 0.95 & 0.82 & 0.87 & 0.86 & 0.32 & 0.99 & 0.95 & 0.61 & 0.87 & 0.37 & 1.00 & 0.96 & 0.59 \\ 
   & XGB & 0.76 & 0.26 & 0.91 & 0.71 & 1.07 & 0.82 & 0.29 & 0.95 & 0.82 & 0.83 & 0.83 & 0.32 & 0.95 & 0.83 & 0.80 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_1_50_1000_0.5.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 1, $\rho =$ 0.5, $n =$ 50, $p =$ 1000.}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:15:24 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.83 & 0.76 & 0.88 & 0.92 & 0.76 & 0.92 & 0.91 & 0.93 & 0.98 & 0.35 & 0.94 & 0.91 & 0.96 & 0.99 & 0.30 \\ 
   & Split-EN-10 & 0.83 & 0.76 & 0.88 & 0.92 & 0.76 & 0.93 & 0.91 & 0.93 & 0.99 & 0.35 & 0.94 & 0.91 & 0.96 & 0.99 & 0.29 \\ 
   & Lasso & 0.81 & 0.73 & 0.87 & 0.90 & 0.85 & 0.88 & 0.86 & 0.90 & 0.96 & 0.52 & 0.90 & 0.85 & 0.93 & 0.97 & 0.47 \\ 
   & Elastic Net & 0.82 & 0.75 & 0.87 & 0.91 & 0.81 & 0.90 & 0.88 & 0.92 & 0.97 & 0.43 & 0.92 & 0.88 & 0.94 & 0.98 & 0.38 \\ 
   & Adaptive & 0.76 & 0.55 & 0.91 & 0.87 & 0.99 & 0.85 & 0.75 & 0.92 & 0.95 & 0.69 & 0.87 & 0.79 & 0.94 & 0.96 & 0.62 \\ 
   & Relaxed & 0.81 & 0.73 & 0.86 & 0.90 & 1.08 & 0.88 & 0.86 & 0.89 & 0.96 & 0.77 & 0.89 & 0.86 & 0.91 & 0.97 & 0.72 \\ 
  0.4 & MCP & 0.77 & 0.68 & 0.84 & 0.86 & 0.98 & 0.82 & 0.76 & 0.86 & 0.91 & 0.80 & 0.84 & 0.77 & 0.89 & 0.93 & 0.72 \\ 
   & SIS-SCAD & 0.76 & 0.64 & 0.85 & 0.85 & 1.05 & 0.79 & 0.70 & 0.85 & 0.89 & 0.89 & 0.81 & 0.71 & 0.88 & 0.90 & 0.82 \\ 
   & RuleFit & 0.77 & 0.68 & 0.84 & 0.84 & 1.33 & 0.80 & 0.72 & 0.86 & 0.88 & 1.17 & 0.81 & 0.71 & 0.88 & 0.90 & 1.04 \\ 
   & RE-Lasso-100 & 0.83 & 0.77 & 0.88 & 0.92 & 0.76 & 0.92 & 0.89 & 0.93 & 0.98 & 0.39 & 0.93 & 0.89 & 0.96 & 0.99 & 0.34 \\ 
   & RE-EN-100 & 0.83 & 0.77 & 0.88 & 0.92 & 0.76 & 0.92 & 0.90 & 0.93 & 0.98 & 0.37 & 0.94 & 0.90 & 0.96 & 0.99 & 0.32 \\ 
   & RGLM-100 & 0.83 & 0.72 & 0.91 & 0.92 & 0.83 & 0.91 & 0.85 & 0.95 & 0.98 & 0.65 & 0.92 & 0.86 & 0.97 & 0.99 & 0.60 \\ 
   & RF-500 & 0.83 & 0.76 & 0.89 & 0.92 & 0.74 & 0.91 & 0.87 & 0.94 & 0.98 & 0.56 & 0.92 & 0.87 & 0.96 & 0.99 & 0.53 \\ 
   & XGB & 0.78 & 0.70 & 0.84 & 0.87 & 0.95 & 0.83 & 0.77 & 0.87 & 0.92 & 0.77 & 0.84 & 0.75 & 0.90 & 0.93 & 0.73 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.84 & 0.69 & 0.92 & 0.92 & 0.72 & 0.93 & 0.83 & 0.97 & 0.99 & 0.33 & 0.94 & 0.88 & 0.97 & 0.99 & 0.28 \\ 
   & Split-EN-10 & 0.85 & 0.69 & 0.92 & 0.92 & 0.71 & 0.93 & 0.84 & 0.97 & 0.99 & 0.32 & 0.94 & 0.89 & 0.97 & 0.99 & 0.27 \\ 
   & Lasso & 0.82 & 0.64 & 0.92 & 0.90 & 0.82 & 0.89 & 0.75 & 0.95 & 0.97 & 0.50 & 0.90 & 0.79 & 0.95 & 0.97 & 0.45 \\ 
   & Elastic Net & 0.83 & 0.66 & 0.92 & 0.91 & 0.77 & 0.91 & 0.79 & 0.96 & 0.98 & 0.42 & 0.92 & 0.84 & 0.96 & 0.98 & 0.35 \\ 
   & Adaptive & 0.77 & 0.37 & 0.96 & 0.89 & 0.93 & 0.84 & 0.54 & 0.98 & 0.95 & 0.68 & 0.86 & 0.63 & 0.97 & 0.96 & 0.61 \\ 
   & Relaxed & 0.82 & 0.65 & 0.91 & 0.90 & 0.99 & 0.88 & 0.77 & 0.93 & 0.96 & 0.96 & 0.89 & 0.79 & 0.93 & 0.96 & 0.95 \\ 
  0.3 & MCP & 0.78 & 0.52 & 0.91 & 0.85 & 0.96 & 0.82 & 0.57 & 0.93 & 0.89 & 0.84 & 0.83 & 0.61 & 0.92 & 0.90 & 0.82 \\ 
   & SIS-SCAD & 0.77 & 0.49 & 0.91 & 0.85 & 0.97 & 0.81 & 0.52 & 0.93 & 0.89 & 0.83 & 0.81 & 0.55 & 0.93 & 0.89 & 0.82 \\ 
   & RuleFit & 0.79 & 0.57 & 0.90 & 0.85 & 1.15 & 0.83 & 0.57 & 0.94 & 0.88 & 1.00 & 0.83 & 0.60 & 0.93 & 0.90 & 0.88 \\ 
   & RE-Lasso-100 & 0.85 & 0.70 & 0.92 & 0.92 & 0.72 & 0.93 & 0.82 & 0.97 & 0.99 & 0.34 & 0.93 & 0.84 & 0.97 & 0.99 & 0.32 \\ 
   & RE-EN-100 & 0.85 & 0.71 & 0.92 & 0.93 & 0.72 & 0.93 & 0.83 & 0.97 & 0.99 & 0.33 & 0.94 & 0.87 & 0.97 & 0.99 & 0.30 \\ 
   & RGLM-100 & 0.84 & 0.61 & 0.95 & 0.92 & 0.77 & 0.90 & 0.69 & 0.99 & 0.99 & 0.58 & 0.91 & 0.73 & 0.99 & 0.99 & 0.56 \\ 
   & RF-500 & 0.84 & 0.68 & 0.93 & 0.92 & 0.70 & 0.91 & 0.75 & 0.98 & 0.98 & 0.51 & 0.92 & 0.79 & 0.98 & 0.99 & 0.49 \\ 
   & XGB & 0.79 & 0.59 & 0.90 & 0.87 & 0.91 & 0.84 & 0.63 & 0.94 & 0.92 & 0.74 & 0.85 & 0.65 & 0.94 & 0.92 & 0.71 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.86 & 0.60 & 0.94 & 0.93 & 0.63 & 0.95 & 0.79 & 0.98 & 0.99 & 0.25 & 0.95 & 0.85 & 0.98 & 0.99 & 0.23 \\ 
   & Split-EN-10 & 0.86 & 0.61 & 0.94 & 0.93 & 0.63 & 0.95 & 0.81 & 0.98 & 0.99 & 0.24 & 0.95 & 0.86 & 0.98 & 0.99 & 0.22 \\ 
   & Lasso & 0.84 & 0.53 & 0.94 & 0.91 & 0.72 & 0.91 & 0.66 & 0.97 & 0.97 & 0.42 & 0.92 & 0.74 & 0.96 & 0.97 & 0.38 \\ 
   & Elastic Net & 0.85 & 0.56 & 0.94 & 0.92 & 0.68 & 0.93 & 0.72 & 0.98 & 0.98 & 0.33 & 0.93 & 0.79 & 0.97 & 0.98 & 0.30 \\ 
   & Adaptive & 0.80 & 0.20 & 0.98 & 0.84 & 0.88 & 0.87 & 0.37 & 0.99 & 0.95 & 0.57 & 0.88 & 0.46 & 0.99 & 0.96 & 0.54 \\ 
   & Relaxed & 0.84 & 0.53 & 0.94 & 0.90 & 1.24 & 0.90 & 0.70 & 0.95 & 0.96 & 0.74 & 0.91 & 0.76 & 0.94 & 0.96 & 0.68 \\ 
  0.2 & MCP & 0.80 & 0.35 & 0.94 & 0.83 & 0.91 & 0.85 & 0.41 & 0.96 & 0.88 & 0.69 & 0.85 & 0.47 & 0.95 & 0.89 & 0.67 \\ 
   & SIS-SCAD & 0.79 & 0.31 & 0.94 & 0.84 & 0.95 & 0.84 & 0.32 & 0.97 & 0.89 & 0.72 & 0.85 & 0.41 & 0.95 & 0.89 & 0.73 \\ 
   & RuleFit & 0.81 & 0.47 & 0.91 & 0.80 & 1.34 & 0.86 & 0.47 & 0.95 & 0.85 & 0.99 & 0.86 & 0.52 & 0.95 & 0.87 & 0.97 \\ 
   & RE-Lasso-100 & 0.87 & 0.66 & 0.93 & 0.93 & 0.62 & 0.94 & 0.78 & 0.98 & 0.99 & 0.27 & 0.95 & 0.83 & 0.98 & 0.99 & 0.26 \\ 
   & RE-EN-100 & 0.87 & 0.66 & 0.93 & 0.93 & 0.62 & 0.95 & 0.81 & 0.98 & 0.99 & 0.25 & 0.95 & 0.84 & 0.98 & 0.99 & 0.25 \\ 
   & RGLM-100 & 0.86 & 0.51 & 0.97 & 0.93 & 0.66 & 0.91 & 0.55 & 1.00 & 0.99 & 0.46 & 0.92 & 0.61 & 1.00 & 0.99 & 0.47 \\ 
   & RF-500 & 0.87 & 0.61 & 0.95 & 0.93 & 0.61 & 0.92 & 0.63 & 0.99 & 0.99 & 0.41 & 0.93 & 0.71 & 0.99 & 0.99 & 0.41 \\ 
   & XGB & 0.82 & 0.49 & 0.92 & 0.86 & 0.84 & 0.87 & 0.51 & 0.95 & 0.91 & 0.66 & 0.87 & 0.56 & 0.94 & 0.92 & 0.66 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_1_50_1000_0.8.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 1, $\rho =$ 0.8, $n =$ 50, $p =$ 1000.} 
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:15:24 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.88 & 0.85 & 0.90 & 0.96 & 0.55 & 0.95 & 0.94 & 0.96 & 1.00 & 0.22 & 0.96 & 0.94 & 0.98 & 1.00 & 0.19 \\ 
   & Split-EN-10 & 0.88 & 0.85 & 0.90 & 0.96 & 0.55 & 0.96 & 0.94 & 0.96 & 1.00 & 0.22 & 0.97 & 0.95 & 0.98 & 1.00 & 0.18 \\ 
   & Lasso & 0.87 & 0.84 & 0.89 & 0.95 & 0.61 & 0.93 & 0.90 & 0.95 & 0.99 & 0.32 & 0.94 & 0.91 & 0.96 & 0.99 & 0.28 \\ 
   & Elastic Net & 0.88 & 0.84 & 0.90 & 0.96 & 0.58 & 0.95 & 0.92 & 0.96 & 0.99 & 0.26 & 0.96 & 0.93 & 0.98 & 1.00 & 0.22 \\ 
   & Adaptive & 0.85 & 0.78 & 0.91 & 0.95 & 0.71 & 0.93 & 0.88 & 0.95 & 0.99 & 0.42 & 0.93 & 0.88 & 0.97 & 0.99 & 0.38 \\ 
   & Relaxed & 0.86 & 0.83 & 0.89 & 0.95 & 0.94 & 0.92 & 0.90 & 0.94 & 0.98 & 0.58 & 0.93 & 0.90 & 0.94 & 0.98 & 0.64 \\ 
  0.4 & MCP & 0.83 & 0.78 & 0.87 & 0.92 & 0.73 & 0.87 & 0.81 & 0.91 & 0.95 & 0.60 & 0.87 & 0.80 & 0.92 & 0.95 & 0.60 \\ 
   & SIS-SCAD & 0.84 & 0.77 & 0.88 & 0.93 & 0.74 & 0.88 & 0.82 & 0.92 & 0.96 & 0.59 & 0.88 & 0.80 & 0.94 & 0.96 & 0.59 \\ 
   & RuleFit & 0.84 & 0.80 & 0.88 & 0.91 & 1.01 & 0.88 & 0.83 & 0.91 & 0.91 & 1.01 & 0.88 & 0.83 & 0.91 & 0.90 & 1.17 \\ 
   & RE-Lasso-100 & 0.88 & 0.85 & 0.90 & 0.96 & 0.56 & 0.95 & 0.93 & 0.96 & 0.99 & 0.25 & 0.96 & 0.94 & 0.98 & 1.00 & 0.22 \\ 
   & RE-EN-100 & 0.88 & 0.86 & 0.90 & 0.96 & 0.56 & 0.95 & 0.94 & 0.96 & 1.00 & 0.23 & 0.96 & 0.94 & 0.98 & 1.00 & 0.21 \\ 
   & RGLM-100 & 0.88 & 0.85 & 0.91 & 0.96 & 0.57 & 0.95 & 0.93 & 0.97 & 1.00 & 0.38 & 0.96 & 0.92 & 0.99 & 1.00 & 0.36 \\ 
   & RF-500 & 0.88 & 0.85 & 0.90 & 0.96 & 0.54 & 0.95 & 0.93 & 0.96 & 0.99 & 0.35 & 0.96 & 0.93 & 0.98 & 1.00 & 0.32 \\ 
   & XGB & 0.84 & 0.80 & 0.87 & 0.91 & 0.80 & 0.87 & 0.83 & 0.90 & 0.90 & 0.75 & 0.87 & 0.83 & 0.89 & 0.89 & 0.80 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.89 & 0.81 & 0.93 & 0.96 & 0.51 & 0.95 & 0.92 & 0.97 & 0.99 & 0.21 & 0.96 & 0.94 & 0.97 & 1.00 & 0.19 \\ 
   & Split-EN-10 & 0.89 & 0.81 & 0.93 & 0.96 & 0.51 & 0.96 & 0.93 & 0.97 & 1.00 & 0.21 & 0.97 & 0.95 & 0.97 & 1.00 & 0.18 \\ 
   & Lasso & 0.88 & 0.78 & 0.93 & 0.95 & 0.59 & 0.93 & 0.87 & 0.96 & 0.99 & 0.31 & 0.94 & 0.89 & 0.96 & 0.99 & 0.28 \\ 
   & Elastic Net & 0.89 & 0.80 & 0.93 & 0.96 & 0.54 & 0.95 & 0.90 & 0.97 & 0.99 & 0.25 & 0.95 & 0.91 & 0.97 & 0.99 & 0.22 \\ 
   & Adaptive & 0.85 & 0.62 & 0.96 & 0.95 & 0.69 & 0.92 & 0.80 & 0.97 & 0.98 & 0.41 & 0.93 & 0.82 & 0.97 & 0.99 & 0.41 \\ 
   & Relaxed & 0.88 & 0.78 & 0.92 & 0.95 & 0.86 & 0.92 & 0.88 & 0.94 & 0.98 & 0.53 & 0.93 & 0.89 & 0.94 & 0.98 & 0.77 \\ 
  0.3 & MCP & 0.84 & 0.69 & 0.91 & 0.92 & 0.71 & 0.87 & 0.72 & 0.93 & 0.94 & 0.60 & 0.87 & 0.74 & 0.93 & 0.95 & 0.59 \\ 
   & SIS-SCAD & 0.84 & 0.63 & 0.93 & 0.93 & 0.74 & 0.87 & 0.68 & 0.95 & 0.95 & 0.62 & 0.88 & 0.73 & 0.95 & 0.96 & 0.59 \\ 
   & RuleFit & 0.87 & 0.75 & 0.92 & 0.93 & 0.77 & 0.87 & 0.76 & 0.92 & 0.87 & 1.29 & 0.88 & 0.79 & 0.92 & 0.88 & 1.21 \\ 
   & RE-Lasso-100 & 0.89 & 0.82 & 0.93 & 0.96 & 0.50 & 0.95 & 0.91 & 0.97 & 0.99 & 0.24 & 0.96 & 0.93 & 0.98 & 1.00 & 0.22 \\ 
   & RE-EN-100 & 0.89 & 0.82 & 0.93 & 0.96 & 0.50 & 0.95 & 0.92 & 0.97 & 1.00 & 0.23 & 0.96 & 0.93 & 0.98 & 1.00 & 0.21 \\ 
   & RGLM-100 & 0.89 & 0.80 & 0.94 & 0.96 & 0.52 & 0.95 & 0.88 & 0.98 & 1.00 & 0.35 & 0.96 & 0.90 & 0.99 & 1.00 & 0.35 \\ 
   & RF-500 & 0.89 & 0.81 & 0.93 & 0.96 & 0.50 & 0.95 & 0.90 & 0.97 & 0.99 & 0.32 & 0.96 & 0.91 & 0.98 & 1.00 & 0.32 \\ 
   & XGB & 0.86 & 0.76 & 0.91 & 0.92 & 0.70 & 0.87 & 0.76 & 0.91 & 0.90 & 0.77 & 0.87 & 0.80 & 0.91 & 0.89 & 0.77 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.91 & 0.74 & 0.96 & 0.97 & 0.42 & 0.96 & 0.88 & 0.98 & 1.00 & 0.18 & 0.97 & 0.91 & 0.99 & 1.00 & 0.15 \\ 
   & Split-EN-10 & 0.91 & 0.74 & 0.96 & 0.97 & 0.42 & 0.96 & 0.88 & 0.99 & 1.00 & 0.18 & 0.97 & 0.91 & 0.99 & 1.00 & 0.15 \\ 
   & Lasso & 0.90 & 0.69 & 0.96 & 0.96 & 0.49 & 0.94 & 0.80 & 0.98 & 0.99 & 0.28 & 0.95 & 0.82 & 0.98 & 0.99 & 0.24 \\ 
   & Elastic Net & 0.91 & 0.72 & 0.97 & 0.96 & 0.45 & 0.95 & 0.83 & 0.98 & 0.99 & 0.22 & 0.96 & 0.86 & 0.99 & 1.00 & 0.18 \\ 
   & Adaptive & 0.86 & 0.42 & 0.99 & 0.93 & 0.63 & 0.91 & 0.63 & 0.99 & 0.98 & 0.38 & 0.92 & 0.66 & 0.99 & 0.99 & 0.36 \\ 
   & Relaxed & 0.90 & 0.70 & 0.95 & 0.95 & 0.84 & 0.93 & 0.81 & 0.96 & 0.98 & 0.68 & 0.94 & 0.83 & 0.97 & 0.98 & 0.62 \\ 
  0.2 & MCP & 0.86 & 0.52 & 0.96 & 0.92 & 0.63 & 0.88 & 0.60 & 0.96 & 0.94 & 0.52 & 0.89 & 0.62 & 0.96 & 0.95 & 0.49 \\ 
   & SIS-SCAD & 0.85 & 0.44 & 0.97 & 0.93 & 0.65 & 0.88 & 0.54 & 0.97 & 0.95 & 0.54 & 0.89 & 0.55 & 0.98 & 0.96 & 0.51 \\ 
   & RuleFit & 0.87 & 0.66 & 0.94 & 0.85 & 1.19 & 0.88 & 0.71 & 0.93 & 0.82 & 1.30 & 0.90 & 0.71 & 0.94 & 0.83 & 1.16 \\ 
   & RE-Lasso-100 & 0.91 & 0.76 & 0.96 & 0.97 & 0.41 & 0.96 & 0.87 & 0.98 & 1.00 & 0.20 & 0.97 & 0.91 & 0.99 & 1.00 & 0.17 \\ 
   & RE-EN-100 & 0.91 & 0.77 & 0.96 & 0.97 & 0.41 & 0.96 & 0.88 & 0.98 & 1.00 & 0.19 & 0.98 & 0.92 & 0.99 & 1.00 & 0.15 \\ 
   & RGLM-100 & 0.91 & 0.72 & 0.97 & 0.97 & 0.44 & 0.95 & 0.78 & 0.99 & 1.00 & 0.31 & 0.96 & 0.81 & 1.00 & 1.00 & 0.28 \\ 
   & RF-500 & 0.91 & 0.74 & 0.97 & 0.97 & 0.43 & 0.95 & 0.81 & 0.99 & 0.99 & 0.29 & 0.96 & 0.83 & 0.99 & 1.00 & 0.26 \\ 
   & XGB & 0.87 & 0.68 & 0.93 & 0.91 & 0.69 & 0.88 & 0.71 & 0.93 & 0.93 & 0.65 & 0.90 & 0.71 & 0.94 & 0.94 & 0.58 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_2b_100_1000_0.5_0.2.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 2, $\rho_1 =$ 0.5, $\rho_2 =$ 0.2, $n =$ 100, $p =$ 1000.}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:16:05 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.85 & 0.80 & 0.89 & 0.94 & 0.65 & 0.91 & 0.88 & 0.94 & 0.98 & 0.39 & 0.95 & 0.92 & 0.96 & 0.99 & 0.26 \\ 
   & Split-EN-10 & 0.85 & 0.80 & 0.89 & 0.94 & 0.65 & 0.91 & 0.88 & 0.94 & 0.98 & 0.39 & 0.95 & 0.92 & 0.96 & 0.99 & 0.26 \\ 
   & Lasso & 0.84 & 0.78 & 0.88 & 0.92 & 0.74 & 0.89 & 0.84 & 0.92 & 0.96 & 0.51 & 0.91 & 0.87 & 0.94 & 0.98 & 0.40 \\ 
   & Elastic Net & 0.84 & 0.78 & 0.88 & 0.93 & 0.72 & 0.90 & 0.85 & 0.92 & 0.97 & 0.47 & 0.92 & 0.89 & 0.95 & 0.98 & 0.35 \\ 
   & Adaptive & 0.83 & 0.73 & 0.90 & 0.92 & 0.82 & 0.89 & 0.82 & 0.93 & 0.96 & 0.59 & 0.90 & 0.84 & 0.95 & 0.97 & 0.50 \\ 
   & Relaxed & 0.83 & 0.76 & 0.87 & 0.92 & 0.82 & 0.88 & 0.84 & 0.91 & 0.96 & 0.60 & 0.90 & 0.87 & 0.93 & 0.97 & 0.58 \\ 
  0.4 & MCP & 0.81 & 0.75 & 0.86 & 0.90 & 0.89 & 0.86 & 0.80 & 0.90 & 0.94 & 0.64 & 0.86 & 0.81 & 0.90 & 0.95 & 0.62 \\ 
   & SIS-SCAD & 0.80 & 0.74 & 0.85 & 0.89 & 0.87 & 0.85 & 0.78 & 0.89 & 0.93 & 0.68 & 0.85 & 0.78 & 0.89 & 0.93 & 0.70 \\ 
   & RuleFit & 0.82 & 0.75 & 0.87 & 0.90 & 0.98 & 0.87 & 0.80 & 0.91 & 0.94 & 0.67 & 0.87 & 0.80 & 0.92 & 0.95 & 0.62 \\ 
   & RE-Lasso-100 & 0.85 & 0.79 & 0.89 & 0.94 & 0.65 & 0.91 & 0.86 & 0.94 & 0.98 & 0.41 & 0.94 & 0.90 & 0.97 & 0.99 & 0.30 \\ 
   & RE-EN-100 & 0.85 & 0.80 & 0.89 & 0.94 & 0.64 & 0.91 & 0.87 & 0.94 & 0.98 & 0.40 & 0.94 & 0.91 & 0.97 & 0.99 & 0.29 \\ 
   & RGLM-100 & 0.84 & 0.74 & 0.91 & 0.94 & 0.88 & 0.91 & 0.83 & 0.96 & 0.98 & 0.68 & 0.94 & 0.87 & 0.98 & 0.99 & 0.60 \\ 
   & RF-500 & 0.85 & 0.81 & 0.89 & 0.94 & 0.67 & 0.92 & 0.88 & 0.94 & 0.98 & 0.47 & 0.94 & 0.90 & 0.97 & 0.99 & 0.43 \\ 
   & XGB & 0.82 & 0.75 & 0.86 & 0.90 & 0.81 & 0.87 & 0.82 & 0.91 & 0.95 & 0.58 & 0.88 & 0.81 & 0.93 & 0.96 & 0.54 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.87 & 0.71 & 0.94 & 0.94 & 0.61 & 0.92 & 0.82 & 0.97 & 0.98 & 0.34 & 0.95 & 0.89 & 0.98 & 0.99 & 0.24 \\ 
   & Split-EN-10 & 0.87 & 0.71 & 0.94 & 0.94 & 0.60 & 0.92 & 0.82 & 0.97 & 0.98 & 0.34 & 0.95 & 0.90 & 0.98 & 0.99 & 0.24 \\ 
   & Lasso & 0.85 & 0.68 & 0.93 & 0.92 & 0.68 & 0.90 & 0.77 & 0.95 & 0.97 & 0.46 & 0.92 & 0.83 & 0.96 & 0.98 & 0.37 \\ 
   & Elastic Net & 0.85 & 0.69 & 0.93 & 0.93 & 0.66 & 0.91 & 0.78 & 0.96 & 0.97 & 0.42 & 0.93 & 0.85 & 0.97 & 0.98 & 0.31 \\ 
   & Adaptive & 0.83 & 0.54 & 0.96 & 0.92 & 0.78 & 0.89 & 0.67 & 0.97 & 0.96 & 0.54 & 0.91 & 0.77 & 0.97 & 0.98 & 0.46 \\ 
   & Relaxed & 0.85 & 0.69 & 0.92 & 0.92 & 0.85 & 0.90 & 0.78 & 0.95 & 0.96 & 0.63 & 0.91 & 0.84 & 0.94 & 0.97 & 0.54 \\ 
  0.3 & MCP & 0.83 & 0.62 & 0.92 & 0.90 & 0.79 & 0.86 & 0.68 & 0.93 & 0.93 & 0.65 & 0.87 & 0.73 & 0.93 & 0.94 & 0.59 \\ 
   & SIS-SCAD & 0.83 & 0.63 & 0.92 & 0.90 & 0.80 & 0.86 & 0.65 & 0.94 & 0.93 & 0.65 & 0.86 & 0.70 & 0.93 & 0.93 & 0.63 \\ 
   & RuleFit & 0.83 & 0.66 & 0.91 & 0.90 & 0.93 & 0.87 & 0.68 & 0.95 & 0.94 & 0.69 & 0.88 & 0.71 & 0.96 & 0.96 & 0.58 \\ 
   & RE-Lasso-100 & 0.86 & 0.70 & 0.94 & 0.94 & 0.60 & 0.92 & 0.79 & 0.97 & 0.98 & 0.37 & 0.94 & 0.86 & 0.98 & 0.99 & 0.28 \\ 
   & RE-EN-100 & 0.86 & 0.70 & 0.94 & 0.94 & 0.61 & 0.92 & 0.79 & 0.97 & 0.98 & 0.36 & 0.95 & 0.87 & 0.98 & 0.99 & 0.27 \\ 
   & RGLM-100 & 0.84 & 0.55 & 0.97 & 0.94 & 0.81 & 0.90 & 0.68 & 0.99 & 0.98 & 0.60 & 0.93 & 0.78 & 1.00 & 0.99 & 0.54 \\ 
   & RF-500 & 0.87 & 0.72 & 0.93 & 0.94 & 0.62 & 0.92 & 0.80 & 0.97 & 0.98 & 0.43 & 0.94 & 0.86 & 0.98 & 0.99 & 0.39 \\ 
   & XGB & 0.84 & 0.66 & 0.92 & 0.91 & 0.74 & 0.88 & 0.70 & 0.95 & 0.95 & 0.55 & 0.89 & 0.73 & 0.96 & 0.96 & 0.51 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.89 & 0.58 & 0.97 & 0.95 & 0.51 & 0.93 & 0.76 & 0.97 & 0.98 & 0.30 & 0.95 & 0.83 & 0.98 & 0.99 & 0.23 \\ 
   & Split-EN-10 & 0.89 & 0.57 & 0.97 & 0.95 & 0.51 & 0.93 & 0.76 & 0.98 & 0.98 & 0.30 & 0.95 & 0.84 & 0.98 & 0.99 & 0.22 \\ 
   & Lasso & 0.87 & 0.54 & 0.96 & 0.92 & 0.60 & 0.91 & 0.69 & 0.97 & 0.96 & 0.40 & 0.93 & 0.76 & 0.97 & 0.98 & 0.34 \\ 
   & Elastic Net & 0.88 & 0.54 & 0.97 & 0.93 & 0.57 & 0.92 & 0.72 & 0.97 & 0.97 & 0.36 & 0.94 & 0.79 & 0.97 & 0.98 & 0.29 \\ 
   & Adaptive & 0.84 & 0.28 & 0.99 & 0.91 & 0.70 & 0.89 & 0.48 & 0.99 & 0.96 & 0.51 & 0.91 & 0.60 & 0.98 & 0.97 & 0.44 \\ 
   & Relaxed & 0.87 & 0.53 & 0.95 & 0.91 & 0.91 & 0.91 & 0.71 & 0.96 & 0.96 & 0.51 & 0.92 & 0.76 & 0.96 & 0.97 & 0.49 \\ 
  0.2 & MCP & 0.84 & 0.42 & 0.95 & 0.88 & 0.78 & 0.87 & 0.52 & 0.95 & 0.91 & 0.64 & 0.87 & 0.57 & 0.95 & 0.91 & 0.62 \\ 
   & SIS-SCAD & 0.84 & 0.39 & 0.96 & 0.89 & 0.80 & 0.87 & 0.48 & 0.96 & 0.92 & 0.63 & 0.87 & 0.51 & 0.96 & 0.93 & 0.63 \\ 
   & RuleFit & 0.86 & 0.50 & 0.95 & 0.89 & 0.89 & 0.89 & 0.57 & 0.97 & 0.92 & 0.65 & 0.89 & 0.60 & 0.97 & 0.94 & 0.60 \\ 
   & RE-Lasso-100 & 0.88 & 0.54 & 0.97 & 0.94 & 0.53 & 0.93 & 0.70 & 0.98 & 0.98 & 0.33 & 0.94 & 0.78 & 0.99 & 0.99 & 0.26 \\ 
   & RE-EN-100 & 0.88 & 0.54 & 0.97 & 0.94 & 0.53 & 0.93 & 0.71 & 0.98 & 0.98 & 0.32 & 0.95 & 0.79 & 0.99 & 0.99 & 0.25 \\ 
   & RGLM-100 & 0.85 & 0.30 & 0.99 & 0.94 & 0.67 & 0.90 & 0.50 & 1.00 & 0.98 & 0.51 & 0.92 & 0.62 & 1.00 & 0.99 & 0.47 \\ 
   & RF-500 & 0.89 & 0.60 & 0.97 & 0.95 & 0.52 & 0.93 & 0.71 & 0.98 & 0.98 & 0.37 & 0.94 & 0.76 & 0.99 & 0.99 & 0.35 \\ 
   & XGB & 0.86 & 0.51 & 0.96 & 0.91 & 0.64 & 0.90 & 0.59 & 0.97 & 0.95 & 0.48 & 0.90 & 0.63 & 0.97 & 0.96 & 0.46 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_2b_100_1000_0.8_0.2.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 2, $\rho_1 =$ 0.8, $\rho_2 =$ 0.2, $n =$ 100, $p =$ 1000.}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:16:05 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.90 & 0.87 & 0.92 & 0.97 & 0.46 & 0.94 & 0.92 & 0.96 & 0.99 & 0.26 & 0.96 & 0.96 & 0.96 & 1.00 & 0.20 \\ 
   & Split-EN-10 & 0.90 & 0.86 & 0.92 & 0.97 & 0.46 & 0.94 & 0.92 & 0.96 & 0.99 & 0.26 & 0.96 & 0.96 & 0.97 & 1.00 & 0.21 \\ 
   & Lasso & 0.88 & 0.84 & 0.91 & 0.96 & 0.56 & 0.92 & 0.89 & 0.94 & 0.98 & 0.36 & 0.94 & 0.92 & 0.94 & 0.99 & 0.30 \\ 
   & Elastic Net & 0.89 & 0.84 & 0.91 & 0.96 & 0.54 & 0.93 & 0.90 & 0.95 & 0.99 & 0.33 & 0.95 & 0.93 & 0.95 & 0.99 & 0.26 \\ 
   & Adaptive & 0.88 & 0.82 & 0.93 & 0.96 & 0.64 & 0.92 & 0.88 & 0.95 & 0.98 & 0.43 & 0.94 & 0.91 & 0.95 & 0.99 & 0.36 \\ 
   & Relaxed & 0.88 & 0.83 & 0.91 & 0.95 & 0.64 & 0.92 & 0.89 & 0.93 & 0.98 & 0.54 & 0.93 & 0.92 & 0.93 & 0.98 & 0.45 \\ 
  0.4 & MCP & 0.86 & 0.81 & 0.89 & 0.94 & 0.64 & 0.89 & 0.84 & 0.92 & 0.96 & 0.53 & 0.90 & 0.87 & 0.92 & 0.97 & 0.47 \\ 
   & SIS-SCAD & 0.87 & 0.83 & 0.90 & 0.95 & 0.60 & 0.90 & 0.86 & 0.93 & 0.97 & 0.48 & 0.91 & 0.88 & 0.92 & 0.97 & 0.43 \\ 
   & RuleFit & 0.88 & 0.84 & 0.91 & 0.95 & 0.72 & 0.91 & 0.87 & 0.93 & 0.96 & 0.57 & 0.91 & 0.88 & 0.93 & 0.96 & 0.54 \\ 
   & RE-Lasso-100 & 0.89 & 0.85 & 0.92 & 0.97 & 0.47 & 0.94 & 0.91 & 0.96 & 0.99 & 0.29 & 0.96 & 0.94 & 0.96 & 1.00 & 0.24 \\ 
   & RE-EN-100 & 0.89 & 0.85 & 0.92 & 0.97 & 0.47 & 0.94 & 0.91 & 0.96 & 0.99 & 0.29 & 0.96 & 0.95 & 0.96 & 1.00 & 0.24 \\ 
   & RGLM-100 & 0.90 & 0.87 & 0.93 & 0.97 & 0.59 & 0.95 & 0.92 & 0.97 & 0.99 & 0.41 & 0.97 & 0.95 & 0.97 & 1.00 & 0.35 \\ 
   & RF-500 & 0.90 & 0.87 & 0.92 & 0.97 & 0.47 & 0.95 & 0.92 & 0.96 & 0.99 & 0.30 & 0.96 & 0.95 & 0.97 & 1.00 & 0.28 \\ 
   & XGB & 0.88 & 0.85 & 0.91 & 0.96 & 0.56 & 0.92 & 0.88 & 0.94 & 0.98 & 0.40 & 0.93 & 0.90 & 0.94 & 0.98 & 0.35 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.91 & 0.82 & 0.95 & 0.97 & 0.42 & 0.95 & 0.88 & 0.97 & 0.99 & 0.25 & 0.97 & 0.93 & 0.98 & 1.00 & 0.19 \\ 
   & Split-EN-10 & 0.91 & 0.81 & 0.95 & 0.97 & 0.42 & 0.95 & 0.88 & 0.97 & 0.99 & 0.26 & 0.97 & 0.93 & 0.98 & 1.00 & 0.19 \\ 
   & Lasso & 0.89 & 0.77 & 0.95 & 0.96 & 0.50 & 0.93 & 0.82 & 0.97 & 0.98 & 0.36 & 0.94 & 0.88 & 0.97 & 0.99 & 0.28 \\ 
   & Elastic Net & 0.90 & 0.78 & 0.95 & 0.97 & 0.49 & 0.93 & 0.84 & 0.97 & 0.98 & 0.32 & 0.95 & 0.89 & 0.97 & 0.99 & 0.24 \\ 
   & Adaptive & 0.88 & 0.70 & 0.97 & 0.96 & 0.59 & 0.92 & 0.76 & 0.98 & 0.98 & 0.44 & 0.94 & 0.85 & 0.98 & 0.99 & 0.35 \\ 
   & Relaxed & 0.89 & 0.77 & 0.94 & 0.96 & 0.57 & 0.92 & 0.84 & 0.96 & 0.98 & 0.53 & 0.93 & 0.89 & 0.95 & 0.98 & 0.46 \\ 
  0.3 & MCP & 0.86 & 0.73 & 0.92 & 0.94 & 0.61 & 0.88 & 0.72 & 0.94 & 0.95 & 0.56 & 0.89 & 0.78 & 0.94 & 0.95 & 0.53 \\ 
   & SIS-SCAD & 0.87 & 0.72 & 0.94 & 0.95 & 0.60 & 0.89 & 0.68 & 0.97 & 0.97 & 0.56 & 0.90 & 0.77 & 0.95 & 0.97 & 0.51 \\ 
   & RuleFit & 0.89 & 0.79 & 0.94 & 0.95 & 0.62 & 0.91 & 0.79 & 0.95 & 0.95 & 0.58 & 0.91 & 0.82 & 0.96 & 0.96 & 0.50 \\ 
   & RE-Lasso-100 & 0.90 & 0.79 & 0.96 & 0.97 & 0.43 & 0.94 & 0.84 & 0.98 & 0.99 & 0.29 & 0.96 & 0.90 & 0.99 & 1.00 & 0.22 \\ 
   & RE-EN-100 & 0.90 & 0.79 & 0.96 & 0.97 & 0.43 & 0.94 & 0.84 & 0.98 & 0.99 & 0.29 & 0.96 & 0.91 & 0.99 & 1.00 & 0.22 \\ 
   & RGLM-100 & 0.91 & 0.79 & 0.96 & 0.98 & 0.54 & 0.95 & 0.86 & 0.98 & 0.99 & 0.38 & 0.97 & 0.91 & 0.99 & 1.00 & 0.33 \\ 
   & RF-500 & 0.91 & 0.83 & 0.95 & 0.97 & 0.42 & 0.95 & 0.88 & 0.98 & 0.99 & 0.28 & 0.97 & 0.93 & 0.99 & 1.00 & 0.25 \\ 
   & XGB & 0.89 & 0.80 & 0.94 & 0.96 & 0.51 & 0.92 & 0.82 & 0.96 & 0.98 & 0.37 & 0.93 & 0.85 & 0.97 & 0.98 & 0.33 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.92 & 0.71 & 0.98 & 0.98 & 0.35 & 0.96 & 0.84 & 0.99 & 0.99 & 0.22 & 0.97 & 0.89 & 0.99 & 1.00 & 0.17 \\ 
   & Split-EN-10 & 0.92 & 0.70 & 0.98 & 0.98 & 0.36 & 0.96 & 0.83 & 0.99 & 0.99 & 0.22 & 0.97 & 0.89 & 0.99 & 1.00 & 0.17 \\ 
   & Lasso & 0.91 & 0.65 & 0.97 & 0.96 & 0.43 & 0.94 & 0.77 & 0.98 & 0.98 & 0.30 & 0.95 & 0.83 & 0.98 & 0.99 & 0.24 \\ 
   & Elastic Net & 0.91 & 0.66 & 0.97 & 0.97 & 0.41 & 0.94 & 0.78 & 0.98 & 0.99 & 0.27 & 0.96 & 0.84 & 0.99 & 0.99 & 0.21 \\ 
   & Adaptive & 0.89 & 0.51 & 0.99 & 0.97 & 0.50 & 0.92 & 0.65 & 0.99 & 0.98 & 0.38 & 0.94 & 0.72 & 0.99 & 0.99 & 0.34 \\ 
   & Relaxed & 0.90 & 0.67 & 0.97 & 0.96 & 0.58 & 0.93 & 0.78 & 0.97 & 0.98 & 0.45 & 0.94 & 0.82 & 0.97 & 0.98 & 0.47 \\ 
  0.2 & MCP & 0.88 & 0.59 & 0.95 & 0.93 & 0.57 & 0.89 & 0.64 & 0.96 & 0.94 & 0.51 & 0.89 & 0.66 & 0.96 & 0.95 & 0.52 \\ 
   & SIS-SCAD & 0.87 & 0.48 & 0.97 & 0.95 & 0.61 & 0.89 & 0.54 & 0.98 & 0.96 & 0.51 & 0.89 & 0.59 & 0.97 & 0.96 & 0.50 \\ 
   & RuleFit & 0.91 & 0.68 & 0.96 & 0.94 & 0.56 & 0.92 & 0.72 & 0.97 & 0.95 & 0.46 & 0.92 & 0.73 & 0.97 & 0.96 & 0.46 \\ 
   & RE-Lasso-100 & 0.91 & 0.65 & 0.98 & 0.97 & 0.38 & 0.95 & 0.79 & 0.99 & 0.99 & 0.24 & 0.96 & 0.85 & 0.99 & 1.00 & 0.20 \\ 
   & RE-EN-100 & 0.91 & 0.64 & 0.98 & 0.97 & 0.38 & 0.95 & 0.78 & 0.99 & 0.99 & 0.24 & 0.96 & 0.85 & 0.99 & 1.00 & 0.19 \\ 
   & RGLM-100 & 0.92 & 0.66 & 0.99 & 0.98 & 0.44 & 0.96 & 0.81 & 0.99 & 0.99 & 0.31 & 0.97 & 0.86 & 1.00 & 1.00 & 0.27 \\ 
   & RF-500 & 0.93 & 0.74 & 0.97 & 0.98 & 0.36 & 0.96 & 0.85 & 0.99 & 0.99 & 0.24 & 0.97 & 0.89 & 0.99 & 1.00 & 0.21 \\ 
   & XGB & 0.91 & 0.72 & 0.96 & 0.96 & 0.43 & 0.94 & 0.77 & 0.98 & 0.98 & 0.31 & 0.94 & 0.80 & 0.98 & 0.98 & 0.30 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_2b_100_1000_0.8_0.5.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 2, $\rho_1 =$ 0.8, $\rho_2 =$ 0.5, $n =$ 100, $p =$ 1000.}  \label{tab:sim_pred_2_100_0.8_0.5}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:15:56 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.90 & 0.87 & 0.92 & 0.97 & 0.48 & 0.94 & 0.92 & 0.96 & 0.99 & 0.26 & 0.96 & 0.96 & 0.97 & 1.00 & 0.19 \\ 
   & Split-EN-10 & 0.90 & 0.86 & 0.92 & 0.97 & 0.48 & 0.94 & 0.92 & 0.96 & 0.99 & 0.26 & 0.96 & 0.96 & 0.97 & 1.00 & 0.19 \\ 
   & Lasso & 0.88 & 0.84 & 0.91 & 0.96 & 0.55 & 0.93 & 0.89 & 0.94 & 0.98 & 0.35 & 0.94 & 0.92 & 0.95 & 0.99 & 0.28 \\ 
   & Elastic Net & 0.89 & 0.85 & 0.91 & 0.96 & 0.53 & 0.93 & 0.90 & 0.95 & 0.99 & 0.32 & 0.95 & 0.94 & 0.96 & 0.99 & 0.24 \\ 
   & Adaptive & 0.88 & 0.81 & 0.93 & 0.96 & 0.63 & 0.92 & 0.88 & 0.95 & 0.98 & 0.43 & 0.94 & 0.92 & 0.96 & 0.99 & 0.35 \\ 
   & Relaxed & 0.88 & 0.84 & 0.91 & 0.96 & 0.61 & 0.92 & 0.90 & 0.94 & 0.98 & 0.52 & 0.93 & 0.92 & 0.94 & 0.99 & 0.53 \\ 
  0.4 & MCP & 0.86 & 0.81 & 0.90 & 0.94 & 0.63 & 0.90 & 0.85 & 0.92 & 0.97 & 0.48 & 0.90 & 0.87 & 0.93 & 0.97 & 0.45 \\ 
   & SIS-SCAD & 0.87 & 0.81 & 0.91 & 0.95 & 0.65 & 0.90 & 0.86 & 0.93 & 0.97 & 0.46 & 0.91 & 0.88 & 0.93 & 0.98 & 0.42 \\ 
   & RuleFit & 0.88 & 0.84 & 0.90 & 0.95 & 0.72 & 0.91 & 0.87 & 0.94 & 0.96 & 0.51 & 0.91 & 0.87 & 0.93 & 0.96 & 0.59 \\ 
   & RE-Lasso-100 & 0.89 & 0.85 & 0.92 & 0.97 & 0.49 & 0.94 & 0.91 & 0.96 & 0.99 & 0.29 & 0.96 & 0.94 & 0.97 & 0.99 & 0.23 \\ 
   & RE-EN-100 & 0.89 & 0.85 & 0.92 & 0.97 & 0.49 & 0.94 & 0.91 & 0.96 & 0.99 & 0.29 & 0.96 & 0.95 & 0.97 & 0.99 & 0.22 \\ 
   & RGLM-100 & 0.53 & 0.52 & 0.54 & 0.97 & 1.98 & 0.63 & 0.62 & 0.63 & 0.99 & 1.91 & 0.52 & 0.51 & 0.52 & 1.00 & 2.79 \\ 
   & RF-500 & 0.90 & 0.87 & 0.92 & 0.97 & 0.49 & 0.95 & 0.92 & 0.97 & 0.99 & 0.30 & 0.97 & 0.96 & 0.98 & 1.00 & 0.27 \\ 
   & XGB & 0.88 & 0.84 & 0.91 & 0.95 & 0.57 & 0.92 & 0.88 & 0.95 & 0.98 & 0.38 & 0.93 & 0.90 & 0.95 & 0.99 & 0.34 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.91 & 0.83 & 0.94 & 0.97 & 0.43 & 0.94 & 0.89 & 0.97 & 0.99 & 0.26 & 0.97 & 0.94 & 0.98 & 1.00 & 0.18 \\ 
   & Split-EN-10 & 0.91 & 0.83 & 0.94 & 0.97 & 0.44 & 0.94 & 0.89 & 0.97 & 0.99 & 0.27 & 0.97 & 0.94 & 0.98 & 1.00 & 0.18 \\ 
   & Lasso & 0.89 & 0.80 & 0.94 & 0.96 & 0.50 & 0.93 & 0.84 & 0.96 & 0.98 & 0.34 & 0.94 & 0.89 & 0.97 & 0.99 & 0.26 \\ 
   & Elastic Net & 0.90 & 0.81 & 0.94 & 0.96 & 0.48 & 0.93 & 0.85 & 0.96 & 0.98 & 0.31 & 0.95 & 0.91 & 0.97 & 0.99 & 0.23 \\ 
   & Adaptive & 0.89 & 0.74 & 0.96 & 0.96 & 0.58 & 0.92 & 0.79 & 0.97 & 0.98 & 0.41 & 0.93 & 0.83 & 0.98 & 0.99 & 0.36 \\ 
   & Relaxed & 0.89 & 0.79 & 0.93 & 0.96 & 0.58 & 0.92 & 0.85 & 0.95 & 0.98 & 0.56 & 0.93 & 0.89 & 0.96 & 0.99 & 0.49 \\ 
  0.3 & MCP & 0.86 & 0.75 & 0.92 & 0.94 & 0.61 & 0.88 & 0.75 & 0.94 & 0.95 & 0.55 & 0.89 & 0.77 & 0.94 & 0.96 & 0.53 \\ 
   & SIS-SCAD & 0.87 & 0.74 & 0.93 & 0.95 & 0.62 & 0.88 & 0.70 & 0.96 & 0.96 & 0.55 & 0.90 & 0.76 & 0.96 & 0.97 & 0.50 \\ 
   & RuleFit & 0.89 & 0.79 & 0.93 & 0.95 & 0.65 & 0.90 & 0.79 & 0.95 & 0.95 & 0.60 & 0.91 & 0.82 & 0.95 & 0.96 & 0.51 \\ 
   & RE-Lasso-100 & 0.90 & 0.82 & 0.94 & 0.97 & 0.45 & 0.94 & 0.86 & 0.97 & 0.99 & 0.29 & 0.96 & 0.91 & 0.98 & 0.99 & 0.21 \\ 
   & RE-EN-100 & 0.90 & 0.82 & 0.94 & 0.97 & 0.45 & 0.94 & 0.86 & 0.97 & 0.99 & 0.29 & 0.96 & 0.92 & 0.98 & 0.99 & 0.21 \\ 
   & RGLM-100 & 0.61 & 0.57 & 0.63 & 0.97 & 1.86 & 0.62 & 0.59 & 0.64 & 0.99 & 2.15 & 0.69 & 0.67 & 0.70 & 1.00 & 2.10 \\ 
   & RF-500 & 0.91 & 0.84 & 0.94 & 0.97 & 0.44 & 0.95 & 0.89 & 0.97 & 0.99 & 0.29 & 0.97 & 0.93 & 0.98 & 1.00 & 0.25 \\ 
   & XGB & 0.89 & 0.81 & 0.93 & 0.96 & 0.51 & 0.92 & 0.82 & 0.96 & 0.98 & 0.38 & 0.93 & 0.85 & 0.96 & 0.98 & 0.33 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.92 & 0.76 & 0.96 & 0.97 & 0.39 & 0.96 & 0.87 & 0.98 & 0.99 & 0.21 & 0.97 & 0.91 & 0.98 & 1.00 & 0.16 \\ 
   & Split-EN-10 & 0.92 & 0.75 & 0.96 & 0.97 & 0.39 & 0.96 & 0.87 & 0.98 & 0.99 & 0.21 & 0.97 & 0.91 & 0.99 & 1.00 & 0.16 \\ 
   & Lasso & 0.90 & 0.71 & 0.96 & 0.96 & 0.46 & 0.94 & 0.81 & 0.97 & 0.98 & 0.28 & 0.95 & 0.85 & 0.98 & 0.99 & 0.23 \\ 
   & Elastic Net & 0.91 & 0.72 & 0.96 & 0.96 & 0.43 & 0.95 & 0.82 & 0.97 & 0.99 & 0.25 & 0.96 & 0.87 & 0.98 & 0.99 & 0.19 \\ 
   & Adaptive & 0.89 & 0.57 & 0.98 & 0.96 & 0.52 & 0.93 & 0.70 & 0.98 & 0.98 & 0.34 & 0.94 & 0.76 & 0.99 & 0.99 & 0.31 \\ 
   & Relaxed & 0.90 & 0.71 & 0.95 & 0.96 & 0.77 & 0.93 & 0.81 & 0.96 & 0.98 & 0.56 & 0.94 & 0.86 & 0.97 & 0.99 & 0.40 \\ 
  0.2 & MCP & 0.87 & 0.63 & 0.94 & 0.93 & 0.61 & 0.90 & 0.66 & 0.95 & 0.95 & 0.49 & 0.89 & 0.68 & 0.95 & 0.95 & 0.50 \\ 
   & SIS-SCAD & 0.86 & 0.50 & 0.97 & 0.95 & 0.62 & 0.90 & 0.56 & 0.98 & 0.96 & 0.50 & 0.89 & 0.56 & 0.98 & 0.96 & 0.52 \\ 
   & RuleFit & 0.90 & 0.71 & 0.95 & 0.94 & 0.64 & 0.92 & 0.73 & 0.96 & 0.95 & 0.49 & 0.92 & 0.74 & 0.97 & 0.95 & 0.50 \\ 
   & RE-Lasso-100 & 0.91 & 0.73 & 0.96 & 0.96 & 0.42 & 0.95 & 0.83 & 0.98 & 0.99 & 0.24 & 0.96 & 0.87 & 0.99 & 0.99 & 0.19 \\ 
   & RE-EN-100 & 0.91 & 0.73 & 0.96 & 0.96 & 0.42 & 0.95 & 0.83 & 0.98 & 0.99 & 0.24 & 0.96 & 0.88 & 0.99 & 0.99 & 0.19 \\ 
   & RGLM-100 & 0.67 & 0.58 & 0.69 & 0.97 & 1.81 & 0.74 & 0.68 & 0.75 & 0.99 & 2.01 & 0.72 & 0.66 & 0.74 & 1.00 & 2.74 \\ 
   & RF-500 & 0.92 & 0.77 & 0.96 & 0.97 & 0.40 & 0.96 & 0.86 & 0.98 & 0.99 & 0.24 & 0.97 & 0.89 & 0.99 & 1.00 & 0.22 \\ 
   & XGB & 0.90 & 0.74 & 0.95 & 0.96 & 0.47 & 0.93 & 0.79 & 0.97 & 0.98 & 0.33 & 0.94 & 0.79 & 0.97 & 0.98 & 0.32 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_2b_50_1000_0.5_0.2.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 2, $\rho_1 =$ 0.5, $\rho_2 =$ 0.2, $n =$ 50, $p =$ 1000.} \label{tab:sim_pred_2_50_0.5_0.2}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:15:39 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.85 & 0.79 & 0.89 & 0.93 & 0.70 & 0.90 & 0.86 & 0.93 & 0.97 & 0.45 & 0.93 & 0.91 & 0.95 & 0.99 & 0.31 \\ 
   & Split-EN-10 & 0.85 & 0.79 & 0.89 & 0.93 & 0.69 & 0.90 & 0.86 & 0.93 & 0.97 & 0.44 & 0.93 & 0.91 & 0.95 & 0.99 & 0.32 \\ 
   & Lasso & 0.82 & 0.75 & 0.87 & 0.90 & 0.84 & 0.87 & 0.81 & 0.90 & 0.95 & 0.60 & 0.89 & 0.85 & 0.92 & 0.97 & 0.51 \\ 
   & Elastic Net & 0.83 & 0.76 & 0.88 & 0.92 & 0.79 & 0.88 & 0.83 & 0.91 & 0.96 & 0.53 & 0.91 & 0.87 & 0.93 & 0.98 & 0.42 \\ 
   & Adaptive & 0.79 & 0.66 & 0.89 & 0.90 & 0.95 & 0.84 & 0.72 & 0.92 & 0.94 & 0.75 & 0.87 & 0.76 & 0.93 & 0.96 & 0.65 \\ 
   & Relaxed & 0.82 & 0.76 & 0.86 & 0.90 & 1.04 & 0.87 & 0.82 & 0.89 & 0.95 & 0.92 & 0.88 & 0.85 & 0.90 & 0.96 & 0.78 \\ 
  0.4 & MCP & 0.79 & 0.71 & 0.84 & 0.88 & 0.90 & 0.82 & 0.73 & 0.88 & 0.91 & 0.79 & 0.83 & 0.75 & 0.88 & 0.92 & 0.77 \\ 
   & SIS-SCAD & 0.77 & 0.69 & 0.83 & 0.86 & 1.01 & 0.80 & 0.70 & 0.86 & 0.89 & 0.86 & 0.81 & 0.71 & 0.87 & 0.90 & 0.83 \\ 
   & RuleFit & 0.78 & 0.69 & 0.84 & 0.86 & 1.13 & 0.81 & 0.73 & 0.86 & 0.88 & 0.99 & 0.82 & 0.73 & 0.88 & 0.88 & 1.14 \\ 
   & RE-Lasso-100 & 0.84 & 0.78 & 0.89 & 0.93 & 0.69 & 0.90 & 0.84 & 0.93 & 0.97 & 0.47 & 0.93 & 0.89 & 0.95 & 0.99 & 0.37 \\ 
   & RE-EN-100 & 0.85 & 0.78 & 0.89 & 0.93 & 0.68 & 0.90 & 0.85 & 0.93 & 0.97 & 0.46 & 0.93 & 0.90 & 0.95 & 0.99 & 0.35 \\ 
   & RGLM-100 & 0.83 & 0.71 & 0.92 & 0.93 & 0.95 & 0.89 & 0.78 & 0.96 & 0.98 & 0.77 & 0.92 & 0.85 & 0.97 & 0.99 & 0.66 \\ 
   & RF-500 & 0.85 & 0.79 & 0.89 & 0.94 & 0.73 & 0.90 & 0.85 & 0.94 & 0.97 & 0.57 & 0.93 & 0.89 & 0.96 & 0.99 & 0.52 \\ 
   & XGB & 0.79 & 0.71 & 0.85 & 0.88 & 0.91 & 0.83 & 0.75 & 0.89 & 0.92 & 0.74 & 0.85 & 0.76 & 0.90 & 0.94 & 0.69 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.85 & 0.66 & 0.94 & 0.93 & 0.66 & 0.90 & 0.75 & 0.97 & 0.97 & 0.44 & 0.94 & 0.86 & 0.97 & 0.99 & 0.30 \\ 
   & Split-EN-10 & 0.85 & 0.66 & 0.94 & 0.93 & 0.65 & 0.90 & 0.75 & 0.97 & 0.98 & 0.43 & 0.94 & 0.87 & 0.97 & 0.99 & 0.29 \\ 
   & Lasso & 0.83 & 0.61 & 0.92 & 0.90 & 0.79 & 0.87 & 0.68 & 0.95 & 0.95 & 0.60 & 0.90 & 0.80 & 0.94 & 0.97 & 0.47 \\ 
   & Elastic Net & 0.84 & 0.64 & 0.93 & 0.91 & 0.73 & 0.89 & 0.71 & 0.96 & 0.96 & 0.53 & 0.91 & 0.83 & 0.95 & 0.98 & 0.39 \\ 
   & Adaptive & 0.78 & 0.36 & 0.97 & 0.87 & 0.92 & 0.82 & 0.44 & 0.98 & 0.92 & 0.78 & 0.87 & 0.64 & 0.97 & 0.96 & 0.63 \\ 
   & Relaxed & 0.82 & 0.62 & 0.91 & 0.89 & 1.14 & 0.87 & 0.71 & 0.93 & 0.94 & 1.03 & 0.89 & 0.82 & 0.92 & 0.96 & 0.84 \\ 
  0.3 & MCP & 0.79 & 0.55 & 0.90 & 0.85 & 0.95 & 0.82 & 0.55 & 0.93 & 0.89 & 0.81 & 0.84 & 0.68 & 0.91 & 0.91 & 0.73 \\ 
   & SIS-SCAD & 0.79 & 0.53 & 0.90 & 0.86 & 0.93 & 0.81 & 0.52 & 0.93 & 0.89 & 0.85 & 0.82 & 0.61 & 0.91 & 0.90 & 0.77 \\ 
   & RuleFit & 0.79 & 0.60 & 0.88 & 0.83 & 1.23 & 0.82 & 0.57 & 0.93 & 0.87 & 0.97 & 0.83 & 0.64 & 0.92 & 0.89 & 0.95 \\ 
   & RE-Lasso-100 & 0.85 & 0.64 & 0.94 & 0.92 & 0.67 & 0.90 & 0.73 & 0.97 & 0.97 & 0.47 & 0.93 & 0.84 & 0.97 & 0.99 & 0.34 \\ 
   & RE-EN-100 & 0.85 & 0.64 & 0.94 & 0.93 & 0.66 & 0.90 & 0.74 & 0.97 & 0.97 & 0.45 & 0.93 & 0.84 & 0.97 & 0.99 & 0.33 \\ 
   & RGLM-100 & 0.81 & 0.45 & 0.98 & 0.92 & 0.87 & 0.86 & 0.55 & 0.99 & 0.98 & 0.71 & 0.91 & 0.73 & 0.99 & 0.99 & 0.61 \\ 
   & RF-500 & 0.86 & 0.66 & 0.94 & 0.93 & 0.69 & 0.90 & 0.72 & 0.98 & 0.98 & 0.54 & 0.93 & 0.82 & 0.98 & 0.99 & 0.48 \\ 
   & XGB & 0.81 & 0.61 & 0.90 & 0.87 & 0.86 & 0.85 & 0.63 & 0.94 & 0.92 & 0.70 & 0.86 & 0.69 & 0.93 & 0.93 & 0.65 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.88 & 0.52 & 0.97 & 0.94 & 0.55 & 0.92 & 0.64 & 0.98 & 0.98 & 0.38 & 0.94 & 0.76 & 0.98 & 0.99 & 0.28 \\ 
   & Split-EN-10 & 0.88 & 0.52 & 0.97 & 0.94 & 0.55 & 0.92 & 0.65 & 0.98 & 0.98 & 0.38 & 0.94 & 0.77 & 0.98 & 0.99 & 0.28 \\ 
   & Lasso & 0.86 & 0.47 & 0.96 & 0.91 & 0.65 & 0.89 & 0.57 & 0.97 & 0.95 & 0.52 & 0.90 & 0.65 & 0.97 & 0.96 & 0.46 \\ 
   & Elastic Net & 0.87 & 0.50 & 0.96 & 0.92 & 0.62 & 0.90 & 0.61 & 0.98 & 0.96 & 0.45 & 0.92 & 0.70 & 0.97 & 0.98 & 0.37 \\ 
   & Adaptive & 0.82 & 0.18 & 0.99 & 0.86 & 0.79 & 0.83 & 0.21 & 0.99 & 0.87 & 0.74 & 0.85 & 0.35 & 0.99 & 0.91 & 0.67 \\ 
   & Relaxed & 0.86 & 0.51 & 0.95 & 0.89 & 0.93 & 0.88 & 0.59 & 0.95 & 0.94 & 0.94 & 0.89 & 0.68 & 0.95 & 0.95 & 0.80 \\ 
  0.2 & MCP & 0.83 & 0.38 & 0.95 & 0.86 & 0.76 & 0.84 & 0.36 & 0.96 & 0.87 & 0.80 & 0.84 & 0.45 & 0.95 & 0.88 & 0.74 \\ 
   & SIS-SCAD & 0.82 & 0.30 & 0.96 & 0.86 & 0.78 & 0.83 & 0.25 & 0.98 & 0.89 & 0.74 & 0.83 & 0.37 & 0.96 & 0.89 & 0.74 \\ 
   & RuleFit & 0.83 & 0.46 & 0.93 & 0.81 & 1.08 & 0.86 & 0.42 & 0.96 & 0.87 & 0.84 & 0.85 & 0.48 & 0.96 & 0.88 & 0.86 \\ 
   & RE-Lasso-100 & 0.88 & 0.52 & 0.97 & 0.93 & 0.55 & 0.91 & 0.63 & 0.98 & 0.97 & 0.39 & 0.93 & 0.76 & 0.98 & 0.99 & 0.31 \\ 
   & RE-EN-100 & 0.87 & 0.49 & 0.97 & 0.93 & 0.57 & 0.91 & 0.64 & 0.98 & 0.97 & 0.38 & 0.94 & 0.78 & 0.98 & 0.99 & 0.29 \\ 
   & RGLM-100 & 0.84 & 0.24 & 0.99 & 0.93 & 0.74 & 0.86 & 0.34 & 1.00 & 0.98 & 0.60 & 0.89 & 0.51 & 1.00 & 0.99 & 0.53 \\ 
   & RF-500 & 0.88 & 0.52 & 0.97 & 0.94 & 0.58 & 0.90 & 0.57 & 0.99 & 0.98 & 0.47 & 0.92 & 0.66 & 0.99 & 0.99 & 0.44 \\ 
   & XGB & 0.85 & 0.51 & 0.94 & 0.88 & 0.71 & 0.87 & 0.48 & 0.97 & 0.93 & 0.61 & 0.87 & 0.55 & 0.96 & 0.93 & 0.63 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_2b_50_1000_0.8_0.2.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 2, $\rho_1 =$ 0.8, $\rho_2 =$ 0.2, $n =$ 50, $p =$ 1000.}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:15:39 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.90 & 0.85 & 0.93 & 0.97 & 0.49 & 0.93 & 0.91 & 0.95 & 0.99 & 0.32 & 0.95 & 0.92 & 0.97 & 0.99 & 0.24 \\ 
   & Split-EN-10 & 0.90 & 0.84 & 0.93 & 0.97 & 0.49 & 0.93 & 0.91 & 0.95 & 0.99 & 0.33 & 0.95 & 0.93 & 0.97 & 1.00 & 0.25 \\ 
   & Lasso & 0.87 & 0.80 & 0.91 & 0.95 & 0.63 & 0.90 & 0.86 & 0.92 & 0.97 & 0.48 & 0.92 & 0.87 & 0.95 & 0.98 & 0.38 \\ 
   & Elastic Net & 0.88 & 0.81 & 0.92 & 0.96 & 0.60 & 0.91 & 0.87 & 0.94 & 0.98 & 0.42 & 0.93 & 0.89 & 0.96 & 0.99 & 0.33 \\ 
   & Adaptive & 0.85 & 0.73 & 0.93 & 0.95 & 0.78 & 0.89 & 0.82 & 0.95 & 0.97 & 0.58 & 0.92 & 0.85 & 0.96 & 0.98 & 0.47 \\ 
   & Relaxed & 0.86 & 0.81 & 0.90 & 0.94 & 1.16 & 0.89 & 0.87 & 0.90 & 0.96 & 0.80 & 0.91 & 0.88 & 0.93 & 0.98 & 0.99 \\ 
  0.4 & MCP & 0.83 & 0.76 & 0.89 & 0.92 & 0.75 & 0.86 & 0.80 & 0.89 & 0.94 & 0.64 & 0.87 & 0.80 & 0.92 & 0.95 & 0.63 \\ 
   & SIS-SCAD & 0.85 & 0.77 & 0.91 & 0.94 & 0.70 & 0.87 & 0.81 & 0.92 & 0.96 & 0.61 & 0.88 & 0.81 & 0.93 & 0.96 & 0.59 \\ 
   & RuleFit & 0.86 & 0.81 & 0.89 & 0.93 & 0.80 & 0.88 & 0.84 & 0.91 & 0.93 & 0.80 & 0.89 & 0.84 & 0.92 & 0.92 & 0.94 \\ 
   & RE-Lasso-100 & 0.89 & 0.83 & 0.94 & 0.97 & 0.51 & 0.92 & 0.89 & 0.95 & 0.99 & 0.37 & 0.95 & 0.91 & 0.97 & 0.99 & 0.29 \\ 
   & RE-EN-100 & 0.89 & 0.83 & 0.94 & 0.97 & 0.51 & 0.92 & 0.89 & 0.95 & 0.99 & 0.37 & 0.95 & 0.91 & 0.97 & 0.99 & 0.29 \\ 
   & RGLM-100 & 0.90 & 0.85 & 0.94 & 0.97 & 0.64 & 0.94 & 0.91 & 0.96 & 0.99 & 0.47 & 0.96 & 0.93 & 0.98 & 1.00 & 0.40 \\ 
   & RF-500 & 0.90 & 0.86 & 0.93 & 0.97 & 0.50 & 0.94 & 0.92 & 0.95 & 0.99 & 0.37 & 0.96 & 0.94 & 0.97 & 1.00 & 0.32 \\ 
   & XGB & 0.87 & 0.83 & 0.90 & 0.95 & 0.63 & 0.88 & 0.85 & 0.90 & 0.93 & 0.66 & 0.88 & 0.84 & 0.90 & 0.92 & 0.73 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.90 & 0.77 & 0.95 & 0.97 & 0.46 & 0.93 & 0.85 & 0.96 & 0.99 & 0.31 & 0.95 & 0.91 & 0.97 & 1.00 & 0.24 \\ 
   & Split-EN-10 & 0.90 & 0.77 & 0.96 & 0.97 & 0.46 & 0.93 & 0.85 & 0.97 & 0.99 & 0.31 & 0.95 & 0.91 & 0.97 & 1.00 & 0.24 \\ 
   & Lasso & 0.87 & 0.72 & 0.94 & 0.95 & 0.58 & 0.90 & 0.79 & 0.95 & 0.97 & 0.44 & 0.93 & 0.85 & 0.96 & 0.98 & 0.35 \\ 
   & Elastic Net & 0.88 & 0.72 & 0.95 & 0.96 & 0.55 & 0.91 & 0.81 & 0.96 & 0.98 & 0.39 & 0.94 & 0.87 & 0.97 & 0.99 & 0.30 \\ 
   & Adaptive & 0.85 & 0.58 & 0.97 & 0.95 & 0.71 & 0.88 & 0.64 & 0.97 & 0.96 & 0.59 & 0.91 & 0.77 & 0.97 & 0.98 & 0.47 \\ 
   & Relaxed & 0.87 & 0.74 & 0.93 & 0.95 & 1.16 & 0.89 & 0.80 & 0.93 & 0.97 & 1.25 & 0.92 & 0.86 & 0.94 & 0.98 & 0.65 \\ 
  0.3 & MCP & 0.85 & 0.68 & 0.92 & 0.92 & 0.69 & 0.86 & 0.71 & 0.93 & 0.94 & 0.61 & 0.87 & 0.73 & 0.93 & 0.95 & 0.58 \\ 
   & SIS-SCAD & 0.85 & 0.64 & 0.95 & 0.94 & 0.69 & 0.87 & 0.68 & 0.95 & 0.95 & 0.62 & 0.88 & 0.70 & 0.95 & 0.96 & 0.60 \\ 
   & RuleFit & 0.87 & 0.74 & 0.93 & 0.92 & 0.81 & 0.88 & 0.77 & 0.93 & 0.92 & 0.90 & 0.88 & 0.78 & 0.93 & 0.88 & 1.12 \\ 
   & RE-Lasso-100 & 0.89 & 0.74 & 0.96 & 0.97 & 0.49 & 0.93 & 0.83 & 0.97 & 0.99 & 0.34 & 0.95 & 0.88 & 0.97 & 0.99 & 0.27 \\ 
   & RE-EN-100 & 0.89 & 0.73 & 0.96 & 0.97 & 0.49 & 0.93 & 0.83 & 0.96 & 0.98 & 0.34 & 0.95 & 0.88 & 0.97 & 0.99 & 0.27 \\ 
   & RGLM-100 & 0.90 & 0.76 & 0.97 & 0.98 & 0.59 & 0.94 & 0.85 & 0.98 & 0.99 & 0.42 & 0.96 & 0.90 & 0.98 & 1.00 & 0.36 \\ 
   & RF-500 & 0.91 & 0.81 & 0.95 & 0.97 & 0.47 & 0.94 & 0.87 & 0.97 & 0.99 & 0.35 & 0.96 & 0.91 & 0.97 & 1.00 & 0.31 \\ 
   & XGB & 0.87 & 0.77 & 0.92 & 0.94 & 0.62 & 0.88 & 0.79 & 0.92 & 0.93 & 0.66 & 0.88 & 0.80 & 0.92 & 0.92 & 0.72 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.92 & 0.65 & 0.98 & 0.97 & 0.38 & 0.94 & 0.77 & 0.98 & 0.99 & 0.27 & 0.95 & 0.81 & 0.99 & 1.00 & 0.23 \\ 
   & Split-EN-10 & 0.92 & 0.64 & 0.98 & 0.97 & 0.38 & 0.94 & 0.77 & 0.99 & 0.99 & 0.28 & 0.95 & 0.81 & 0.99 & 1.00 & 0.23 \\ 
   & Lasso & 0.90 & 0.59 & 0.97 & 0.95 & 0.49 & 0.92 & 0.69 & 0.98 & 0.98 & 0.40 & 0.92 & 0.72 & 0.98 & 0.98 & 0.35 \\ 
   & Elastic Net & 0.90 & 0.59 & 0.98 & 0.96 & 0.46 & 0.93 & 0.71 & 0.98 & 0.98 & 0.35 & 0.93 & 0.74 & 0.98 & 0.99 & 0.30 \\ 
   & Adaptive & 0.85 & 0.24 & 0.99 & 0.94 & 0.65 & 0.87 & 0.42 & 0.99 & 0.97 & 0.55 & 0.88 & 0.46 & 0.99 & 0.96 & 0.52 \\ 
   & Relaxed & 0.89 & 0.62 & 0.96 & 0.95 & 0.86 & 0.92 & 0.75 & 0.96 & 0.97 & 0.84 & 0.92 & 0.76 & 0.96 & 0.97 & 0.70 \\ 
  0.2 & MCP & 0.88 & 0.55 & 0.96 & 0.93 & 0.57 & 0.89 & 0.60 & 0.96 & 0.95 & 0.53 & 0.89 & 0.61 & 0.96 & 0.95 & 0.51 \\ 
   & SIS-SCAD & 0.87 & 0.40 & 0.98 & 0.94 & 0.59 & 0.88 & 0.50 & 0.98 & 0.95 & 0.55 & 0.88 & 0.54 & 0.97 & 0.95 & 0.52 \\ 
   & RuleFit & 0.90 & 0.65 & 0.96 & 0.90 & 0.74 & 0.90 & 0.69 & 0.95 & 0.88 & 0.96 & 0.89 & 0.70 & 0.94 & 0.85 & 1.10 \\ 
   & RE-Lasso-100 & 0.91 & 0.61 & 0.98 & 0.97 & 0.40 & 0.94 & 0.75 & 0.99 & 0.99 & 0.30 & 0.95 & 0.81 & 0.99 & 0.99 & 0.25 \\ 
   & RE-EN-100 & 0.91 & 0.62 & 0.99 & 0.97 & 0.39 & 0.94 & 0.74 & 0.99 & 0.99 & 0.30 & 0.95 & 0.83 & 0.99 & 0.99 & 0.25 \\ 
   & RGLM-100 & 0.91 & 0.60 & 0.99 & 0.98 & 0.48 & 0.94 & 0.76 & 0.99 & 0.99 & 0.36 & 0.95 & 0.79 & 0.99 & 1.00 & 0.31 \\ 
   & RF-500 & 0.92 & 0.70 & 0.98 & 0.97 & 0.38 & 0.95 & 0.81 & 0.98 & 0.99 & 0.30 & 0.95 & 0.81 & 0.99 & 1.00 & 0.28 \\ 
   & XGB & 0.90 & 0.69 & 0.95 & 0.94 & 0.53 & 0.90 & 0.73 & 0.95 & 0.96 & 0.54 & 0.90 & 0.72 & 0.94 & 0.94 & 0.58 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_2b_50_1000_0.8_0.5.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 2, $\rho_1 =$ 0.8, $\rho_2 =$ 0.5, $n =$ 50, $p =$ 1000.}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:15:52 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.89 & 0.85 & 0.93 & 0.97 & 0.50 & 0.93 & 0.91 & 0.94 & 0.98 & 0.34 & 0.95 & 0.93 & 0.97 & 0.99 & 0.24 \\ 
   & Split-EN-10 & 0.89 & 0.84 & 0.93 & 0.97 & 0.52 & 0.93 & 0.91 & 0.94 & 0.98 & 0.35 & 0.95 & 0.93 & 0.97 & 0.99 & 0.25 \\ 
   & Lasso & 0.87 & 0.82 & 0.91 & 0.95 & 0.62 & 0.90 & 0.87 & 0.92 & 0.97 & 0.46 & 0.92 & 0.88 & 0.95 & 0.98 & 0.36 \\ 
   & Elastic Net & 0.88 & 0.83 & 0.92 & 0.96 & 0.57 & 0.91 & 0.88 & 0.93 & 0.98 & 0.40 & 0.93 & 0.90 & 0.96 & 0.99 & 0.31 \\ 
   & Adaptive & 0.86 & 0.75 & 0.93 & 0.95 & 0.75 & 0.89 & 0.82 & 0.94 & 0.97 & 0.57 & 0.92 & 0.85 & 0.96 & 0.98 & 0.46 \\ 
   & Relaxed & 0.87 & 0.81 & 0.90 & 0.95 & 1.26 & 0.89 & 0.87 & 0.90 & 0.97 & 0.85 & 0.91 & 0.88 & 0.93 & 0.98 & 0.96 \\ 
  0.4 & MCP & 0.84 & 0.77 & 0.89 & 0.93 & 0.72 & 0.86 & 0.81 & 0.90 & 0.94 & 0.63 & 0.87 & 0.81 & 0.92 & 0.95 & 0.58 \\ 
   & SIS-SCAD & 0.85 & 0.77 & 0.90 & 0.94 & 0.71 & 0.87 & 0.81 & 0.91 & 0.96 & 0.61 & 0.88 & 0.81 & 0.93 & 0.96 & 0.59 \\ 
   & RuleFit & 0.86 & 0.81 & 0.90 & 0.93 & 0.79 & 0.88 & 0.83 & 0.91 & 0.93 & 0.80 & 0.89 & 0.84 & 0.92 & 0.92 & 0.94 \\ 
   & RE-Lasso-100 & 0.89 & 0.84 & 0.92 & 0.96 & 0.52 & 0.92 & 0.89 & 0.93 & 0.98 & 0.38 & 0.94 & 0.91 & 0.96 & 0.99 & 0.30 \\ 
   & RE-EN-100 & 0.89 & 0.83 & 0.92 & 0.96 & 0.52 & 0.91 & 0.89 & 0.93 & 0.98 & 0.39 & 0.94 & 0.91 & 0.96 & 0.99 & 0.29 \\ 
   & RGLM-100 & 0.90 & 0.84 & 0.94 & 0.97 & 0.63 & 0.94 & 0.91 & 0.96 & 0.99 & 0.47 & 0.96 & 0.93 & 0.98 & 1.00 & 0.40 \\ 
   & RF-500 & 0.90 & 0.86 & 0.93 & 0.97 & 0.49 & 0.94 & 0.92 & 0.95 & 0.99 & 0.38 & 0.96 & 0.93 & 0.97 & 1.00 & 0.33 \\ 
   & XGB & 0.87 & 0.83 & 0.90 & 0.95 & 0.63 & 0.88 & 0.85 & 0.90 & 0.93 & 0.66 & 0.88 & 0.84 & 0.90 & 0.92 & 0.73 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.90 & 0.79 & 0.94 & 0.97 & 0.48 & 0.93 & 0.86 & 0.96 & 0.98 & 0.32 & 0.95 & 0.91 & 0.97 & 0.99 & 0.23 \\ 
   & Split-EN-10 & 0.90 & 0.79 & 0.95 & 0.97 & 0.48 & 0.93 & 0.86 & 0.96 & 0.98 & 0.32 & 0.95 & 0.92 & 0.97 & 1.00 & 0.23 \\ 
   & Lasso & 0.88 & 0.75 & 0.94 & 0.95 & 0.57 & 0.91 & 0.80 & 0.95 & 0.97 & 0.44 & 0.93 & 0.86 & 0.95 & 0.98 & 0.34 \\ 
   & Elastic Net & 0.88 & 0.75 & 0.94 & 0.96 & 0.54 & 0.91 & 0.83 & 0.95 & 0.98 & 0.38 & 0.94 & 0.88 & 0.96 & 0.99 & 0.28 \\ 
   & Adaptive & 0.85 & 0.59 & 0.96 & 0.95 & 0.70 & 0.88 & 0.66 & 0.97 & 0.97 & 0.57 & 0.91 & 0.78 & 0.97 & 0.98 & 0.46 \\ 
   & Relaxed & 0.87 & 0.75 & 0.93 & 0.95 & 1.11 & 0.90 & 0.81 & 0.94 & 0.97 & 1.25 & 0.92 & 0.87 & 0.94 & 0.98 & 0.63 \\ 
  0.3 & MCP & 0.85 & 0.69 & 0.92 & 0.93 & 0.67 & 0.86 & 0.71 & 0.93 & 0.94 & 0.62 & 0.87 & 0.74 & 0.93 & 0.95 & 0.58 \\ 
   & SIS-SCAD & 0.85 & 0.64 & 0.95 & 0.94 & 0.68 & 0.87 & 0.67 & 0.95 & 0.95 & 0.63 & 0.88 & 0.70 & 0.95 & 0.96 & 0.60 \\ 
   & RuleFit & 0.87 & 0.74 & 0.93 & 0.93 & 0.80 & 0.88 & 0.78 & 0.93 & 0.92 & 0.90 & 0.88 & 0.78 & 0.93 & 0.88 & 1.12 \\ 
   & RE-Lasso-100 & 0.89 & 0.77 & 0.94 & 0.96 & 0.51 & 0.92 & 0.84 & 0.95 & 0.98 & 0.36 & 0.94 & 0.89 & 0.97 & 0.99 & 0.27 \\ 
   & RE-EN-100 & 0.89 & 0.77 & 0.94 & 0.96 & 0.52 & 0.92 & 0.84 & 0.95 & 0.98 & 0.37 & 0.95 & 0.89 & 0.97 & 0.99 & 0.26 \\ 
   & RGLM-100 & 0.89 & 0.75 & 0.96 & 0.97 & 0.59 & 0.94 & 0.84 & 0.98 & 0.99 & 0.43 & 0.96 & 0.90 & 0.98 & 1.00 & 0.37 \\ 
   & RF-500 & 0.90 & 0.81 & 0.95 & 0.97 & 0.46 & 0.94 & 0.87 & 0.97 & 0.99 & 0.36 & 0.96 & 0.91 & 0.98 & 1.00 & 0.31 \\ 
   & XGB & 0.87 & 0.77 & 0.92 & 0.94 & 0.63 & 0.88 & 0.79 & 0.92 & 0.94 & 0.66 & 0.88 & 0.80 & 0.92 & 0.92 & 0.72 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.92 & 0.70 & 0.98 & 0.97 & 0.38 & 0.95 & 0.82 & 0.98 & 0.99 & 0.26 & 0.95 & 0.84 & 0.98 & 0.99 & 0.22 \\ 
   & Split-EN-10 & 0.92 & 0.69 & 0.97 & 0.97 & 0.38 & 0.95 & 0.81 & 0.98 & 0.99 & 0.26 & 0.96 & 0.85 & 0.98 & 0.99 & 0.22 \\ 
   & Lasso & 0.90 & 0.64 & 0.97 & 0.95 & 0.47 & 0.92 & 0.73 & 0.97 & 0.98 & 0.37 & 0.93 & 0.76 & 0.97 & 0.98 & 0.33 \\ 
   & Elastic Net & 0.91 & 0.66 & 0.97 & 0.96 & 0.43 & 0.93 & 0.77 & 0.98 & 0.98 & 0.32 & 0.94 & 0.80 & 0.98 & 0.99 & 0.27 \\ 
   & Adaptive & 0.86 & 0.29 & 0.99 & 0.95 & 0.62 & 0.89 & 0.49 & 0.99 & 0.97 & 0.51 & 0.89 & 0.49 & 0.99 & 0.97 & 0.48 \\ 
   & Relaxed & 0.90 & 0.66 & 0.96 & 0.95 & 0.69 & 0.92 & 0.77 & 0.96 & 0.97 & 0.77 & 0.92 & 0.77 & 0.96 & 0.98 & 0.61 \\ 
  0.2 & MCP & 0.88 & 0.54 & 0.96 & 0.92 & 0.59 & 0.89 & 0.60 & 0.96 & 0.94 & 0.54 & 0.89 & 0.60 & 0.96 & 0.94 & 0.51 \\ 
   & SIS-SCAD & 0.87 & 0.42 & 0.98 & 0.93 & 0.60 & 0.88 & 0.52 & 0.98 & 0.95 & 0.54 & 0.88 & 0.52 & 0.97 & 0.95 & 0.53 \\ 
   & RuleFit & 0.90 & 0.64 & 0.96 & 0.90 & 0.73 & 0.90 & 0.70 & 0.95 & 0.88 & 0.96 & 0.90 & 0.72 & 0.94 & 0.85 & 1.11 \\ 
   & RE-Lasso-100 & 0.92 & 0.70 & 0.97 & 0.97 & 0.38 & 0.94 & 0.80 & 0.98 & 0.99 & 0.28 & 0.95 & 0.84 & 0.98 & 0.99 & 0.25 \\ 
   & RE-EN-100 & 0.91 & 0.69 & 0.97 & 0.96 & 0.39 & 0.94 & 0.81 & 0.97 & 0.98 & 0.29 & 0.95 & 0.86 & 0.97 & 0.99 & 0.24 \\ 
   & RGLM-100 & 0.91 & 0.61 & 0.99 & 0.97 & 0.47 & 0.94 & 0.76 & 0.99 & 0.99 & 0.36 & 0.95 & 0.79 & 0.99 & 1.00 & 0.32 \\ 
   & RF-500 & 0.92 & 0.71 & 0.97 & 0.97 & 0.38 & 0.95 & 0.81 & 0.98 & 0.99 & 0.30 & 0.95 & 0.80 & 0.99 & 1.00 & 0.29 \\ 
   & XGB & 0.90 & 0.68 & 0.95 & 0.94 & 0.53 & 0.90 & 0.73 & 0.95 & 0.96 & 0.55 & 0.90 & 0.72 & 0.94 & 0.95 & 0.58 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_3b_100_1000_0.5_0.2.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 3, $\rho_1 =$ 0.5, $\rho_2 =$ 0.2, $n =$ 100, $p =$ 1000.}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:22:37 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.79 & 0.72 & 0.85 & 0.88 & 0.88 & 0.89 & 0.84 & 0.92 & 0.96 & 0.51 & 0.90 & 0.87 & 0.93 & 0.97 & 0.44 \\ 
   & Split-EN-10 & 0.79 & 0.72 & 0.85 & 0.88 & 0.88 & 0.88 & 0.83 & 0.92 & 0.96 & 0.52 & 0.91 & 0.87 & 0.93 & 0.97 & 0.43 \\ 
   & Lasso & 0.78 & 0.71 & 0.83 & 0.87 & 0.93 & 0.85 & 0.78 & 0.89 & 0.93 & 0.67 & 0.86 & 0.80 & 0.90 & 0.94 & 0.65 \\ 
   & Elastic Net & 0.78 & 0.71 & 0.84 & 0.87 & 0.92 & 0.86 & 0.79 & 0.90 & 0.94 & 0.62 & 0.87 & 0.82 & 0.91 & 0.95 & 0.57 \\ 
   & Adaptive & 0.77 & 0.63 & 0.87 & 0.87 & 1.01 & 0.83 & 0.69 & 0.91 & 0.92 & 0.80 & 0.84 & 0.73 & 0.91 & 0.93 & 0.75 \\ 
   & Relaxed & 0.77 & 0.70 & 0.82 & 0.86 & 0.97 & 0.84 & 0.77 & 0.89 & 0.92 & 0.77 & 0.86 & 0.81 & 0.89 & 0.94 & 0.73 \\ 
  0.4 & MCP & 0.76 & 0.69 & 0.82 & 0.84 & 0.99 & 0.80 & 0.69 & 0.86 & 0.88 & 0.88 & 0.80 & 0.72 & 0.86 & 0.89 & 0.86 \\ 
   & SIS-SCAD & 0.76 & 0.69 & 0.82 & 0.85 & 1.00 & 0.77 & 0.66 & 0.84 & 0.85 & 0.97 & 0.76 & 0.67 & 0.83 & 0.84 & 1.00 \\ 
   & RuleFit & 0.76 & 0.69 & 0.82 & 0.84 & 1.31 & 0.80 & 0.68 & 0.88 & 0.89 & 0.96 & 0.80 & 0.70 & 0.87 & 0.89 & 0.96 \\ 
   & RE-Lasso-100 & 0.80 & 0.72 & 0.85 & 0.88 & 0.87 & 0.88 & 0.81 & 0.92 & 0.96 & 0.54 & 0.90 & 0.84 & 0.93 & 0.97 & 0.47 \\ 
   & RE-EN-100 & 0.79 & 0.72 & 0.85 & 0.88 & 0.88 & 0.88 & 0.81 & 0.92 & 0.96 & 0.53 & 0.90 & 0.85 & 0.93 & 0.97 & 0.46 \\ 
   & RGLM-100 & 0.76 & 0.61 & 0.87 & 0.86 & 1.08 & 0.85 & 0.69 & 0.95 & 0.95 & 0.88 & 0.88 & 0.75 & 0.96 & 0.97 & 0.84 \\ 
   & RF-500 & 0.79 & 0.74 & 0.83 & 0.88 & 0.89 & 0.88 & 0.79 & 0.93 & 0.96 & 0.66 & 0.89 & 0.82 & 0.94 & 0.97 & 0.64 \\ 
   & XGB & 0.75 & 0.68 & 0.81 & 0.83 & 1.03 & 0.80 & 0.67 & 0.88 & 0.88 & 0.86 & 0.80 & 0.70 & 0.87 & 0.89 & 0.84 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.80 & 0.59 & 0.91 & 0.88 & 0.84 & 0.90 & 0.79 & 0.94 & 0.96 & 0.47 & 0.91 & 0.82 & 0.95 & 0.97 & 0.41 \\ 
   & Split-EN-10 & 0.80 & 0.58 & 0.91 & 0.88 & 0.84 & 0.90 & 0.79 & 0.94 & 0.96 & 0.47 & 0.91 & 0.82 & 0.95 & 0.97 & 0.40 \\ 
   & Lasso & 0.79 & 0.57 & 0.90 & 0.86 & 0.90 & 0.87 & 0.72 & 0.93 & 0.94 & 0.62 & 0.87 & 0.73 & 0.93 & 0.94 & 0.59 \\ 
   & Elastic Net & 0.79 & 0.58 & 0.90 & 0.87 & 0.89 & 0.88 & 0.74 & 0.93 & 0.94 & 0.57 & 0.88 & 0.76 & 0.94 & 0.95 & 0.53 \\ 
   & Adaptive & 0.76 & 0.37 & 0.96 & 0.85 & 0.98 & 0.83 & 0.53 & 0.96 & 0.92 & 0.74 & 0.84 & 0.61 & 0.95 & 0.93 & 0.70 \\ 
   & Relaxed & 0.79 & 0.57 & 0.89 & 0.85 & 0.96 & 0.86 & 0.73 & 0.92 & 0.93 & 0.72 & 0.87 & 0.74 & 0.92 & 0.94 & 0.66 \\ 
  0.3 & MCP & 0.77 & 0.53 & 0.89 & 0.83 & 0.98 & 0.82 & 0.59 & 0.91 & 0.88 & 0.80 & 0.81 & 0.60 & 0.90 & 0.88 & 0.82 \\ 
   & SIS-SCAD & 0.78 & 0.54 & 0.89 & 0.84 & 0.97 & 0.80 & 0.56 & 0.89 & 0.85 & 0.90 & 0.78 & 0.56 & 0.88 & 0.84 & 0.96 \\ 
   & RuleFit & 0.77 & 0.56 & 0.88 & 0.83 & 1.34 & 0.82 & 0.56 & 0.93 & 0.88 & 0.96 & 0.82 & 0.56 & 0.93 & 0.88 & 0.97 \\ 
   & RE-Lasso-100 & 0.80 & 0.58 & 0.91 & 0.88 & 0.86 & 0.89 & 0.74 & 0.95 & 0.96 & 0.50 & 0.90 & 0.76 & 0.96 & 0.97 & 0.45 \\ 
   & RE-EN-100 & 0.80 & 0.58 & 0.91 & 0.88 & 0.86 & 0.89 & 0.75 & 0.95 & 0.96 & 0.49 & 0.90 & 0.78 & 0.96 & 0.97 & 0.43 \\ 
   & RGLM-100 & 0.76 & 0.38 & 0.95 & 0.85 & 1.01 & 0.84 & 0.49 & 0.99 & 0.95 & 0.80 & 0.85 & 0.53 & 0.99 & 0.97 & 0.78 \\ 
   & RF-500 & 0.80 & 0.63 & 0.89 & 0.88 & 0.84 & 0.88 & 0.71 & 0.96 & 0.96 & 0.61 & 0.89 & 0.72 & 0.97 & 0.97 & 0.60 \\ 
   & XGB & 0.76 & 0.56 & 0.86 & 0.82 & 0.99 & 0.82 & 0.56 & 0.93 & 0.88 & 0.79 & 0.81 & 0.56 & 0.92 & 0.88 & 0.81 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.83 & 0.41 & 0.96 & 0.88 & 0.73 & 0.91 & 0.68 & 0.97 & 0.97 & 0.39 & 0.93 & 0.74 & 0.98 & 0.98 & 0.33 \\ 
   & Split-EN-10 & 0.83 & 0.40 & 0.96 & 0.88 & 0.74 & 0.91 & 0.67 & 0.97 & 0.97 & 0.39 & 0.93 & 0.75 & 0.98 & 0.98 & 0.32 \\ 
   & Lasso & 0.82 & 0.40 & 0.95 & 0.86 & 0.78 & 0.88 & 0.55 & 0.96 & 0.93 & 0.54 & 0.89 & 0.61 & 0.96 & 0.94 & 0.51 \\ 
   & Elastic Net & 0.83 & 0.40 & 0.96 & 0.87 & 0.77 & 0.89 & 0.58 & 0.97 & 0.94 & 0.50 & 0.90 & 0.65 & 0.97 & 0.96 & 0.45 \\ 
   & Adaptive & 0.79 & 0.12 & 0.99 & 0.84 & 0.90 & 0.85 & 0.26 & 0.99 & 0.90 & 0.67 & 0.85 & 0.34 & 0.99 & 0.92 & 0.65 \\ 
   & Relaxed & 0.82 & 0.41 & 0.95 & 0.86 & 0.80 & 0.88 & 0.57 & 0.96 & 0.93 & 0.58 & 0.89 & 0.62 & 0.96 & 0.94 & 0.58 \\ 
  0.2 & MCP & 0.81 & 0.33 & 0.95 & 0.82 & 0.89 & 0.84 & 0.37 & 0.96 & 0.86 & 0.74 & 0.84 & 0.40 & 0.95 & 0.86 & 0.75 \\ 
   & SIS-SCAD & 0.81 & 0.36 & 0.95 & 0.84 & 0.87 & 0.83 & 0.36 & 0.95 & 0.85 & 0.79 & 0.83 & 0.40 & 0.94 & 0.84 & 0.86 \\ 
   & RuleFit & 0.80 & 0.40 & 0.93 & 0.81 & 1.26 & 0.85 & 0.39 & 0.96 & 0.87 & 0.89 & 0.84 & 0.40 & 0.96 & 0.87 & 0.96 \\ 
   & RE-Lasso-100 & 0.83 & 0.40 & 0.96 & 0.88 & 0.77 & 0.90 & 0.57 & 0.98 & 0.96 & 0.44 & 0.91 & 0.62 & 0.99 & 0.97 & 0.40 \\ 
   & RE-EN-100 & 0.83 & 0.40 & 0.96 & 0.88 & 0.77 & 0.90 & 0.60 & 0.98 & 0.96 & 0.43 & 0.92 & 0.66 & 0.98 & 0.98 & 0.37 \\ 
   & RGLM-100 & 0.80 & 0.18 & 0.99 & 0.85 & 0.87 & 0.85 & 0.24 & 1.00 & 0.96 & 0.66 & 0.85 & 0.28 & 1.00 & 0.98 & 0.65 \\ 
   & RF-500 & 0.83 & 0.48 & 0.94 & 0.87 & 0.74 & 0.89 & 0.51 & 0.99 & 0.96 & 0.51 & 0.90 & 0.54 & 0.99 & 0.97 & 0.51 \\ 
   & XGB & 0.81 & 0.41 & 0.93 & 0.82 & 0.86 & 0.85 & 0.38 & 0.97 & 0.88 & 0.68 & 0.84 & 0.38 & 0.96 & 0.88 & 0.71 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_3b_100_1000_0.5_0.2_interaction.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 4, $\rho_1 =$ 0.5, $\rho_2 =$ 0.2, $n =$ 100, $p =$ 1000.}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:36:16 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.80 & 0.73 & 0.85 & 0.88 & 0.86 & 0.87 & 0.80 & 0.91 & 0.95 & 0.61 & 0.90 & 0.85 & 0.94 & 0.97 & 0.43 \\ 
   & Split-EN-10 & 0.80 & 0.73 & 0.85 & 0.88 & 0.87 & 0.87 & 0.80 & 0.91 & 0.94 & 0.61 & 0.90 & 0.85 & 0.94 & 0.97 & 0.43 \\ 
   & Lasso & 0.78 & 0.69 & 0.83 & 0.86 & 0.94 & 0.83 & 0.74 & 0.89 & 0.92 & 0.75 & 0.86 & 0.77 & 0.91 & 0.94 & 0.65 \\ 
   & Elastic Net & 0.78 & 0.71 & 0.84 & 0.87 & 0.92 & 0.84 & 0.76 & 0.90 & 0.93 & 0.71 & 0.87 & 0.80 & 0.92 & 0.95 & 0.58 \\ 
   & Adaptive & 0.76 & 0.58 & 0.87 & 0.84 & 1.03 & 0.80 & 0.64 & 0.91 & 0.90 & 0.88 & 0.83 & 0.70 & 0.92 & 0.92 & 0.76 \\ 
   & Relaxed & 0.77 & 0.69 & 0.82 & 0.85 & 0.99 & 0.83 & 0.74 & 0.88 & 0.91 & 0.81 & 0.86 & 0.78 & 0.90 & 0.94 & 0.72 \\ 
  0.4 & MCP & 0.75 & 0.65 & 0.82 & 0.82 & 1.06 & 0.78 & 0.66 & 0.86 & 0.87 & 0.91 & 0.80 & 0.68 & 0.87 & 0.88 & 0.88 \\ 
   & SIS-SCAD & 0.74 & 0.64 & 0.81 & 0.82 & 1.06 & 0.76 & 0.64 & 0.84 & 0.84 & 1.00 & 0.76 & 0.64 & 0.83 & 0.83 & 1.05 \\ 
   & RuleFit & 0.75 & 0.66 & 0.81 & 0.82 & 1.37 & 0.78 & 0.65 & 0.88 & 0.87 & 1.09 & 0.80 & 0.65 & 0.89 & 0.88 & 0.99 \\ 
   & RE-Lasso-100 & 0.80 & 0.72 & 0.85 & 0.88 & 0.89 & 0.86 & 0.78 & 0.92 & 0.94 & 0.63 & 0.89 & 0.81 & 0.94 & 0.97 & 0.48 \\ 
   & RE-EN-100 & 0.80 & 0.72 & 0.85 & 0.88 & 0.90 & 0.86 & 0.78 & 0.91 & 0.94 & 0.63 & 0.90 & 0.82 & 0.94 & 0.97 & 0.46 \\ 
   & RGLM-100 & 0.78 & 0.62 & 0.88 & 0.87 & 1.03 & 0.83 & 0.64 & 0.95 & 0.94 & 0.93 & 0.87 & 0.69 & 0.97 & 0.97 & 0.84 \\ 
   & RF-500 & 0.80 & 0.74 & 0.84 & 0.88 & 0.86 & 0.86 & 0.77 & 0.92 & 0.94 & 0.70 & 0.89 & 0.78 & 0.95 & 0.97 & 0.65 \\ 
   & XGB & 0.74 & 0.65 & 0.80 & 0.81 & 1.06 & 0.78 & 0.64 & 0.87 & 0.87 & 0.92 & 0.80 & 0.66 & 0.89 & 0.88 & 0.85 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.82 & 0.63 & 0.91 & 0.89 & 0.78 & 0.87 & 0.71 & 0.94 & 0.95 & 0.56 & 0.91 & 0.80 & 0.96 & 0.97 & 0.39 \\ 
   & Split-EN-10 & 0.82 & 0.63 & 0.91 & 0.89 & 0.78 & 0.87 & 0.72 & 0.94 & 0.95 & 0.57 & 0.92 & 0.81 & 0.96 & 0.98 & 0.38 \\ 
   & Lasso & 0.80 & 0.58 & 0.90 & 0.87 & 0.85 & 0.84 & 0.64 & 0.93 & 0.91 & 0.71 & 0.87 & 0.70 & 0.94 & 0.94 & 0.59 \\ 
   & Elastic Net & 0.81 & 0.58 & 0.91 & 0.87 & 0.83 & 0.85 & 0.66 & 0.93 & 0.92 & 0.67 & 0.88 & 0.73 & 0.94 & 0.95 & 0.52 \\ 
   & Adaptive & 0.76 & 0.30 & 0.96 & 0.84 & 0.98 & 0.80 & 0.38 & 0.97 & 0.89 & 0.85 & 0.83 & 0.49 & 0.97 & 0.92 & 0.74 \\ 
   & Relaxed & 0.80 & 0.56 & 0.90 & 0.86 & 0.89 & 0.84 & 0.65 & 0.92 & 0.91 & 0.75 & 0.87 & 0.70 & 0.93 & 0.94 & 0.63 \\ 
  0.3 & MCP & 0.78 & 0.51 & 0.90 & 0.83 & 0.94 & 0.80 & 0.52 & 0.91 & 0.86 & 0.87 & 0.82 & 0.54 & 0.92 & 0.88 & 0.81 \\ 
   & SIS-SCAD & 0.77 & 0.51 & 0.89 & 0.83 & 0.98 & 0.78 & 0.48 & 0.91 & 0.83 & 1.00 & 0.79 & 0.52 & 0.90 & 0.84 & 0.97 \\ 
   & RuleFit & 0.78 & 0.53 & 0.89 & 0.83 & 1.28 & 0.81 & 0.52 & 0.92 & 0.86 & 1.08 & 0.82 & 0.52 & 0.94 & 0.88 & 0.95 \\ 
   & RE-Lasso-100 & 0.82 & 0.61 & 0.91 & 0.89 & 0.79 & 0.86 & 0.67 & 0.95 & 0.94 & 0.60 & 0.90 & 0.73 & 0.97 & 0.97 & 0.44 \\ 
   & RE-EN-100 & 0.82 & 0.62 & 0.91 & 0.89 & 0.80 & 0.87 & 0.68 & 0.94 & 0.94 & 0.59 & 0.91 & 0.75 & 0.97 & 0.97 & 0.42 \\ 
   & RGLM-100 & 0.79 & 0.40 & 0.96 & 0.87 & 0.94 & 0.82 & 0.41 & 0.99 & 0.94 & 0.83 & 0.85 & 0.48 & 0.99 & 0.97 & 0.75 \\ 
   & RF-500 & 0.82 & 0.64 & 0.90 & 0.89 & 0.78 & 0.86 & 0.64 & 0.95 & 0.94 & 0.65 & 0.89 & 0.68 & 0.97 & 0.97 & 0.59 \\ 
   & XGB & 0.77 & 0.52 & 0.88 & 0.82 & 0.97 & 0.80 & 0.51 & 0.92 & 0.86 & 0.87 & 0.82 & 0.53 & 0.94 & 0.89 & 0.77 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.85 & 0.44 & 0.96 & 0.89 & 0.67 & 0.90 & 0.57 & 0.97 & 0.95 & 0.47 & 0.92 & 0.67 & 0.98 & 0.98 & 0.34 \\ 
   & Split-EN-10 & 0.85 & 0.45 & 0.96 & 0.89 & 0.66 & 0.90 & 0.57 & 0.97 & 0.95 & 0.47 & 0.93 & 0.69 & 0.98 & 0.98 & 0.33 \\ 
   & Lasso & 0.83 & 0.40 & 0.95 & 0.86 & 0.76 & 0.87 & 0.49 & 0.96 & 0.91 & 0.61 & 0.89 & 0.55 & 0.97 & 0.94 & 0.53 \\ 
   & Elastic Net & 0.84 & 0.41 & 0.95 & 0.87 & 0.73 & 0.88 & 0.51 & 0.97 & 0.93 & 0.57 & 0.90 & 0.59 & 0.97 & 0.96 & 0.46 \\ 
   & Adaptive & 0.81 & 0.12 & 0.99 & 0.81 & 0.84 & 0.84 & 0.20 & 0.99 & 0.88 & 0.71 & 0.85 & 0.27 & 0.99 & 0.91 & 0.64 \\ 
   & Relaxed & 0.83 & 0.40 & 0.94 & 0.86 & 0.81 & 0.87 & 0.49 & 0.96 & 0.91 & 0.69 & 0.88 & 0.57 & 0.96 & 0.94 & 0.64 \\ 
  0.2 & MCP & 0.82 & 0.32 & 0.95 & 0.81 & 0.87 & 0.84 & 0.29 & 0.97 & 0.84 & 0.75 & 0.84 & 0.31 & 0.96 & 0.85 & 0.77 \\ 
   & SIS-SCAD & 0.82 & 0.33 & 0.95 & 0.82 & 0.87 & 0.83 & 0.29 & 0.96 & 0.83 & 0.82 & 0.83 & 0.33 & 0.95 & 0.84 & 0.84 \\ 
   & RuleFit & 0.82 & 0.37 & 0.94 & 0.81 & 1.16 & 0.84 & 0.33 & 0.97 & 0.85 & 1.01 & 0.85 & 0.32 & 0.97 & 0.86 & 0.96 \\ 
   & RE-Lasso-100 & 0.85 & 0.43 & 0.96 & 0.89 & 0.69 & 0.89 & 0.49 & 0.98 & 0.94 & 0.51 & 0.90 & 0.54 & 0.99 & 0.97 & 0.41 \\ 
   & RE-EN-100 & 0.85 & 0.44 & 0.96 & 0.89 & 0.70 & 0.89 & 0.51 & 0.98 & 0.95 & 0.50 & 0.91 & 0.58 & 0.99 & 0.98 & 0.39 \\ 
   & RGLM-100 & 0.82 & 0.19 & 0.99 & 0.88 & 0.78 & 0.84 & 0.18 & 1.00 & 0.94 & 0.67 & 0.84 & 0.18 & 1.00 & 0.98 & 0.62 \\ 
   & RF-500 & 0.85 & 0.48 & 0.95 & 0.89 & 0.67 & 0.88 & 0.44 & 0.98 & 0.94 & 0.54 & 0.89 & 0.44 & 0.99 & 0.97 & 0.50 \\ 
   & XGB & 0.82 & 0.37 & 0.93 & 0.81 & 0.83 & 0.84 & 0.32 & 0.97 & 0.86 & 0.73 & 0.85 & 0.31 & 0.98 & 0.88 & 0.69 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_3b_100_1000_0.5_0.2_nonlinear.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 5, $\rho_1 =$ 0.5, $\rho_2 =$ 0.2, $n =$ 100, $p =$ 1000.}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:36:42 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.83 & 0.60 & 0.92 & 0.89 & 0.76 & 0.87 & 0.74 & 0.93 & 0.95 & 0.56 & 0.91 & 0.85 & 0.94 & 0.97 & 0.41 \\ 
   & Split-EN-10 & 0.82 & 0.59 & 0.92 & 0.89 & 0.76 & 0.87 & 0.74 & 0.93 & 0.95 & 0.57 & 0.91 & 0.85 & 0.94 & 0.97 & 0.40 \\ 
   & Lasso & 0.81 & 0.55 & 0.91 & 0.87 & 0.85 & 0.84 & 0.68 & 0.91 & 0.92 & 0.70 & 0.86 & 0.76 & 0.91 & 0.94 & 0.63 \\ 
   & Elastic Net & 0.81 & 0.55 & 0.91 & 0.87 & 0.83 & 0.85 & 0.70 & 0.92 & 0.92 & 0.67 & 0.88 & 0.79 & 0.92 & 0.95 & 0.56 \\ 
   & Adaptive & 0.77 & 0.28 & 0.97 & 0.85 & 0.95 & 0.81 & 0.50 & 0.95 & 0.89 & 0.81 & 0.84 & 0.67 & 0.93 & 0.92 & 0.74 \\ 
   & Relaxed & 0.80 & 0.54 & 0.91 & 0.86 & 0.87 & 0.84 & 0.69 & 0.91 & 0.92 & 0.72 & 0.86 & 0.77 & 0.91 & 0.94 & 0.71 \\ 
  0.4 & MCP & 0.78 & 0.49 & 0.90 & 0.83 & 0.93 & 0.80 & 0.56 & 0.91 & 0.86 & 0.85 & 0.80 & 0.66 & 0.88 & 0.88 & 0.85 \\ 
   & SIS-SCAD & 0.78 & 0.48 & 0.91 & 0.83 & 0.95 & 0.78 & 0.54 & 0.89 & 0.84 & 0.96 & 0.77 & 0.61 & 0.86 & 0.84 & 1.02 \\ 
   & RuleFit & 0.78 & 0.51 & 0.90 & 0.83 & 1.26 & 0.81 & 0.54 & 0.92 & 0.86 & 1.05 & 0.81 & 0.62 & 0.91 & 0.88 & 0.97 \\ 
   & RE-Lasso-100 & 0.82 & 0.58 & 0.92 & 0.89 & 0.78 & 0.87 & 0.70 & 0.94 & 0.94 & 0.59 & 0.90 & 0.81 & 0.95 & 0.97 & 0.46 \\ 
   & RE-EN-100 & 0.82 & 0.59 & 0.92 & 0.89 & 0.78 & 0.87 & 0.72 & 0.93 & 0.94 & 0.58 & 0.90 & 0.82 & 0.95 & 0.97 & 0.44 \\ 
   & RGLM-100 & 0.79 & 0.36 & 0.97 & 0.88 & 0.91 & 0.83 & 0.47 & 0.98 & 0.94 & 0.84 & 0.87 & 0.65 & 0.98 & 0.97 & 0.82 \\ 
   & RF-500 & 0.83 & 0.62 & 0.91 & 0.89 & 0.76 & 0.87 & 0.69 & 0.94 & 0.94 & 0.65 & 0.89 & 0.77 & 0.96 & 0.97 & 0.63 \\ 
   & XGB & 0.78 & 0.50 & 0.90 & 0.83 & 0.93 & 0.80 & 0.54 & 0.91 & 0.86 & 0.87 & 0.80 & 0.62 & 0.90 & 0.88 & 0.85 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.85 & 0.45 & 0.96 & 0.89 & 0.66 & 0.89 & 0.65 & 0.96 & 0.95 & 0.51 & 0.91 & 0.77 & 0.97 & 0.98 & 0.39 \\ 
   & Split-EN-10 & 0.85 & 0.44 & 0.96 & 0.89 & 0.67 & 0.89 & 0.64 & 0.96 & 0.95 & 0.50 & 0.92 & 0.78 & 0.97 & 0.98 & 0.38 \\ 
   & Lasso & 0.84 & 0.41 & 0.95 & 0.86 & 0.73 & 0.86 & 0.55 & 0.95 & 0.92 & 0.64 & 0.87 & 0.67 & 0.95 & 0.94 & 0.59 \\ 
   & Elastic Net & 0.84 & 0.42 & 0.95 & 0.87 & 0.72 & 0.87 & 0.58 & 0.95 & 0.93 & 0.61 & 0.89 & 0.70 & 0.95 & 0.95 & 0.53 \\ 
   & Adaptive & 0.81 & 0.10 & 0.99 & 0.82 & 0.84 & 0.82 & 0.29 & 0.98 & 0.89 & 0.75 & 0.84 & 0.48 & 0.97 & 0.92 & 0.70 \\ 
   & Relaxed & 0.84 & 0.40 & 0.95 & 0.86 & 0.76 & 0.86 & 0.55 & 0.95 & 0.91 & 0.68 & 0.87 & 0.69 & 0.94 & 0.94 & 0.68 \\ 
  0.3 & MCP & 0.82 & 0.31 & 0.95 & 0.81 & 0.83 & 0.82 & 0.41 & 0.94 & 0.85 & 0.83 & 0.82 & 0.50 & 0.94 & 0.88 & 0.80 \\ 
   & SIS-SCAD & 0.81 & 0.31 & 0.94 & 0.82 & 0.91 & 0.81 & 0.39 & 0.94 & 0.84 & 0.86 & 0.79 & 0.46 & 0.92 & 0.84 & 0.91 \\ 
   & RuleFit & 0.82 & 0.35 & 0.94 & 0.81 & 1.19 & 0.83 & 0.41 & 0.95 & 0.86 & 1.03 & 0.82 & 0.47 & 0.95 & 0.88 & 1.03 \\ 
   & RE-Lasso-100 & 0.85 & 0.43 & 0.96 & 0.89 & 0.71 & 0.88 & 0.59 & 0.96 & 0.94 & 0.54 & 0.90 & 0.69 & 0.98 & 0.97 & 0.45 \\ 
   & RE-EN-100 & 0.85 & 0.44 & 0.96 & 0.89 & 0.71 & 0.88 & 0.60 & 0.96 & 0.94 & 0.53 & 0.90 & 0.72 & 0.98 & 0.97 & 0.42 \\ 
   & RGLM-100 & 0.82 & 0.17 & 0.99 & 0.87 & 0.78 & 0.83 & 0.27 & 0.99 & 0.94 & 0.74 & 0.83 & 0.41 & 1.00 & 0.97 & 0.74 \\ 
   & RF-500 & 0.85 & 0.46 & 0.95 & 0.89 & 0.68 & 0.88 & 0.56 & 0.97 & 0.94 & 0.58 & 0.88 & 0.62 & 0.98 & 0.97 & 0.58 \\ 
   & XGB & 0.82 & 0.35 & 0.94 & 0.81 & 0.82 & 0.83 & 0.41 & 0.95 & 0.87 & 0.77 & 0.82 & 0.47 & 0.95 & 0.88 & 0.79 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.89 & 0.29 & 0.98 & 0.90 & 0.52 & 0.91 & 0.47 & 0.98 & 0.95 & 0.40 & 0.93 & 0.63 & 0.99 & 0.98 & 0.31 \\ 
   & Split-EN-10 & 0.89 & 0.28 & 0.98 & 0.90 & 0.52 & 0.91 & 0.49 & 0.98 & 0.96 & 0.40 & 0.93 & 0.64 & 0.99 & 0.98 & 0.30 \\ 
   & Lasso & 0.88 & 0.26 & 0.98 & 0.87 & 0.60 & 0.90 & 0.39 & 0.98 & 0.92 & 0.51 & 0.90 & 0.48 & 0.98 & 0.94 & 0.49 \\ 
   & Elastic Net & 0.89 & 0.25 & 0.98 & 0.88 & 0.57 & 0.90 & 0.41 & 0.98 & 0.93 & 0.48 & 0.91 & 0.52 & 0.98 & 0.96 & 0.43 \\ 
   & Adaptive & 0.87 & 0.03 & 1.00 & 0.79 & 0.67 & 0.87 & 0.07 & 1.00 & 0.83 & 0.67 & 0.86 & 0.18 & 1.00 & 0.90 & 0.61 \\ 
   & Relaxed & 0.88 & 0.26 & 0.98 & 0.86 & 0.63 & 0.89 & 0.41 & 0.97 & 0.92 & 0.56 & 0.90 & 0.52 & 0.97 & 0.94 & 0.57 \\ 
  0.2 & MCP & 0.87 & 0.13 & 0.98 & 0.78 & 0.67 & 0.87 & 0.20 & 0.98 & 0.81 & 0.69 & 0.85 & 0.25 & 0.97 & 0.84 & 0.71 \\ 
   & SIS-SCAD & 0.87 & 0.12 & 0.98 & 0.80 & 0.72 & 0.87 & 0.18 & 0.98 & 0.83 & 0.71 & 0.85 & 0.23 & 0.97 & 0.84 & 0.72 \\ 
   & RuleFit & 0.87 & 0.21 & 0.97 & 0.78 & 0.93 & 0.88 & 0.27 & 0.97 & 0.83 & 0.85 & 0.87 & 0.30 & 0.98 & 0.85 & 0.88 \\ 
   & RE-Lasso-100 & 0.89 & 0.27 & 0.98 & 0.90 & 0.56 & 0.91 & 0.42 & 0.99 & 0.95 & 0.42 & 0.91 & 0.49 & 0.99 & 0.97 & 0.38 \\ 
   & RE-EN-100 & 0.89 & 0.27 & 0.98 & 0.90 & 0.56 & 0.91 & 0.43 & 0.99 & 0.95 & 0.42 & 0.92 & 0.53 & 0.99 & 0.98 & 0.36 \\ 
   & RGLM-100 & 0.88 & 0.06 & 1.00 & 0.89 & 0.59 & 0.87 & 0.09 & 1.00 & 0.95 & 0.56 & 0.86 & 0.15 & 1.00 & 0.98 & 0.56 \\ 
   & RF-500 & 0.89 & 0.26 & 0.98 & 0.90 & 0.52 & 0.90 & 0.33 & 0.99 & 0.95 & 0.46 & 0.90 & 0.37 & 1.00 & 0.97 & 0.46 \\ 
   & XGB & 0.87 & 0.20 & 0.97 & 0.81 & 0.64 & 0.88 & 0.26 & 0.98 & 0.86 & 0.61 & 0.87 & 0.28 & 0.98 & 0.87 & 0.64 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_3b_100_1000_0.8_0.2.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 3, $\rho_1 =$ 0.8, $\rho_2 =$ 0.2, $n =$ 100, $p =$ 1000.}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:22:37 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.84 & 0.76 & 0.89 & 0.92 & 0.71 & 0.89 & 0.85 & 0.91 & 0.96 & 0.51 & 0.90 & 0.88 & 0.92 & 0.97 & 0.44 \\ 
   & Split-EN-10 & 0.83 & 0.76 & 0.88 & 0.92 & 0.72 & 0.89 & 0.84 & 0.91 & 0.96 & 0.52 & 0.91 & 0.88 & 0.92 & 0.97 & 0.43 \\ 
   & Lasso & 0.82 & 0.73 & 0.87 & 0.90 & 0.80 & 0.85 & 0.79 & 0.90 & 0.94 & 0.66 & 0.86 & 0.81 & 0.89 & 0.94 & 0.64 \\ 
   & Elastic Net & 0.82 & 0.73 & 0.88 & 0.91 & 0.79 & 0.86 & 0.80 & 0.90 & 0.94 & 0.63 & 0.87 & 0.83 & 0.90 & 0.95 & 0.58 \\ 
   & Adaptive & 0.80 & 0.65 & 0.91 & 0.90 & 0.90 & 0.84 & 0.72 & 0.91 & 0.93 & 0.78 & 0.84 & 0.75 & 0.90 & 0.93 & 0.75 \\ 
   & Relaxed & 0.81 & 0.73 & 0.87 & 0.90 & 0.84 & 0.85 & 0.79 & 0.89 & 0.93 & 0.72 & 0.86 & 0.82 & 0.89 & 0.94 & 0.73 \\ 
  0.4 & MCP & 0.80 & 0.71 & 0.86 & 0.89 & 0.85 & 0.83 & 0.75 & 0.88 & 0.92 & 0.75 & 0.81 & 0.73 & 0.86 & 0.89 & 0.83 \\ 
   & SIS-SCAD & 0.81 & 0.73 & 0.86 & 0.89 & 0.89 & 0.81 & 0.72 & 0.87 & 0.89 & 0.87 & 0.76 & 0.67 & 0.81 & 0.83 & 1.07 \\ 
   & RuleFit & 0.80 & 0.72 & 0.85 & 0.88 & 1.15 & 0.81 & 0.72 & 0.88 & 0.90 & 0.94 & 0.80 & 0.70 & 0.86 & 0.89 & 0.98 \\ 
   & RE-Lasso-100 & 0.83 & 0.75 & 0.89 & 0.92 & 0.74 & 0.87 & 0.81 & 0.91 & 0.95 & 0.57 & 0.89 & 0.84 & 0.92 & 0.96 & 0.50 \\ 
   & RE-EN-100 & 0.83 & 0.75 & 0.88 & 0.92 & 0.74 & 0.87 & 0.81 & 0.91 & 0.95 & 0.57 & 0.89 & 0.85 & 0.92 & 0.97 & 0.48 \\ 
   & RGLM-100 & 0.47 & 0.45 & 0.48 & 0.92 & 1.65 & 0.61 & 0.57 & 0.64 & 0.95 & 1.38 & 0.59 & 0.57 & 0.60 & 0.96 & 1.46 \\ 
   & RF-500 & 0.84 & 0.78 & 0.88 & 0.92 & 0.71 & 0.88 & 0.83 & 0.92 & 0.96 & 0.58 & 0.88 & 0.82 & 0.92 & 0.96 & 0.64 \\ 
   & XGB & 0.80 & 0.72 & 0.85 & 0.87 & 0.90 & 0.81 & 0.72 & 0.87 & 0.89 & 0.83 & 0.80 & 0.70 & 0.87 & 0.89 & 0.85 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.85 & 0.70 & 0.92 & 0.92 & 0.68 & 0.89 & 0.76 & 0.95 & 0.96 & 0.48 & 0.92 & 0.82 & 0.96 & 0.97 & 0.39 \\ 
   & Split-EN-10 & 0.85 & 0.69 & 0.92 & 0.92 & 0.68 & 0.89 & 0.75 & 0.95 & 0.96 & 0.49 & 0.92 & 0.82 & 0.96 & 0.98 & 0.37 \\ 
   & Lasso & 0.82 & 0.65 & 0.91 & 0.90 & 0.77 & 0.86 & 0.69 & 0.93 & 0.93 & 0.63 & 0.87 & 0.72 & 0.94 & 0.94 & 0.58 \\ 
   & Elastic Net & 0.83 & 0.65 & 0.91 & 0.91 & 0.75 & 0.87 & 0.70 & 0.94 & 0.94 & 0.60 & 0.89 & 0.74 & 0.95 & 0.95 & 0.53 \\ 
   & Adaptive & 0.81 & 0.52 & 0.95 & 0.90 & 0.83 & 0.84 & 0.54 & 0.96 & 0.92 & 0.72 & 0.84 & 0.56 & 0.96 & 0.93 & 0.71 \\ 
   & Relaxed & 0.82 & 0.66 & 0.90 & 0.90 & 0.77 & 0.86 & 0.69 & 0.93 & 0.93 & 0.71 & 0.87 & 0.73 & 0.93 & 0.94 & 0.65 \\ 
  0.3 & MCP & 0.81 & 0.62 & 0.90 & 0.88 & 0.81 & 0.84 & 0.64 & 0.92 & 0.91 & 0.73 & 0.82 & 0.60 & 0.92 & 0.89 & 0.78 \\ 
   & SIS-SCAD & 0.81 & 0.62 & 0.90 & 0.89 & 0.86 & 0.82 & 0.59 & 0.92 & 0.89 & 0.81 & 0.79 & 0.55 & 0.90 & 0.85 & 0.99 \\ 
   & RuleFit & 0.81 & 0.64 & 0.90 & 0.88 & 1.09 & 0.83 & 0.57 & 0.93 & 0.89 & 0.95 & 0.82 & 0.54 & 0.94 & 0.88 & 0.95 \\ 
   & RE-Lasso-100 & 0.84 & 0.67 & 0.92 & 0.92 & 0.71 & 0.87 & 0.69 & 0.95 & 0.95 & 0.55 & 0.90 & 0.75 & 0.97 & 0.97 & 0.44 \\ 
   & RE-EN-100 & 0.84 & 0.66 & 0.92 & 0.92 & 0.72 & 0.87 & 0.70 & 0.95 & 0.95 & 0.55 & 0.91 & 0.77 & 0.97 & 0.97 & 0.42 \\ 
   & RGLM-100 & 0.56 & 0.49 & 0.59 & 0.92 & 1.56 & 0.66 & 0.48 & 0.73 & 0.94 & 1.33 & 0.67 & 0.51 & 0.74 & 0.97 & 1.30 \\ 
   & RF-500 & 0.85 & 0.72 & 0.91 & 0.92 & 0.66 & 0.88 & 0.72 & 0.95 & 0.96 & 0.55 & 0.89 & 0.71 & 0.97 & 0.96 & 0.57 \\ 
   & XGB & 0.82 & 0.65 & 0.90 & 0.88 & 0.83 & 0.83 & 0.57 & 0.93 & 0.89 & 0.76 & 0.82 & 0.54 & 0.94 & 0.89 & 0.78 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.87 & 0.54 & 0.96 & 0.93 & 0.59 & 0.91 & 0.62 & 0.98 & 0.96 & 0.43 & 0.92 & 0.74 & 0.97 & 0.97 & 0.36 \\ 
   & Split-EN-10 & 0.87 & 0.53 & 0.96 & 0.93 & 0.59 & 0.91 & 0.61 & 0.98 & 0.96 & 0.43 & 0.92 & 0.75 & 0.97 & 0.98 & 0.35 \\ 
   & Lasso & 0.85 & 0.48 & 0.96 & 0.90 & 0.67 & 0.88 & 0.52 & 0.97 & 0.93 & 0.56 & 0.89 & 0.63 & 0.96 & 0.94 & 0.54 \\ 
   & Elastic Net & 0.85 & 0.48 & 0.96 & 0.91 & 0.65 & 0.89 & 0.53 & 0.97 & 0.93 & 0.53 & 0.90 & 0.65 & 0.96 & 0.95 & 0.48 \\ 
   & Adaptive & 0.81 & 0.20 & 0.99 & 0.89 & 0.78 & 0.85 & 0.22 & 0.99 & 0.90 & 0.67 & 0.85 & 0.37 & 0.98 & 0.92 & 0.65 \\ 
   & Relaxed & 0.85 & 0.51 & 0.94 & 0.89 & 0.75 & 0.88 & 0.53 & 0.96 & 0.92 & 0.65 & 0.89 & 0.65 & 0.95 & 0.94 & 0.63 \\ 
  0.2 & MCP & 0.84 & 0.49 & 0.94 & 0.88 & 0.71 & 0.86 & 0.41 & 0.96 & 0.88 & 0.67 & 0.84 & 0.45 & 0.95 & 0.87 & 0.73 \\ 
   & SIS-SCAD & 0.83 & 0.42 & 0.95 & 0.89 & 0.75 & 0.85 & 0.37 & 0.96 & 0.87 & 0.75 & 0.82 & 0.41 & 0.94 & 0.84 & 0.88 \\ 
   & RuleFit & 0.84 & 0.49 & 0.94 & 0.87 & 1.01 & 0.85 & 0.39 & 0.96 & 0.87 & 0.92 & 0.84 & 0.42 & 0.96 & 0.87 & 0.93 \\ 
   & RE-Lasso-100 & 0.86 & 0.50 & 0.96 & 0.92 & 0.63 & 0.89 & 0.51 & 0.98 & 0.95 & 0.50 & 0.90 & 0.63 & 0.98 & 0.97 & 0.43 \\ 
   & RE-EN-100 & 0.86 & 0.49 & 0.96 & 0.92 & 0.64 & 0.89 & 0.52 & 0.98 & 0.95 & 0.50 & 0.91 & 0.66 & 0.98 & 0.97 & 0.41 \\ 
   & RGLM-100 & 0.68 & 0.34 & 0.78 & 0.92 & 1.28 & 0.71 & 0.31 & 0.80 & 0.94 & 1.27 & 0.70 & 0.36 & 0.80 & 0.97 & 1.19 \\ 
   & RF-500 & 0.87 & 0.59 & 0.96 & 0.93 & 0.58 & 0.90 & 0.53 & 0.98 & 0.95 & 0.49 & 0.89 & 0.57 & 0.98 & 0.96 & 0.52 \\ 
   & XGB & 0.85 & 0.52 & 0.94 & 0.88 & 0.72 & 0.85 & 0.39 & 0.96 & 0.88 & 0.69 & 0.84 & 0.42 & 0.96 & 0.87 & 0.72 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_3b_100_1000_0.8_0.2_interaction.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 4, $\rho_1 =$ 0.8, $\rho_2 =$ 0.2, $n =$ 100, $p =$ 1000.}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:36:16 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.84 & 0.79 & 0.87 & 0.92 & 0.72 & 0.89 & 0.84 & 0.92 & 0.96 & 0.52 & 0.90 & 0.85 & 0.94 & 0.97 & 0.44 \\ 
   & Split-EN-10 & 0.84 & 0.78 & 0.87 & 0.92 & 0.72 & 0.89 & 0.83 & 0.92 & 0.96 & 0.52 & 0.91 & 0.85 & 0.94 & 0.97 & 0.42 \\ 
   & Lasso & 0.81 & 0.75 & 0.86 & 0.90 & 0.82 & 0.85 & 0.78 & 0.90 & 0.93 & 0.67 & 0.86 & 0.78 & 0.90 & 0.94 & 0.65 \\ 
   & Elastic Net & 0.82 & 0.75 & 0.86 & 0.91 & 0.80 & 0.86 & 0.79 & 0.90 & 0.94 & 0.64 & 0.87 & 0.80 & 0.91 & 0.95 & 0.59 \\ 
   & Adaptive & 0.80 & 0.67 & 0.89 & 0.90 & 0.91 & 0.83 & 0.69 & 0.92 & 0.92 & 0.81 & 0.83 & 0.69 & 0.92 & 0.92 & 0.76 \\ 
   & Relaxed & 0.80 & 0.74 & 0.85 & 0.89 & 0.85 & 0.85 & 0.78 & 0.90 & 0.93 & 0.74 & 0.85 & 0.78 & 0.90 & 0.94 & 0.74 \\ 
  0.4 & MCP & 0.79 & 0.73 & 0.84 & 0.88 & 0.88 & 0.83 & 0.75 & 0.88 & 0.91 & 0.76 & 0.80 & 0.69 & 0.87 & 0.89 & 0.85 \\ 
   & SIS-SCAD & 0.79 & 0.71 & 0.85 & 0.88 & 0.90 & 0.80 & 0.70 & 0.87 & 0.88 & 0.95 & 0.76 & 0.64 & 0.85 & 0.84 & 1.02 \\ 
   & RuleFit & 0.79 & 0.73 & 0.84 & 0.87 & 1.18 & 0.80 & 0.70 & 0.87 & 0.89 & 0.99 & 0.80 & 0.67 & 0.89 & 0.89 & 0.99 \\ 
   & RE-Lasso-100 & 0.83 & 0.77 & 0.87 & 0.92 & 0.74 & 0.87 & 0.80 & 0.91 & 0.95 & 0.58 & 0.89 & 0.81 & 0.94 & 0.96 & 0.50 \\ 
   & RE-EN-100 & 0.83 & 0.77 & 0.87 & 0.92 & 0.75 & 0.87 & 0.80 & 0.91 & 0.95 & 0.58 & 0.89 & 0.82 & 0.94 & 0.97 & 0.48 \\ 
   & RGLM-100 & 0.82 & 0.69 & 0.91 & 0.91 & 0.94 & 0.84 & 0.69 & 0.94 & 0.94 & 0.88 & 0.86 & 0.69 & 0.97 & 0.97 & 0.83 \\ 
   & RF-500 & 0.84 & 0.80 & 0.87 & 0.92 & 0.71 & 0.88 & 0.81 & 0.92 & 0.96 & 0.61 & 0.88 & 0.79 & 0.94 & 0.96 & 0.63 \\ 
   & XGB & 0.79 & 0.72 & 0.83 & 0.87 & 0.93 & 0.80 & 0.69 & 0.87 & 0.89 & 0.85 & 0.80 & 0.66 & 0.88 & 0.89 & 0.86 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.86 & 0.71 & 0.93 & 0.93 & 0.64 & 0.89 & 0.75 & 0.95 & 0.96 & 0.49 & 0.91 & 0.82 & 0.95 & 0.97 & 0.39 \\ 
   & Split-EN-10 & 0.86 & 0.70 & 0.93 & 0.93 & 0.64 & 0.89 & 0.75 & 0.95 & 0.96 & 0.49 & 0.92 & 0.82 & 0.96 & 0.97 & 0.38 \\ 
   & Lasso & 0.84 & 0.67 & 0.92 & 0.91 & 0.72 & 0.85 & 0.67 & 0.93 & 0.93 & 0.66 & 0.87 & 0.72 & 0.93 & 0.94 & 0.59 \\ 
   & Elastic Net & 0.84 & 0.67 & 0.92 & 0.91 & 0.71 & 0.86 & 0.68 & 0.94 & 0.94 & 0.62 & 0.88 & 0.75 & 0.94 & 0.95 & 0.53 \\ 
   & Adaptive & 0.81 & 0.47 & 0.96 & 0.91 & 0.84 & 0.82 & 0.49 & 0.96 & 0.91 & 0.77 & 0.84 & 0.54 & 0.96 & 0.92 & 0.70 \\ 
   & Relaxed & 0.83 & 0.66 & 0.91 & 0.90 & 0.80 & 0.85 & 0.67 & 0.93 & 0.92 & 0.82 & 0.87 & 0.73 & 0.92 & 0.94 & 0.66 \\ 
  0.3 & MCP & 0.82 & 0.62 & 0.91 & 0.89 & 0.79 & 0.83 & 0.60 & 0.92 & 0.90 & 0.76 & 0.82 & 0.58 & 0.92 & 0.88 & 0.79 \\ 
   & SIS-SCAD & 0.82 & 0.60 & 0.92 & 0.89 & 0.86 & 0.81 & 0.56 & 0.92 & 0.88 & 0.86 & 0.79 & 0.53 & 0.90 & 0.84 & 0.95 \\ 
   & RuleFit & 0.82 & 0.64 & 0.90 & 0.88 & 1.07 & 0.82 & 0.55 & 0.94 & 0.88 & 1.02 & 0.82 & 0.53 & 0.94 & 0.88 & 0.98 \\ 
   & RE-Lasso-100 & 0.85 & 0.68 & 0.93 & 0.92 & 0.66 & 0.87 & 0.68 & 0.95 & 0.95 & 0.57 & 0.90 & 0.74 & 0.96 & 0.97 & 0.46 \\ 
   & RE-EN-100 & 0.85 & 0.68 & 0.93 & 0.92 & 0.66 & 0.87 & 0.69 & 0.95 & 0.95 & 0.56 & 0.90 & 0.76 & 0.96 & 0.97 & 0.44 \\ 
   & RGLM-100 & 0.83 & 0.52 & 0.97 & 0.92 & 0.84 & 0.82 & 0.45 & 0.99 & 0.94 & 0.81 & 0.85 & 0.49 & 0.99 & 0.97 & 0.75 \\ 
   & RF-500 & 0.86 & 0.73 & 0.92 & 0.93 & 0.64 & 0.88 & 0.70 & 0.95 & 0.95 & 0.58 & 0.89 & 0.69 & 0.97 & 0.96 & 0.58 \\ 
   & XGB & 0.82 & 0.64 & 0.90 & 0.88 & 0.81 & 0.81 & 0.54 & 0.93 & 0.88 & 0.81 & 0.82 & 0.53 & 0.93 & 0.88 & 0.78 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.88 & 0.56 & 0.96 & 0.93 & 0.54 & 0.91 & 0.63 & 0.97 & 0.96 & 0.43 & 0.92 & 0.68 & 0.98 & 0.97 & 0.35 \\ 
   & Split-EN-10 & 0.88 & 0.55 & 0.96 & 0.93 & 0.54 & 0.90 & 0.62 & 0.98 & 0.96 & 0.43 & 0.93 & 0.69 & 0.98 & 0.97 & 0.33 \\ 
   & Lasso & 0.86 & 0.49 & 0.96 & 0.91 & 0.63 & 0.88 & 0.51 & 0.97 & 0.93 & 0.56 & 0.89 & 0.53 & 0.97 & 0.94 & 0.50 \\ 
   & Elastic Net & 0.87 & 0.51 & 0.96 & 0.91 & 0.61 & 0.88 & 0.53 & 0.97 & 0.93 & 0.53 & 0.90 & 0.58 & 0.97 & 0.95 & 0.46 \\ 
   & Adaptive & 0.83 & 0.22 & 0.99 & 0.89 & 0.74 & 0.84 & 0.21 & 0.99 & 0.88 & 0.71 & 0.85 & 0.20 & 0.99 & 0.89 & 0.66 \\ 
   & Relaxed & 0.86 & 0.50 & 0.96 & 0.90 & 0.72 & 0.88 & 0.52 & 0.96 & 0.92 & 0.65 & 0.89 & 0.56 & 0.96 & 0.94 & 0.55 \\ 
  0.2 & MCP & 0.85 & 0.45 & 0.95 & 0.88 & 0.71 & 0.85 & 0.39 & 0.96 & 0.87 & 0.73 & 0.85 & 0.32 & 0.96 & 0.86 & 0.70 \\ 
   & SIS-SCAD & 0.84 & 0.42 & 0.95 & 0.88 & 0.77 & 0.84 & 0.37 & 0.96 & 0.86 & 0.75 & 0.84 & 0.28 & 0.96 & 0.83 & 0.79 \\ 
   & RuleFit & 0.85 & 0.50 & 0.94 & 0.87 & 0.99 & 0.84 & 0.38 & 0.96 & 0.85 & 1.02 & 0.86 & 0.34 & 0.97 & 0.87 & 0.87 \\ 
   & RE-Lasso-100 & 0.87 & 0.51 & 0.97 & 0.93 & 0.57 & 0.89 & 0.52 & 0.98 & 0.95 & 0.51 & 0.91 & 0.55 & 0.98 & 0.96 & 0.41 \\ 
   & RE-EN-100 & 0.87 & 0.51 & 0.97 & 0.93 & 0.58 & 0.89 & 0.54 & 0.98 & 0.95 & 0.50 & 0.91 & 0.59 & 0.98 & 0.97 & 0.39 \\ 
   & RGLM-100 & 0.84 & 0.28 & 0.99 & 0.92 & 0.70 & 0.84 & 0.22 & 1.00 & 0.94 & 0.66 & 0.86 & 0.22 & 1.00 & 0.97 & 0.59 \\ 
   & RF-500 & 0.88 & 0.60 & 0.96 & 0.94 & 0.54 & 0.89 & 0.53 & 0.98 & 0.95 & 0.50 & 0.90 & 0.48 & 0.99 & 0.96 & 0.48 \\ 
   & XGB & 0.85 & 0.51 & 0.94 & 0.88 & 0.70 & 0.85 & 0.39 & 0.96 & 0.86 & 0.72 & 0.86 & 0.34 & 0.97 & 0.88 & 0.65 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_3b_100_1000_0.8_0.2_nonlinear.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 5, $\rho_1 =$ 0.8, $\rho_2 =$ 0.2, $n =$ 100, $p =$ 1000.}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:36:42 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.85 & 0.68 & 0.92 & 0.92 & 0.66 & 0.89 & 0.77 & 0.94 & 0.96 & 0.52 & 0.91 & 0.85 & 0.94 & 0.97 & 0.42 \\ 
   & Split-EN-10 & 0.85 & 0.67 & 0.92 & 0.92 & 0.67 & 0.89 & 0.77 & 0.94 & 0.96 & 0.52 & 0.91 & 0.86 & 0.94 & 0.97 & 0.41 \\ 
   & Lasso & 0.83 & 0.63 & 0.92 & 0.90 & 0.76 & 0.85 & 0.70 & 0.92 & 0.93 & 0.68 & 0.87 & 0.78 & 0.91 & 0.94 & 0.61 \\ 
   & Elastic Net & 0.83 & 0.63 & 0.92 & 0.90 & 0.75 & 0.86 & 0.71 & 0.93 & 0.93 & 0.64 & 0.88 & 0.80 & 0.92 & 0.95 & 0.56 \\ 
   & Adaptive & 0.81 & 0.47 & 0.95 & 0.89 & 0.84 & 0.82 & 0.55 & 0.95 & 0.91 & 0.79 & 0.84 & 0.67 & 0.93 & 0.93 & 0.74 \\ 
   & Relaxed & 0.82 & 0.63 & 0.90 & 0.89 & 0.82 & 0.85 & 0.70 & 0.92 & 0.93 & 0.71 & 0.86 & 0.78 & 0.91 & 0.94 & 0.66 \\ 
  0.4 & MCP & 0.81 & 0.61 & 0.90 & 0.88 & 0.81 & 0.82 & 0.64 & 0.91 & 0.90 & 0.81 & 0.81 & 0.67 & 0.89 & 0.89 & 0.81 \\ 
   & SIS-SCAD & 0.81 & 0.58 & 0.91 & 0.88 & 0.87 & 0.80 & 0.59 & 0.90 & 0.87 & 0.90 & 0.77 & 0.60 & 0.87 & 0.85 & 1.00 \\ 
   & RuleFit & 0.81 & 0.60 & 0.90 & 0.87 & 1.11 & 0.81 & 0.59 & 0.92 & 0.88 & 1.02 & 0.81 & 0.64 & 0.90 & 0.89 & 0.98 \\ 
   & RE-Lasso-100 & 0.84 & 0.64 & 0.93 & 0.92 & 0.70 & 0.87 & 0.72 & 0.94 & 0.94 & 0.59 & 0.89 & 0.81 & 0.94 & 0.97 & 0.48 \\ 
   & RE-EN-100 & 0.84 & 0.64 & 0.93 & 0.92 & 0.71 & 0.87 & 0.73 & 0.94 & 0.95 & 0.59 & 0.90 & 0.82 & 0.94 & 0.97 & 0.46 \\ 
   & RGLM-100 & 0.81 & 0.47 & 0.97 & 0.91 & 0.86 & 0.83 & 0.53 & 0.98 & 0.94 & 0.83 & 0.86 & 0.66 & 0.98 & 0.97 & 0.81 \\ 
   & RF-500 & 0.85 & 0.70 & 0.92 & 0.93 & 0.66 & 0.87 & 0.73 & 0.94 & 0.95 & 0.60 & 0.88 & 0.78 & 0.94 & 0.96 & 0.61 \\ 
   & XGB & 0.81 & 0.61 & 0.90 & 0.87 & 0.84 & 0.81 & 0.60 & 0.92 & 0.89 & 0.81 & 0.80 & 0.63 & 0.90 & 0.88 & 0.84 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.87 & 0.54 & 0.96 & 0.92 & 0.57 & 0.91 & 0.71 & 0.96 & 0.96 & 0.44 & 0.91 & 0.78 & 0.96 & 0.97 & 0.39 \\ 
   & Split-EN-10 & 0.87 & 0.53 & 0.96 & 0.92 & 0.57 & 0.90 & 0.70 & 0.96 & 0.96 & 0.44 & 0.92 & 0.79 & 0.96 & 0.97 & 0.37 \\ 
   & Lasso & 0.86 & 0.50 & 0.95 & 0.90 & 0.66 & 0.87 & 0.61 & 0.95 & 0.93 & 0.57 & 0.87 & 0.67 & 0.94 & 0.94 & 0.58 \\ 
   & Elastic Net & 0.86 & 0.51 & 0.95 & 0.90 & 0.63 & 0.88 & 0.63 & 0.95 & 0.94 & 0.54 & 0.88 & 0.70 & 0.95 & 0.95 & 0.52 \\ 
   & Adaptive & 0.84 & 0.26 & 0.98 & 0.89 & 0.72 & 0.85 & 0.38 & 0.98 & 0.91 & 0.69 & 0.84 & 0.46 & 0.97 & 0.92 & 0.70 \\ 
   & Relaxed & 0.85 & 0.50 & 0.94 & 0.89 & 0.78 & 0.87 & 0.62 & 0.94 & 0.93 & 0.64 & 0.87 & 0.68 & 0.94 & 0.94 & 0.63 \\ 
  0.3 & MCP & 0.84 & 0.45 & 0.94 & 0.87 & 0.72 & 0.85 & 0.53 & 0.94 & 0.89 & 0.68 & 0.82 & 0.50 & 0.94 & 0.88 & 0.81 \\ 
   & SIS-SCAD & 0.84 & 0.43 & 0.94 & 0.87 & 0.82 & 0.83 & 0.48 & 0.93 & 0.87 & 0.81 & 0.80 & 0.46 & 0.92 & 0.83 & 0.99 \\ 
   & RuleFit & 0.84 & 0.47 & 0.94 & 0.86 & 1.00 & 0.84 & 0.47 & 0.95 & 0.87 & 0.94 & 0.83 & 0.49 & 0.94 & 0.88 & 0.96 \\ 
   & RE-Lasso-100 & 0.87 & 0.50 & 0.96 & 0.92 & 0.61 & 0.89 & 0.63 & 0.97 & 0.95 & 0.50 & 0.90 & 0.69 & 0.97 & 0.96 & 0.45 \\ 
   & RE-EN-100 & 0.87 & 0.50 & 0.96 & 0.92 & 0.61 & 0.89 & 0.64 & 0.96 & 0.95 & 0.50 & 0.90 & 0.72 & 0.97 & 0.97 & 0.43 \\ 
   & RGLM-100 & 0.84 & 0.27 & 0.99 & 0.91 & 0.71 & 0.85 & 0.34 & 0.99 & 0.95 & 0.70 & 0.85 & 0.41 & 1.00 & 0.97 & 0.72 \\ 
   & RF-500 & 0.88 & 0.58 & 0.95 & 0.93 & 0.56 & 0.89 & 0.64 & 0.97 & 0.95 & 0.52 & 0.89 & 0.64 & 0.97 & 0.96 & 0.56 \\ 
   & XGB & 0.85 & 0.48 & 0.94 & 0.87 & 0.71 & 0.84 & 0.47 & 0.95 & 0.88 & 0.70 & 0.82 & 0.47 & 0.94 & 0.87 & 0.78 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.91 & 0.36 & 0.99 & 0.93 & 0.44 & 0.92 & 0.54 & 0.98 & 0.96 & 0.37 & 0.92 & 0.62 & 0.98 & 0.97 & 0.35 \\ 
   & Split-EN-10 & 0.91 & 0.35 & 0.99 & 0.93 & 0.45 & 0.92 & 0.54 & 0.98 & 0.96 & 0.37 & 0.93 & 0.64 & 0.98 & 0.97 & 0.34 \\ 
   & Lasso & 0.89 & 0.29 & 0.98 & 0.90 & 0.52 & 0.90 & 0.40 & 0.98 & 0.92 & 0.49 & 0.89 & 0.47 & 0.97 & 0.94 & 0.50 \\ 
   & Elastic Net & 0.90 & 0.30 & 0.99 & 0.91 & 0.50 & 0.90 & 0.42 & 0.98 & 0.93 & 0.47 & 0.90 & 0.51 & 0.98 & 0.95 & 0.45 \\ 
   & Adaptive & 0.88 & 0.06 & 1.00 & 0.83 & 0.63 & 0.87 & 0.08 & 1.00 & 0.85 & 0.63 & 0.85 & 0.14 & 0.99 & 0.89 & 0.66 \\ 
   & Relaxed & 0.89 & 0.31 & 0.98 & 0.89 & 0.60 & 0.90 & 0.41 & 0.97 & 0.92 & 0.59 & 0.89 & 0.46 & 0.97 & 0.92 & 0.64 \\ 
  0.2 & MCP & 0.88 & 0.25 & 0.98 & 0.85 & 0.65 & 0.87 & 0.24 & 0.98 & 0.84 & 0.66 & 0.85 & 0.25 & 0.97 & 0.84 & 0.71 \\ 
   & SIS-SCAD & 0.88 & 0.22 & 0.98 & 0.86 & 0.66 & 0.87 & 0.20 & 0.98 & 0.85 & 0.67 & 0.85 & 0.21 & 0.97 & 0.83 & 0.74 \\ 
   & RuleFit & 0.89 & 0.29 & 0.97 & 0.83 & 0.79 & 0.88 & 0.29 & 0.98 & 0.84 & 0.79 & 0.86 & 0.29 & 0.97 & 0.85 & 0.94 \\ 
   & RE-Lasso-100 & 0.90 & 0.32 & 0.99 & 0.92 & 0.49 & 0.91 & 0.41 & 0.99 & 0.95 & 0.43 & 0.91 & 0.48 & 0.99 & 0.97 & 0.41 \\ 
   & RE-EN-100 & 0.90 & 0.31 & 0.99 & 0.92 & 0.51 & 0.91 & 0.45 & 0.99 & 0.95 & 0.42 & 0.91 & 0.52 & 0.99 & 0.97 & 0.39 \\ 
   & RGLM-100 & 0.88 & 0.10 & 1.00 & 0.91 & 0.55 & 0.88 & 0.11 & 1.00 & 0.94 & 0.54 & 0.86 & 0.15 & 1.00 & 0.97 & 0.57 \\ 
   & RF-500 & 0.91 & 0.38 & 0.99 & 0.93 & 0.45 & 0.91 & 0.40 & 0.99 & 0.95 & 0.43 & 0.90 & 0.40 & 0.99 & 0.96 & 0.47 \\ 
   & XGB & 0.89 & 0.31 & 0.98 & 0.87 & 0.57 & 0.88 & 0.27 & 0.98 & 0.87 & 0.59 & 0.86 & 0.28 & 0.98 & 0.87 & 0.65 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_3b_100_1000_0.8_0.5.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 3, $\rho_1 =$ 0.8, $\rho_2 =$ 0.5, $n =$ 100, $p =$ 1000.} \label{tab:sim_pred_3_100_0.8_0.5}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:22:50 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.87 & 0.82 & 0.90 & 0.95 & 0.60 & 0.92 & 0.89 & 0.93 & 0.98 & 0.39 & 0.94 & 0.92 & 0.95 & 0.99 & 0.27 \\ 
   & Split-EN-10 & 0.86 & 0.82 & 0.90 & 0.95 & 0.60 & 0.92 & 0.89 & 0.94 & 0.98 & 0.38 & 0.94 & 0.92 & 0.95 & 0.99 & 0.27 \\ 
   & Lasso & 0.85 & 0.80 & 0.89 & 0.94 & 0.66 & 0.89 & 0.85 & 0.92 & 0.97 & 0.49 & 0.91 & 0.88 & 0.93 & 0.98 & 0.40 \\ 
   & Elastic Net & 0.86 & 0.80 & 0.90 & 0.94 & 0.65 & 0.90 & 0.86 & 0.93 & 0.97 & 0.46 & 0.92 & 0.89 & 0.94 & 0.98 & 0.35 \\ 
   & Adaptive & 0.84 & 0.75 & 0.91 & 0.93 & 0.75 & 0.88 & 0.81 & 0.93 & 0.96 & 0.59 & 0.90 & 0.84 & 0.94 & 0.97 & 0.50 \\ 
   & Relaxed & 0.85 & 0.79 & 0.89 & 0.93 & 0.72 & 0.89 & 0.85 & 0.91 & 0.96 & 0.58 & 0.91 & 0.88 & 0.92 & 0.97 & 0.54 \\ 
  0.4 & MCP & 0.83 & 0.78 & 0.88 & 0.92 & 0.75 & 0.86 & 0.80 & 0.90 & 0.94 & 0.64 & 0.87 & 0.82 & 0.91 & 0.95 & 0.59 \\ 
   & SIS-SCAD & 0.83 & 0.77 & 0.87 & 0.92 & 0.75 & 0.84 & 0.78 & 0.89 & 0.93 & 0.71 & 0.85 & 0.80 & 0.88 & 0.93 & 0.69 \\ 
   & RuleFit & 0.84 & 0.77 & 0.89 & 0.92 & 0.90 & 0.86 & 0.79 & 0.91 & 0.94 & 0.68 & 0.87 & 0.81 & 0.91 & 0.95 & 0.63 \\ 
   & RE-Lasso-100 & 0.86 & 0.81 & 0.90 & 0.95 & 0.63 & 0.91 & 0.87 & 0.93 & 0.97 & 0.41 & 0.93 & 0.90 & 0.95 & 0.99 & 0.31 \\ 
   & RE-EN-100 & 0.86 & 0.81 & 0.90 & 0.95 & 0.63 & 0.91 & 0.87 & 0.93 & 0.97 & 0.41 & 0.94 & 0.90 & 0.96 & 0.99 & 0.30 \\ 
   & RGLM-100 & 0.86 & 0.79 & 0.90 & 0.94 & 0.71 & 0.90 & 0.83 & 0.95 & 0.97 & 0.61 & 0.93 & 0.88 & 0.97 & 0.99 & 0.55 \\ 
   & RF-500 & 0.87 & 0.82 & 0.90 & 0.95 & 0.59 & 0.91 & 0.86 & 0.94 & 0.98 & 0.47 & 0.93 & 0.89 & 0.96 & 0.99 & 0.44 \\ 
   & XGB & 0.84 & 0.78 & 0.88 & 0.92 & 0.72 & 0.87 & 0.80 & 0.91 & 0.95 & 0.59 & 0.88 & 0.81 & 0.92 & 0.96 & 0.55 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.89 & 0.78 & 0.93 & 0.96 & 0.51 & 0.93 & 0.88 & 0.95 & 0.98 & 0.31 & 0.94 & 0.91 & 0.96 & 0.99 & 0.26 \\ 
   & Split-EN-10 & 0.89 & 0.78 & 0.93 & 0.96 & 0.52 & 0.93 & 0.88 & 0.95 & 0.98 & 0.31 & 0.95 & 0.91 & 0.96 & 0.99 & 0.25 \\ 
   & Lasso & 0.87 & 0.75 & 0.93 & 0.94 & 0.59 & 0.91 & 0.82 & 0.94 & 0.97 & 0.42 & 0.92 & 0.85 & 0.95 & 0.98 & 0.38 \\ 
   & Elastic Net & 0.88 & 0.76 & 0.93 & 0.95 & 0.56 & 0.92 & 0.84 & 0.95 & 0.97 & 0.38 & 0.93 & 0.87 & 0.95 & 0.98 & 0.33 \\ 
   & Adaptive & 0.85 & 0.61 & 0.96 & 0.94 & 0.69 & 0.89 & 0.72 & 0.96 & 0.96 & 0.54 & 0.90 & 0.76 & 0.96 & 0.97 & 0.49 \\ 
   & Relaxed & 0.87 & 0.74 & 0.92 & 0.94 & 0.64 & 0.90 & 0.82 & 0.94 & 0.97 & 0.54 & 0.91 & 0.85 & 0.94 & 0.97 & 0.49 \\ 
  0.3 & MCP & 0.85 & 0.69 & 0.92 & 0.92 & 0.71 & 0.87 & 0.72 & 0.93 & 0.94 & 0.60 & 0.87 & 0.73 & 0.92 & 0.94 & 0.61 \\ 
   & SIS-SCAD & 0.85 & 0.68 & 0.92 & 0.92 & 0.76 & 0.86 & 0.69 & 0.92 & 0.93 & 0.66 & 0.85 & 0.70 & 0.92 & 0.93 & 0.66 \\ 
   & RuleFit & 0.86 & 0.71 & 0.92 & 0.93 & 0.82 & 0.87 & 0.72 & 0.94 & 0.94 & 0.66 & 0.87 & 0.72 & 0.94 & 0.94 & 0.65 \\ 
   & RE-Lasso-100 & 0.88 & 0.77 & 0.93 & 0.95 & 0.54 & 0.92 & 0.85 & 0.95 & 0.98 & 0.34 & 0.94 & 0.88 & 0.96 & 0.99 & 0.29 \\ 
   & RE-EN-100 & 0.88 & 0.77 & 0.93 & 0.95 & 0.54 & 0.92 & 0.85 & 0.95 & 0.98 & 0.34 & 0.94 & 0.89 & 0.96 & 0.99 & 0.28 \\ 
   & RGLM-100 & 0.87 & 0.69 & 0.95 & 0.95 & 0.65 & 0.91 & 0.77 & 0.97 & 0.98 & 0.52 & 0.93 & 0.82 & 0.98 & 0.99 & 0.51 \\ 
   & RF-500 & 0.89 & 0.78 & 0.94 & 0.96 & 0.52 & 0.92 & 0.83 & 0.96 & 0.98 & 0.41 & 0.93 & 0.85 & 0.97 & 0.99 & 0.41 \\ 
   & XGB & 0.86 & 0.71 & 0.93 & 0.93 & 0.65 & 0.88 & 0.73 & 0.94 & 0.95 & 0.54 & 0.88 & 0.75 & 0.94 & 0.95 & 0.54 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.90 & 0.69 & 0.96 & 0.96 & 0.44 & 0.94 & 0.81 & 0.97 & 0.98 & 0.28 & 0.95 & 0.85 & 0.98 & 0.99 & 0.23 \\ 
   & Split-EN-10 & 0.90 & 0.69 & 0.96 & 0.96 & 0.45 & 0.94 & 0.81 & 0.97 & 0.98 & 0.28 & 0.95 & 0.86 & 0.98 & 0.99 & 0.22 \\ 
   & Lasso & 0.89 & 0.63 & 0.96 & 0.94 & 0.51 & 0.92 & 0.73 & 0.97 & 0.97 & 0.38 & 0.93 & 0.76 & 0.97 & 0.98 & 0.34 \\ 
   & Elastic Net & 0.89 & 0.65 & 0.96 & 0.95 & 0.49 & 0.93 & 0.75 & 0.97 & 0.97 & 0.34 & 0.93 & 0.78 & 0.97 & 0.98 & 0.29 \\ 
   & Adaptive & 0.86 & 0.38 & 0.99 & 0.94 & 0.61 & 0.90 & 0.52 & 0.99 & 0.96 & 0.47 & 0.90 & 0.58 & 0.99 & 0.97 & 0.45 \\ 
   & Relaxed & 0.89 & 0.63 & 0.96 & 0.94 & 0.60 & 0.92 & 0.74 & 0.96 & 0.97 & 0.47 & 0.92 & 0.77 & 0.96 & 0.97 & 0.50 \\ 
  0.2 & MCP & 0.86 & 0.47 & 0.96 & 0.90 & 0.65 & 0.87 & 0.52 & 0.96 & 0.91 & 0.63 & 0.86 & 0.53 & 0.95 & 0.91 & 0.65 \\ 
   & SIS-SCAD & 0.86 & 0.45 & 0.97 & 0.91 & 0.66 & 0.87 & 0.45 & 0.97 & 0.92 & 0.64 & 0.86 & 0.49 & 0.96 & 0.92 & 0.68 \\ 
   & RuleFit & 0.87 & 0.55 & 0.96 & 0.91 & 0.79 & 0.88 & 0.56 & 0.96 & 0.90 & 0.74 & 0.88 & 0.56 & 0.97 & 0.91 & 0.70 \\ 
   & RE-Lasso-100 & 0.90 & 0.67 & 0.96 & 0.95 & 0.47 & 0.93 & 0.75 & 0.97 & 0.98 & 0.31 & 0.94 & 0.79 & 0.98 & 0.99 & 0.26 \\ 
   & RE-EN-100 & 0.90 & 0.68 & 0.96 & 0.95 & 0.47 & 0.93 & 0.77 & 0.97 & 0.98 & 0.30 & 0.94 & 0.81 & 0.98 & 0.99 & 0.25 \\ 
   & RGLM-100 & 0.89 & 0.55 & 0.98 & 0.95 & 0.54 & 0.92 & 0.61 & 0.99 & 0.98 & 0.44 & 0.92 & 0.64 & 1.00 & 0.99 & 0.43 \\ 
   & RF-500 & 0.90 & 0.67 & 0.96 & 0.96 & 0.46 & 0.93 & 0.71 & 0.98 & 0.98 & 0.36 & 0.93 & 0.72 & 0.99 & 0.99 & 0.36 \\ 
   & XGB & 0.88 & 0.57 & 0.96 & 0.93 & 0.58 & 0.90 & 0.59 & 0.97 & 0.95 & 0.48 & 0.89 & 0.60 & 0.97 & 0.95 & 0.49 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_3b_100_1000_0.8_0.5_interaction.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 4, $\rho_1 =$ 0.8, $\rho_2 =$ 0.5, $n =$ 100, $p =$ 1000.} \label{tab:sim_pred_4_100_0.8_0.5}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:36:27 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.86 & 0.80 & 0.89 & 0.94 & 0.65 & 0.92 & 0.90 & 0.93 & 0.98 & 0.35 & 0.94 & 0.92 & 0.96 & 0.99 & 0.27 \\ 
   & Split-EN-10 & 0.85 & 0.80 & 0.89 & 0.93 & 0.65 & 0.92 & 0.90 & 0.93 & 0.98 & 0.35 & 0.94 & 0.92 & 0.96 & 0.99 & 0.26 \\ 
   & Lasso & 0.84 & 0.78 & 0.88 & 0.93 & 0.70 & 0.90 & 0.87 & 0.92 & 0.97 & 0.47 & 0.91 & 0.87 & 0.94 & 0.98 & 0.40 \\ 
   & Elastic Net & 0.85 & 0.78 & 0.89 & 0.93 & 0.68 & 0.91 & 0.88 & 0.93 & 0.97 & 0.43 & 0.92 & 0.89 & 0.95 & 0.98 & 0.34 \\ 
   & Adaptive & 0.84 & 0.74 & 0.91 & 0.93 & 0.78 & 0.89 & 0.83 & 0.93 & 0.96 & 0.56 & 0.90 & 0.83 & 0.95 & 0.97 & 0.48 \\ 
   & Relaxed & 0.84 & 0.79 & 0.88 & 0.92 & 0.72 & 0.90 & 0.87 & 0.91 & 0.97 & 0.58 & 0.91 & 0.87 & 0.93 & 0.97 & 0.49 \\ 
  0.4 & MCP & 0.83 & 0.76 & 0.87 & 0.91 & 0.78 & 0.86 & 0.81 & 0.90 & 0.94 & 0.63 & 0.87 & 0.80 & 0.91 & 0.95 & 0.58 \\ 
   & SIS-SCAD & 0.84 & 0.77 & 0.88 & 0.92 & 0.74 & 0.85 & 0.79 & 0.89 & 0.93 & 0.70 & 0.85 & 0.78 & 0.90 & 0.93 & 0.67 \\ 
   & RuleFit & 0.84 & 0.79 & 0.87 & 0.92 & 0.96 & 0.87 & 0.81 & 0.91 & 0.95 & 0.66 & 0.87 & 0.79 & 0.92 & 0.95 & 0.64 \\ 
   & RE-Lasso-100 & 0.85 & 0.79 & 0.89 & 0.93 & 0.67 & 0.91 & 0.88 & 0.93 & 0.98 & 0.39 & 0.94 & 0.90 & 0.96 & 0.99 & 0.30 \\ 
   & RE-EN-100 & 0.85 & 0.79 & 0.89 & 0.93 & 0.68 & 0.91 & 0.89 & 0.93 & 0.98 & 0.38 & 0.94 & 0.90 & 0.96 & 0.99 & 0.29 \\ 
   & RGLM-100 & 0.83 & 0.75 & 0.89 & 0.92 & 0.80 & 0.91 & 0.86 & 0.94 & 0.98 & 0.59 & 0.93 & 0.87 & 0.98 & 0.99 & 0.54 \\ 
   & RF-500 & 0.86 & 0.81 & 0.89 & 0.94 & 0.65 & 0.92 & 0.88 & 0.94 & 0.98 & 0.46 & 0.93 & 0.88 & 0.96 & 0.99 & 0.44 \\ 
   & XGB & 0.84 & 0.80 & 0.87 & 0.92 & 0.73 & 0.87 & 0.81 & 0.91 & 0.95 & 0.60 & 0.88 & 0.81 & 0.93 & 0.96 & 0.53 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.87 & 0.71 & 0.93 & 0.94 & 0.58 & 0.94 & 0.88 & 0.96 & 0.99 & 0.30 & 0.95 & 0.90 & 0.97 & 0.99 & 0.24 \\ 
   & Split-EN-10 & 0.87 & 0.71 & 0.93 & 0.94 & 0.59 & 0.94 & 0.88 & 0.96 & 0.99 & 0.30 & 0.95 & 0.91 & 0.97 & 0.99 & 0.23 \\ 
   & Lasso & 0.86 & 0.69 & 0.93 & 0.93 & 0.63 & 0.91 & 0.82 & 0.95 & 0.97 & 0.42 & 0.92 & 0.83 & 0.96 & 0.98 & 0.37 \\ 
   & Elastic Net & 0.86 & 0.69 & 0.93 & 0.93 & 0.62 & 0.92 & 0.84 & 0.96 & 0.98 & 0.37 & 0.93 & 0.86 & 0.96 & 0.98 & 0.31 \\ 
   & Adaptive & 0.84 & 0.55 & 0.96 & 0.93 & 0.71 & 0.90 & 0.73 & 0.97 & 0.97 & 0.51 & 0.90 & 0.75 & 0.97 & 0.97 & 0.47 \\ 
   & Relaxed & 0.86 & 0.69 & 0.92 & 0.93 & 0.68 & 0.91 & 0.82 & 0.94 & 0.97 & 0.53 & 0.92 & 0.85 & 0.95 & 0.98 & 0.45 \\ 
  0.3 & MCP & 0.84 & 0.64 & 0.92 & 0.91 & 0.72 & 0.87 & 0.74 & 0.93 & 0.94 & 0.60 & 0.87 & 0.71 & 0.94 & 0.94 & 0.59 \\ 
   & SIS-SCAD & 0.84 & 0.62 & 0.93 & 0.92 & 0.78 & 0.86 & 0.69 & 0.93 & 0.93 & 0.66 & 0.85 & 0.66 & 0.94 & 0.93 & 0.66 \\ 
   & RuleFit & 0.85 & 0.69 & 0.92 & 0.92 & 0.89 & 0.88 & 0.71 & 0.95 & 0.95 & 0.62 & 0.88 & 0.70 & 0.96 & 0.95 & 0.62 \\ 
   & RE-Lasso-100 & 0.87 & 0.70 & 0.93 & 0.94 & 0.62 & 0.93 & 0.85 & 0.96 & 0.98 & 0.33 & 0.94 & 0.87 & 0.97 & 0.99 & 0.28 \\ 
   & RE-EN-100 & 0.86 & 0.70 & 0.93 & 0.93 & 0.63 & 0.93 & 0.85 & 0.96 & 0.98 & 0.33 & 0.94 & 0.88 & 0.97 & 0.99 & 0.26 \\ 
   & RGLM-100 & 0.85 & 0.62 & 0.94 & 0.92 & 0.71 & 0.92 & 0.77 & 0.98 & 0.98 & 0.53 & 0.93 & 0.79 & 0.99 & 0.99 & 0.49 \\ 
   & RF-500 & 0.87 & 0.74 & 0.93 & 0.94 & 0.58 & 0.93 & 0.83 & 0.97 & 0.98 & 0.41 & 0.93 & 0.83 & 0.98 & 0.99 & 0.40 \\ 
   & XGB & 0.86 & 0.71 & 0.92 & 0.92 & 0.67 & 0.88 & 0.73 & 0.95 & 0.96 & 0.53 & 0.88 & 0.72 & 0.95 & 0.96 & 0.53 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.89 & 0.58 & 0.96 & 0.94 & 0.49 & 0.94 & 0.82 & 0.97 & 0.98 & 0.27 & 0.96 & 0.87 & 0.98 & 0.99 & 0.20 \\ 
   & Split-EN-10 & 0.89 & 0.57 & 0.96 & 0.94 & 0.50 & 0.94 & 0.82 & 0.97 & 0.98 & 0.26 & 0.96 & 0.88 & 0.98 & 0.99 & 0.20 \\ 
   & Lasso & 0.88 & 0.54 & 0.96 & 0.93 & 0.54 & 0.92 & 0.74 & 0.97 & 0.97 & 0.37 & 0.93 & 0.77 & 0.97 & 0.98 & 0.32 \\ 
   & Elastic Net & 0.89 & 0.54 & 0.96 & 0.93 & 0.52 & 0.93 & 0.77 & 0.97 & 0.98 & 0.33 & 0.94 & 0.80 & 0.98 & 0.98 & 0.27 \\ 
   & Adaptive & 0.86 & 0.28 & 0.99 & 0.92 & 0.62 & 0.90 & 0.54 & 0.98 & 0.96 & 0.47 & 0.90 & 0.58 & 0.99 & 0.97 & 0.44 \\ 
   & Relaxed & 0.88 & 0.55 & 0.95 & 0.92 & 0.62 & 0.92 & 0.74 & 0.96 & 0.97 & 0.44 & 0.93 & 0.79 & 0.96 & 0.98 & 0.40 \\ 
  0.2 & MCP & 0.87 & 0.47 & 0.96 & 0.90 & 0.64 & 0.87 & 0.53 & 0.95 & 0.91 & 0.64 & 0.87 & 0.55 & 0.95 & 0.92 & 0.62 \\ 
   & SIS-SCAD & 0.86 & 0.41 & 0.96 & 0.91 & 0.67 & 0.87 & 0.46 & 0.97 & 0.92 & 0.62 & 0.86 & 0.46 & 0.96 & 0.92 & 0.66 \\ 
   & RuleFit & 0.88 & 0.54 & 0.95 & 0.89 & 0.82 & 0.89 & 0.58 & 0.97 & 0.92 & 0.63 & 0.89 & 0.58 & 0.96 & 0.92 & 0.69 \\ 
   & RE-Lasso-100 & 0.89 & 0.58 & 0.96 & 0.93 & 0.53 & 0.93 & 0.76 & 0.98 & 0.98 & 0.30 & 0.95 & 0.81 & 0.98 & 0.99 & 0.24 \\ 
   & RE-EN-100 & 0.89 & 0.57 & 0.96 & 0.93 & 0.53 & 0.94 & 0.78 & 0.97 & 0.98 & 0.29 & 0.95 & 0.83 & 0.98 & 0.99 & 0.23 \\ 
   & RGLM-100 & 0.88 & 0.45 & 0.97 & 0.92 & 0.58 & 0.92 & 0.62 & 0.99 & 0.98 & 0.44 & 0.93 & 0.67 & 1.00 & 0.99 & 0.42 \\ 
   & RF-500 & 0.89 & 0.61 & 0.96 & 0.94 & 0.49 & 0.93 & 0.72 & 0.98 & 0.98 & 0.36 & 0.94 & 0.75 & 0.99 & 0.99 & 0.34 \\ 
   & XGB & 0.88 & 0.58 & 0.95 & 0.92 & 0.57 & 0.90 & 0.61 & 0.97 & 0.95 & 0.48 & 0.90 & 0.62 & 0.97 & 0.96 & 0.46 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_3b_100_1000_0.8_0.5_nonlinear.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 5, $\rho_1 =$ 0.8, $\rho_2 =$ 0.5, $n =$ 100, $p =$ 1000.} \label{tab:sim_pred_5_100_0.8_0.5}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:36:33 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.88 & 0.80 & 0.92 & 0.95 & 0.55 & 0.92 & 0.89 & 0.94 & 0.98 & 0.37 & 0.94 & 0.92 & 0.96 & 0.99 & 0.26 \\ 
   & Split-EN-10 & 0.88 & 0.80 & 0.92 & 0.95 & 0.55 & 0.92 & 0.89 & 0.94 & 0.98 & 0.37 & 0.95 & 0.93 & 0.96 & 0.99 & 0.26 \\ 
   & Lasso & 0.86 & 0.77 & 0.91 & 0.94 & 0.62 & 0.90 & 0.85 & 0.92 & 0.97 & 0.48 & 0.91 & 0.87 & 0.94 & 0.98 & 0.40 \\ 
   & Elastic Net & 0.87 & 0.78 & 0.91 & 0.94 & 0.60 & 0.90 & 0.86 & 0.93 & 0.97 & 0.44 & 0.92 & 0.89 & 0.95 & 0.98 & 0.35 \\ 
   & Adaptive & 0.85 & 0.69 & 0.94 & 0.94 & 0.70 & 0.89 & 0.81 & 0.93 & 0.96 & 0.57 & 0.90 & 0.82 & 0.95 & 0.97 & 0.51 \\ 
   & Relaxed & 0.86 & 0.76 & 0.91 & 0.93 & 0.74 & 0.90 & 0.86 & 0.92 & 0.96 & 0.58 & 0.91 & 0.87 & 0.93 & 0.97 & 0.54 \\ 
  0.4 & MCP & 0.84 & 0.73 & 0.90 & 0.92 & 0.71 & 0.87 & 0.80 & 0.90 & 0.94 & 0.63 & 0.87 & 0.80 & 0.91 & 0.95 & 0.59 \\ 
   & SIS-SCAD & 0.84 & 0.72 & 0.90 & 0.91 & 0.76 & 0.84 & 0.76 & 0.89 & 0.92 & 0.74 & 0.85 & 0.77 & 0.90 & 0.93 & 0.69 \\ 
   & RuleFit & 0.85 & 0.73 & 0.91 & 0.92 & 0.86 & 0.86 & 0.77 & 0.91 & 0.94 & 0.75 & 0.87 & 0.78 & 0.92 & 0.95 & 0.64 \\ 
   & RE-Lasso-100 & 0.87 & 0.79 & 0.92 & 0.95 & 0.59 & 0.91 & 0.87 & 0.94 & 0.98 & 0.39 & 0.94 & 0.90 & 0.96 & 0.99 & 0.30 \\ 
   & RE-EN-100 & 0.87 & 0.79 & 0.92 & 0.95 & 0.59 & 0.91 & 0.87 & 0.94 & 0.98 & 0.39 & 0.94 & 0.91 & 0.96 & 0.99 & 0.29 \\ 
   & RGLM-100 & 0.87 & 0.74 & 0.93 & 0.94 & 0.67 & 0.91 & 0.83 & 0.95 & 0.98 & 0.59 & 0.94 & 0.87 & 0.97 & 0.99 & 0.55 \\ 
   & RF-500 & 0.88 & 0.79 & 0.92 & 0.95 & 0.55 & 0.91 & 0.86 & 0.94 & 0.98 & 0.46 & 0.93 & 0.89 & 0.96 & 0.99 & 0.44 \\ 
   & XGB & 0.85 & 0.74 & 0.91 & 0.93 & 0.69 & 0.87 & 0.79 & 0.92 & 0.95 & 0.58 & 0.88 & 0.80 & 0.93 & 0.96 & 0.54 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.90 & 0.75 & 0.95 & 0.96 & 0.47 & 0.93 & 0.85 & 0.95 & 0.98 & 0.33 & 0.95 & 0.89 & 0.97 & 0.99 & 0.24 \\ 
   & Split-EN-10 & 0.90 & 0.74 & 0.95 & 0.96 & 0.48 & 0.93 & 0.85 & 0.95 & 0.98 & 0.33 & 0.95 & 0.90 & 0.97 & 0.99 & 0.24 \\ 
   & Lasso & 0.88 & 0.69 & 0.94 & 0.94 & 0.55 & 0.91 & 0.78 & 0.95 & 0.97 & 0.43 & 0.92 & 0.83 & 0.96 & 0.98 & 0.36 \\ 
   & Elastic Net & 0.89 & 0.70 & 0.95 & 0.95 & 0.52 & 0.91 & 0.80 & 0.95 & 0.97 & 0.40 & 0.93 & 0.85 & 0.96 & 0.98 & 0.31 \\ 
   & Adaptive & 0.86 & 0.50 & 0.98 & 0.94 & 0.64 & 0.89 & 0.65 & 0.97 & 0.96 & 0.53 & 0.91 & 0.74 & 0.97 & 0.97 & 0.45 \\ 
   & Relaxed & 0.88 & 0.69 & 0.94 & 0.94 & 0.68 & 0.90 & 0.79 & 0.94 & 0.96 & 0.55 & 0.91 & 0.84 & 0.94 & 0.97 & 0.46 \\ 
  0.3 & MCP & 0.86 & 0.62 & 0.94 & 0.92 & 0.65 & 0.86 & 0.65 & 0.94 & 0.92 & 0.62 & 0.87 & 0.70 & 0.93 & 0.94 & 0.60 \\ 
   & SIS-SCAD & 0.86 & 0.58 & 0.95 & 0.92 & 0.65 & 0.86 & 0.64 & 0.93 & 0.92 & 0.66 & 0.86 & 0.66 & 0.94 & 0.93 & 0.65 \\ 
   & RuleFit & 0.87 & 0.63 & 0.94 & 0.92 & 0.80 & 0.87 & 0.66 & 0.95 & 0.94 & 0.65 & 0.87 & 0.67 & 0.95 & 0.94 & 0.67 \\ 
   & RE-Lasso-100 & 0.89 & 0.73 & 0.95 & 0.95 & 0.50 & 0.92 & 0.81 & 0.95 & 0.98 & 0.36 & 0.94 & 0.86 & 0.97 & 0.99 & 0.28 \\ 
   & RE-EN-100 & 0.89 & 0.73 & 0.94 & 0.95 & 0.51 & 0.92 & 0.82 & 0.95 & 0.98 & 0.36 & 0.94 & 0.87 & 0.97 & 0.99 & 0.27 \\ 
   & RGLM-100 & 0.88 & 0.64 & 0.96 & 0.95 & 0.58 & 0.91 & 0.72 & 0.98 & 0.98 & 0.52 & 0.93 & 0.78 & 0.99 & 0.99 & 0.49 \\ 
   & RF-500 & 0.90 & 0.74 & 0.95 & 0.95 & 0.49 & 0.92 & 0.79 & 0.96 & 0.98 & 0.42 & 0.93 & 0.82 & 0.98 & 0.99 & 0.41 \\ 
   & XGB & 0.87 & 0.65 & 0.94 & 0.93 & 0.60 & 0.88 & 0.69 & 0.95 & 0.95 & 0.54 & 0.88 & 0.70 & 0.96 & 0.95 & 0.52 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.93 & 0.64 & 0.97 & 0.96 & 0.35 & 0.94 & 0.76 & 0.98 & 0.98 & 0.26 & 0.95 & 0.82 & 0.98 & 0.99 & 0.21 \\ 
   & Split-EN-10 & 0.93 & 0.64 & 0.97 & 0.96 & 0.35 & 0.94 & 0.76 & 0.98 & 0.98 & 0.26 & 0.95 & 0.83 & 0.98 & 0.99 & 0.20 \\ 
   & Lasso & 0.91 & 0.57 & 0.97 & 0.95 & 0.42 & 0.92 & 0.67 & 0.97 & 0.97 & 0.36 & 0.93 & 0.72 & 0.98 & 0.98 & 0.33 \\ 
   & Elastic Net & 0.92 & 0.60 & 0.97 & 0.95 & 0.39 & 0.93 & 0.70 & 0.98 & 0.97 & 0.33 & 0.94 & 0.75 & 0.98 & 0.98 & 0.28 \\ 
   & Adaptive & 0.89 & 0.24 & 0.99 & 0.94 & 0.52 & 0.89 & 0.40 & 0.99 & 0.96 & 0.46 & 0.91 & 0.55 & 0.99 & 0.97 & 0.41 \\ 
   & Relaxed & 0.91 & 0.58 & 0.96 & 0.94 & 0.50 & 0.92 & 0.67 & 0.97 & 0.96 & 0.50 & 0.93 & 0.74 & 0.97 & 0.97 & 0.44 \\ 
  0.2 & MCP & 0.88 & 0.35 & 0.97 & 0.89 & 0.61 & 0.87 & 0.40 & 0.96 & 0.88 & 0.72 & 0.87 & 0.51 & 0.95 & 0.90 & 0.63 \\ 
   & SIS-SCAD & 0.88 & 0.33 & 0.97 & 0.91 & 0.66 & 0.87 & 0.28 & 0.98 & 0.91 & 0.64 & 0.86 & 0.41 & 0.97 & 0.91 & 0.66 \\ 
   & RuleFit & 0.90 & 0.49 & 0.96 & 0.87 & 0.73 & 0.89 & 0.49 & 0.96 & 0.87 & 0.76 & 0.88 & 0.53 & 0.96 & 0.90 & 0.73 \\ 
   & RE-Lasso-100 & 0.92 & 0.62 & 0.97 & 0.96 & 0.38 & 0.94 & 0.70 & 0.98 & 0.98 & 0.29 & 0.94 & 0.74 & 0.99 & 0.99 & 0.25 \\ 
   & RE-EN-100 & 0.92 & 0.63 & 0.97 & 0.96 & 0.38 & 0.94 & 0.73 & 0.98 & 0.98 & 0.28 & 0.95 & 0.77 & 0.99 & 0.99 & 0.24 \\ 
   & RGLM-100 & 0.91 & 0.46 & 0.99 & 0.96 & 0.42 & 0.92 & 0.50 & 1.00 & 0.98 & 0.41 & 0.92 & 0.59 & 1.00 & 0.99 & 0.40 \\ 
   & RF-500 & 0.92 & 0.60 & 0.98 & 0.96 & 0.36 & 0.93 & 0.62 & 0.99 & 0.98 & 0.35 & 0.93 & 0.68 & 0.99 & 0.99 & 0.34 \\ 
   & XGB & 0.91 & 0.51 & 0.97 & 0.93 & 0.47 & 0.90 & 0.51 & 0.98 & 0.94 & 0.47 & 0.90 & 0.56 & 0.98 & 0.95 & 0.47 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_3b_50_1000_0.5_0.2.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 3, $\rho_1 =$ 0.5, $\rho_2 =$ 0.2, $n =$ 50, $p =$ 1000.} \label{tab:sim_pred_3_50_0.5_0.2}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:22:37 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.78 & 0.68 & 0.84 & 0.86 & 0.95 & 0.85 & 0.76 & 0.90 & 0.93 & 0.69 & 0.89 & 0.84 & 0.93 & 0.97 & 0.49 \\ 
   & Split-EN-10 & 0.78 & 0.68 & 0.84 & 0.87 & 0.94 & 0.85 & 0.76 & 0.90 & 0.93 & 0.69 & 0.90 & 0.85 & 0.93 & 0.97 & 0.47 \\ 
   & Lasso & 0.74 & 0.62 & 0.82 & 0.82 & 1.09 & 0.80 & 0.69 & 0.87 & 0.88 & 0.92 & 0.82 & 0.74 & 0.88 & 0.91 & 0.78 \\ 
   & Elastic Net & 0.75 & 0.64 & 0.82 & 0.84 & 1.03 & 0.82 & 0.72 & 0.88 & 0.90 & 0.83 & 0.85 & 0.78 & 0.90 & 0.94 & 0.66 \\ 
   & Adaptive & 0.67 & 0.40 & 0.86 & 0.76 & 1.20 & 0.74 & 0.48 & 0.91 & 0.82 & 1.06 & 0.78 & 0.60 & 0.90 & 0.87 & 0.95 \\ 
   & Relaxed & 0.72 & 0.62 & 0.79 & 0.80 & 1.32 & 0.79 & 0.69 & 0.86 & 0.88 & 1.10 & 0.81 & 0.75 & 0.86 & 0.90 & 1.04 \\ 
  0.4 & MCP & 0.70 & 0.58 & 0.78 & 0.77 & 1.20 & 0.74 & 0.58 & 0.84 & 0.81 & 1.09 & 0.75 & 0.64 & 0.83 & 0.83 & 1.05 \\ 
   & SIS-SCAD & 0.69 & 0.58 & 0.77 & 0.76 & 1.28 & 0.71 & 0.58 & 0.80 & 0.78 & 1.27 & 0.71 & 0.59 & 0.79 & 0.79 & 1.27 \\ 
   & RuleFit & 0.71 & 0.60 & 0.79 & 0.78 & 1.55 & 0.73 & 0.59 & 0.83 & 0.81 & 1.38 & 0.75 & 0.64 & 0.82 & 0.83 & 1.17 \\ 
   & RE-Lasso-100 & 0.77 & 0.67 & 0.84 & 0.86 & 0.95 & 0.84 & 0.73 & 0.91 & 0.93 & 0.71 & 0.88 & 0.81 & 0.93 & 0.96 & 0.55 \\ 
   & RE-EN-100 & 0.77 & 0.68 & 0.84 & 0.86 & 0.95 & 0.84 & 0.75 & 0.91 & 0.93 & 0.69 & 0.89 & 0.83 & 0.93 & 0.97 & 0.51 \\ 
   & RGLM-100 & 0.74 & 0.55 & 0.87 & 0.85 & 1.11 & 0.81 & 0.60 & 0.95 & 0.93 & 0.98 & 0.85 & 0.70 & 0.96 & 0.97 & 0.91 \\ 
   & RF-500 & 0.77 & 0.68 & 0.84 & 0.86 & 0.95 & 0.83 & 0.71 & 0.92 & 0.92 & 0.81 & 0.87 & 0.77 & 0.94 & 0.96 & 0.76 \\ 
   & XGB & 0.69 & 0.58 & 0.77 & 0.74 & 1.20 & 0.73 & 0.59 & 0.82 & 0.80 & 1.08 & 0.74 & 0.65 & 0.80 & 0.81 & 1.06 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.80 & 0.58 & 0.90 & 0.87 & 0.87 & 0.86 & 0.68 & 0.94 & 0.94 & 0.61 & 0.89 & 0.74 & 0.96 & 0.97 & 0.48 \\ 
   & Split-EN-10 & 0.80 & 0.58 & 0.90 & 0.87 & 0.87 & 0.86 & 0.69 & 0.94 & 0.94 & 0.60 & 0.90 & 0.75 & 0.96 & 0.97 & 0.46 \\ 
   & Lasso & 0.77 & 0.51 & 0.89 & 0.83 & 1.00 & 0.82 & 0.60 & 0.91 & 0.89 & 0.81 & 0.84 & 0.62 & 0.93 & 0.91 & 0.74 \\ 
   & Elastic Net & 0.78 & 0.54 & 0.89 & 0.84 & 0.96 & 0.84 & 0.63 & 0.92 & 0.91 & 0.73 & 0.86 & 0.67 & 0.94 & 0.94 & 0.64 \\ 
   & Adaptive & 0.72 & 0.22 & 0.96 & 0.74 & 1.11 & 0.76 & 0.30 & 0.96 & 0.80 & 1.00 & 0.77 & 0.33 & 0.96 & 0.85 & 0.93 \\ 
   & Relaxed & 0.76 & 0.53 & 0.87 & 0.82 & 1.12 & 0.82 & 0.61 & 0.90 & 0.88 & 1.06 & 0.82 & 0.64 & 0.90 & 0.89 & 1.32 \\ 
  0.3 & MCP & 0.73 & 0.43 & 0.88 & 0.77 & 1.12 & 0.76 & 0.46 & 0.89 & 0.80 & 1.05 & 0.77 & 0.44 & 0.91 & 0.80 & 1.03 \\ 
   & SIS-SCAD & 0.72 & 0.44 & 0.85 & 0.76 & 1.25 & 0.75 & 0.45 & 0.87 & 0.79 & 1.11 & 0.74 & 0.42 & 0.88 & 0.78 & 1.17 \\ 
   & RuleFit & 0.74 & 0.49 & 0.85 & 0.77 & 1.38 & 0.76 & 0.51 & 0.87 & 0.79 & 1.35 & 0.76 & 0.48 & 0.87 & 0.77 & 1.42 \\ 
   & RE-Lasso-100 & 0.80 & 0.57 & 0.91 & 0.87 & 0.87 & 0.86 & 0.65 & 0.94 & 0.94 & 0.63 & 0.88 & 0.66 & 0.97 & 0.96 & 0.54 \\ 
   & RE-EN-100 & 0.80 & 0.58 & 0.90 & 0.87 & 0.88 & 0.86 & 0.68 & 0.94 & 0.94 & 0.60 & 0.88 & 0.69 & 0.97 & 0.97 & 0.50 \\ 
   & RGLM-100 & 0.77 & 0.37 & 0.96 & 0.86 & 1.01 & 0.81 & 0.41 & 0.98 & 0.94 & 0.88 & 0.81 & 0.39 & 0.99 & 0.97 & 0.84 \\ 
   & RF-500 & 0.80 & 0.58 & 0.91 & 0.87 & 0.88 & 0.85 & 0.60 & 0.95 & 0.93 & 0.73 & 0.86 & 0.57 & 0.97 & 0.96 & 0.71 \\ 
   & XGB & 0.72 & 0.50 & 0.82 & 0.75 & 1.12 & 0.76 & 0.51 & 0.87 & 0.81 & 1.00 & 0.77 & 0.48 & 0.89 & 0.82 & 0.98 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.83 & 0.35 & 0.97 & 0.87 & 0.78 & 0.88 & 0.51 & 0.97 & 0.94 & 0.58 & 0.90 & 0.56 & 0.98 & 0.97 & 0.45 \\ 
   & Split-EN-10 & 0.83 & 0.35 & 0.97 & 0.88 & 0.74 & 0.88 & 0.52 & 0.97 & 0.95 & 0.55 & 0.90 & 0.58 & 0.98 & 0.97 & 0.43 \\ 
   & Lasso & 0.81 & 0.30 & 0.96 & 0.82 & 0.88 & 0.85 & 0.43 & 0.96 & 0.89 & 0.71 & 0.86 & 0.43 & 0.97 & 0.91 & 0.67 \\ 
   & Elastic Net & 0.82 & 0.31 & 0.96 & 0.83 & 0.83 & 0.87 & 0.48 & 0.96 & 0.92 & 0.63 & 0.87 & 0.48 & 0.97 & 0.94 & 0.57 \\ 
   & Adaptive & 0.79 & 0.07 & 0.99 & 0.70 & 0.97 & 0.81 & 0.09 & 0.99 & 0.74 & 0.89 & 0.81 & 0.11 & 0.99 & 0.76 & 0.87 \\ 
   & Relaxed & 0.81 & 0.32 & 0.95 & 0.81 & 1.05 & 0.85 & 0.47 & 0.94 & 0.88 & 1.20 & 0.85 & 0.48 & 0.95 & 0.89 & 0.99 \\ 
  0.2 & MCP & 0.79 & 0.21 & 0.95 & 0.73 & 0.99 & 0.82 & 0.26 & 0.95 & 0.79 & 0.93 & 0.80 & 0.24 & 0.95 & 0.76 & 0.99 \\ 
   & SIS-SCAD & 0.79 & 0.23 & 0.95 & 0.77 & 0.96 & 0.81 & 0.26 & 0.94 & 0.78 & 1.01 & 0.80 & 0.20 & 0.95 & 0.77 & 0.94 \\ 
   & RuleFit & 0.79 & 0.31 & 0.92 & 0.73 & 1.27 & 0.81 & 0.35 & 0.93 & 0.77 & 1.16 & 0.81 & 0.30 & 0.93 & 0.76 & 1.25 \\ 
   & RE-Lasso-100 & 0.83 & 0.36 & 0.97 & 0.88 & 0.77 & 0.88 & 0.51 & 0.97 & 0.94 & 0.52 & 0.89 & 0.51 & 0.99 & 0.97 & 0.47 \\ 
   & RE-EN-100 & 0.83 & 0.38 & 0.96 & 0.88 & 0.76 & 0.89 & 0.55 & 0.97 & 0.95 & 0.50 & 0.90 & 0.60 & 0.98 & 0.97 & 0.42 \\ 
   & RGLM-100 & 0.80 & 0.12 & 0.99 & 0.86 & 0.86 & 0.84 & 0.18 & 1.00 & 0.94 & 0.74 & 0.83 & 0.15 & 1.00 & 0.97 & 0.70 \\ 
   & RF-500 & 0.83 & 0.33 & 0.97 & 0.87 & 0.76 & 0.87 & 0.39 & 0.98 & 0.94 & 0.65 & 0.86 & 0.33 & 1.00 & 0.96 & 0.61 \\ 
   & XGB & 0.79 & 0.32 & 0.93 & 0.77 & 0.93 & 0.82 & 0.34 & 0.94 & 0.81 & 0.86 & 0.82 & 0.29 & 0.95 & 0.82 & 0.83 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_3b_50_1000_0.5_0.2_interaction.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 4, $\rho_1 =$ 0.5, $\rho_2 =$ 0.2, $n =$ 50, $p =$ 1000.} \label{tab:sim_pred_4_50_0.5_0.2}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:36:16 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.78 & 0.68 & 0.85 & 0.87 & 0.93 & 0.84 & 0.77 & 0.89 & 0.93 & 0.69 & 0.89 & 0.84 & 0.92 & 0.97 & 0.49 \\ 
   & Split-EN-10 & 0.78 & 0.68 & 0.85 & 0.87 & 0.93 & 0.85 & 0.78 & 0.89 & 0.93 & 0.68 & 0.89 & 0.85 & 0.92 & 0.97 & 0.47 \\ 
   & Lasso & 0.75 & 0.64 & 0.82 & 0.83 & 1.06 & 0.79 & 0.68 & 0.87 & 0.88 & 0.87 & 0.83 & 0.74 & 0.88 & 0.91 & 0.78 \\ 
   & Elastic Net & 0.76 & 0.66 & 0.83 & 0.84 & 1.04 & 0.81 & 0.72 & 0.88 & 0.90 & 0.80 & 0.85 & 0.78 & 0.90 & 0.94 & 0.65 \\ 
   & Adaptive & 0.68 & 0.41 & 0.86 & 0.76 & 1.18 & 0.72 & 0.47 & 0.89 & 0.81 & 1.10 & 0.78 & 0.57 & 0.91 & 0.88 & 0.96 \\ 
   & Relaxed & 0.74 & 0.63 & 0.81 & 0.81 & 1.18 & 0.78 & 0.67 & 0.86 & 0.86 & 1.12 & 0.82 & 0.75 & 0.86 & 0.91 & 1.00 \\ 
  0.4 & MCP & 0.71 & 0.57 & 0.80 & 0.78 & 1.17 & 0.73 & 0.58 & 0.83 & 0.81 & 1.07 & 0.75 & 0.59 & 0.85 & 0.82 & 1.04 \\ 
   & SIS-SCAD & 0.69 & 0.59 & 0.76 & 0.76 & 1.29 & 0.71 & 0.62 & 0.77 & 0.78 & 1.26 & 0.72 & 0.60 & 0.80 & 0.79 & 1.25 \\ 
   & RuleFit & 0.71 & 0.61 & 0.78 & 0.78 & 1.50 & 0.73 & 0.62 & 0.81 & 0.81 & 1.34 & 0.74 & 0.61 & 0.83 & 0.82 & 1.24 \\ 
   & RE-Lasso-100 & 0.78 & 0.67 & 0.85 & 0.87 & 0.92 & 0.84 & 0.75 & 0.89 & 0.93 & 0.70 & 0.88 & 0.80 & 0.93 & 0.96 & 0.55 \\ 
   & RE-EN-100 & 0.78 & 0.68 & 0.85 & 0.87 & 0.93 & 0.84 & 0.76 & 0.89 & 0.93 & 0.69 & 0.89 & 0.82 & 0.93 & 0.97 & 0.52 \\ 
   & RGLM-100 & 0.76 & 0.57 & 0.88 & 0.86 & 1.07 & 0.81 & 0.64 & 0.92 & 0.93 & 0.98 & 0.85 & 0.68 & 0.96 & 0.97 & 0.90 \\ 
   & RF-500 & 0.78 & 0.67 & 0.85 & 0.87 & 0.93 & 0.83 & 0.73 & 0.90 & 0.92 & 0.82 & 0.87 & 0.77 & 0.93 & 0.96 & 0.76 \\ 
   & XGB & 0.71 & 0.62 & 0.76 & 0.77 & 1.15 & 0.72 & 0.61 & 0.79 & 0.79 & 1.11 & 0.75 & 0.62 & 0.83 & 0.83 & 1.03 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.81 & 0.57 & 0.92 & 0.88 & 0.81 & 0.86 & 0.69 & 0.93 & 0.93 & 0.63 & 0.90 & 0.73 & 0.96 & 0.97 & 0.46 \\ 
   & Split-EN-10 & 0.82 & 0.57 & 0.92 & 0.88 & 0.81 & 0.86 & 0.70 & 0.93 & 0.94 & 0.63 & 0.90 & 0.74 & 0.96 & 0.97 & 0.44 \\ 
   & Lasso & 0.79 & 0.51 & 0.90 & 0.84 & 0.95 & 0.81 & 0.58 & 0.91 & 0.88 & 0.83 & 0.84 & 0.58 & 0.94 & 0.90 & 0.73 \\ 
   & Elastic Net & 0.80 & 0.53 & 0.91 & 0.85 & 0.90 & 0.83 & 0.62 & 0.92 & 0.90 & 0.76 & 0.86 & 0.64 & 0.95 & 0.93 & 0.62 \\ 
   & Adaptive & 0.74 & 0.21 & 0.97 & 0.75 & 1.06 & 0.76 & 0.26 & 0.96 & 0.79 & 1.01 & 0.78 & 0.30 & 0.97 & 0.83 & 0.93 \\ 
   & Relaxed & 0.78 & 0.51 & 0.89 & 0.82 & 1.64 & 0.81 & 0.59 & 0.90 & 0.88 & 0.94 & 0.83 & 0.61 & 0.92 & 0.89 & 1.36 \\ 
  0.3 & MCP & 0.75 & 0.42 & 0.89 & 0.77 & 1.09 & 0.76 & 0.43 & 0.90 & 0.80 & 1.03 & 0.77 & 0.40 & 0.92 & 0.80 & 1.48 \\ 
   & SIS-SCAD & 0.74 & 0.43 & 0.87 & 0.77 & 1.11 & 0.74 & 0.46 & 0.86 & 0.78 & 1.13 & 0.75 & 0.40 & 0.90 & 0.78 & 1.06 \\ 
   & RuleFit & 0.75 & 0.46 & 0.88 & 0.77 & 1.37 & 0.76 & 0.47 & 0.89 & 0.79 & 1.31 & 0.77 & 0.45 & 0.90 & 0.79 & 1.23 \\ 
   & RE-Lasso-100 & 0.81 & 0.56 & 0.92 & 0.88 & 0.82 & 0.85 & 0.63 & 0.94 & 0.93 & 0.66 & 0.88 & 0.66 & 0.97 & 0.97 & 0.52 \\ 
   & RE-EN-100 & 0.82 & 0.57 & 0.92 & 0.88 & 0.82 & 0.85 & 0.66 & 0.94 & 0.93 & 0.64 & 0.89 & 0.68 & 0.97 & 0.97 & 0.49 \\ 
   & RGLM-100 & 0.78 & 0.33 & 0.97 & 0.87 & 0.96 & 0.81 & 0.40 & 0.98 & 0.93 & 0.89 & 0.82 & 0.38 & 1.00 & 0.97 & 0.81 \\ 
   & RF-500 & 0.81 & 0.55 & 0.92 & 0.88 & 0.82 & 0.84 & 0.59 & 0.95 & 0.92 & 0.75 & 0.86 & 0.56 & 0.98 & 0.96 & 0.69 \\ 
   & XGB & 0.75 & 0.46 & 0.87 & 0.77 & 1.05 & 0.76 & 0.49 & 0.87 & 0.79 & 1.02 & 0.77 & 0.45 & 0.90 & 0.81 & 0.97 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.85 & 0.40 & 0.96 & 0.87 & 0.71 & 0.88 & 0.50 & 0.97 & 0.94 & 0.55 & 0.90 & 0.57 & 0.98 & 0.97 & 0.42 \\ 
   & Split-EN-10 & 0.85 & 0.40 & 0.96 & 0.87 & 0.71 & 0.88 & 0.51 & 0.97 & 0.94 & 0.55 & 0.91 & 0.59 & 0.98 & 0.97 & 0.39 \\ 
   & Lasso & 0.82 & 0.33 & 0.95 & 0.82 & 0.83 & 0.85 & 0.40 & 0.96 & 0.88 & 0.71 & 0.86 & 0.44 & 0.96 & 0.91 & 0.65 \\ 
   & Elastic Net & 0.83 & 0.36 & 0.95 & 0.84 & 0.79 & 0.86 & 0.44 & 0.96 & 0.91 & 0.65 & 0.88 & 0.47 & 0.97 & 0.94 & 0.55 \\ 
   & Adaptive & 0.81 & 0.06 & 0.99 & 0.68 & 0.92 & 0.82 & 0.12 & 0.99 & 0.75 & 0.86 & 0.83 & 0.15 & 0.99 & 0.80 & 0.80 \\ 
   & Relaxed & 0.81 & 0.36 & 0.93 & 0.81 & 1.62 & 0.85 & 0.45 & 0.95 & 0.88 & 0.86 & 0.86 & 0.48 & 0.95 & 0.90 & 0.95 \\ 
  0.2 & MCP & 0.80 & 0.23 & 0.94 & 0.73 & 0.99 & 0.81 & 0.24 & 0.95 & 0.76 & 0.90 & 0.82 & 0.26 & 0.95 & 0.77 & 0.99 \\ 
   & SIS-SCAD & 0.80 & 0.24 & 0.93 & 0.75 & 1.03 & 0.81 & 0.22 & 0.95 & 0.77 & 0.92 & 0.81 & 0.18 & 0.96 & 0.77 & 1.05 \\ 
   & RuleFit & 0.80 & 0.32 & 0.92 & 0.71 & 1.36 & 0.81 & 0.31 & 0.93 & 0.74 & 1.22 & 0.82 & 0.28 & 0.94 & 0.75 & 1.13 \\ 
   & RE-Lasso-100 & 0.85 & 0.39 & 0.96 & 0.87 & 0.71 & 0.88 & 0.48 & 0.97 & 0.93 & 0.54 & 0.90 & 0.54 & 0.99 & 0.97 & 0.44 \\ 
   & RE-EN-100 & 0.85 & 0.41 & 0.96 & 0.87 & 0.71 & 0.88 & 0.50 & 0.97 & 0.93 & 0.54 & 0.91 & 0.58 & 0.99 & 0.97 & 0.40 \\ 
   & RGLM-100 & 0.82 & 0.14 & 0.99 & 0.87 & 0.80 & 0.83 & 0.15 & 1.00 & 0.93 & 0.73 & 0.84 & 0.18 & 1.00 & 0.97 & 0.66 \\ 
   & RF-500 & 0.85 & 0.35 & 0.97 & 0.87 & 0.71 & 0.86 & 0.35 & 0.99 & 0.92 & 0.63 & 0.87 & 0.34 & 0.99 & 0.96 & 0.58 \\ 
   & XGB & 0.80 & 0.31 & 0.93 & 0.76 & 0.89 & 0.82 & 0.31 & 0.95 & 0.81 & 0.81 & 0.82 & 0.31 & 0.94 & 0.82 & 0.81 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_3b_50_1000_0.5_0.2_nonlinear.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 5, $\rho_1 =$ 0.5, $\rho_2 =$ 0.2, $n =$ 50, $p =$ 1000.}  \label{tab:sim_pred_5_50_0.5_0.2}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:36:42 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.80 & 0.48 & 0.93 & 0.86 & 0.87 & 0.86 & 0.70 & 0.93 & 0.93 & 0.64 & 0.89 & 0.81 & 0.94 & 0.97 & 0.48 \\ 
   & Split-EN-10 & 0.80 & 0.49 & 0.93 & 0.87 & 0.85 & 0.86 & 0.71 & 0.92 & 0.94 & 0.63 & 0.90 & 0.82 & 0.94 & 0.97 & 0.46 \\ 
   & Lasso & 0.77 & 0.41 & 0.92 & 0.82 & 0.98 & 0.81 & 0.60 & 0.91 & 0.88 & 0.86 & 0.83 & 0.70 & 0.90 & 0.91 & 0.78 \\ 
   & Elastic Net & 0.78 & 0.44 & 0.92 & 0.83 & 0.95 & 0.83 & 0.64 & 0.91 & 0.91 & 0.76 & 0.85 & 0.74 & 0.92 & 0.94 & 0.65 \\ 
   & Adaptive & 0.73 & 0.15 & 0.98 & 0.72 & 1.10 & 0.75 & 0.29 & 0.96 & 0.82 & 1.01 & 0.75 & 0.48 & 0.92 & 0.85 & 0.98 \\ 
   & Relaxed & 0.77 & 0.44 & 0.90 & 0.81 & 1.45 & 0.81 & 0.62 & 0.89 & 0.88 & 1.43 & 0.81 & 0.69 & 0.88 & 0.89 & 1.02 \\ 
  0.4 & MCP & 0.74 & 0.32 & 0.91 & 0.73 & 1.13 & 0.76 & 0.48 & 0.89 & 0.81 & 1.04 & 0.75 & 0.55 & 0.87 & 0.83 & 1.05 \\ 
   & SIS-SCAD & 0.73 & 0.36 & 0.88 & 0.74 & 1.30 & 0.74 & 0.49 & 0.85 & 0.78 & 1.22 & 0.73 & 0.53 & 0.84 & 0.79 & 1.16 \\ 
   & RuleFit & 0.75 & 0.42 & 0.88 & 0.75 & 1.51 & 0.75 & 0.51 & 0.87 & 0.79 & 1.37 & 0.75 & 0.57 & 0.86 & 0.81 & 1.30 \\ 
   & RE-Lasso-100 & 0.81 & 0.51 & 0.93 & 0.87 & 0.85 & 0.85 & 0.67 & 0.93 & 0.93 & 0.66 & 0.88 & 0.76 & 0.95 & 0.96 & 0.54 \\ 
   & RE-EN-100 & 0.81 & 0.51 & 0.93 & 0.87 & 0.86 & 0.85 & 0.68 & 0.93 & 0.93 & 0.64 & 0.89 & 0.78 & 0.95 & 0.97 & 0.51 \\ 
   & RGLM-100 & 0.77 & 0.25 & 0.98 & 0.86 & 0.98 & 0.81 & 0.45 & 0.97 & 0.93 & 0.90 & 0.83 & 0.57 & 0.98 & 0.97 & 0.89 \\ 
   & RF-500 & 0.80 & 0.48 & 0.94 & 0.87 & 0.85 & 0.84 & 0.62 & 0.94 & 0.93 & 0.76 & 0.86 & 0.70 & 0.95 & 0.96 & 0.74 \\ 
   & XGB & 0.73 & 0.43 & 0.86 & 0.74 & 1.10 & 0.75 & 0.50 & 0.87 & 0.80 & 1.03 & 0.74 & 0.57 & 0.84 & 0.81 & 1.04 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.84 & 0.34 & 0.97 & 0.88 & 0.73 & 0.87 & 0.55 & 0.96 & 0.94 & 0.59 & 0.90 & 0.73 & 0.97 & 0.97 & 0.44 \\ 
   & Split-EN-10 & 0.84 & 0.35 & 0.97 & 0.88 & 0.73 & 0.87 & 0.57 & 0.96 & 0.94 & 0.57 & 0.91 & 0.75 & 0.97 & 0.97 & 0.42 \\ 
   & Lasso & 0.82 & 0.29 & 0.96 & 0.82 & 0.85 & 0.83 & 0.44 & 0.95 & 0.88 & 0.77 & 0.84 & 0.58 & 0.94 & 0.91 & 0.72 \\ 
   & Elastic Net & 0.83 & 0.30 & 0.96 & 0.84 & 0.81 & 0.85 & 0.48 & 0.96 & 0.91 & 0.70 & 0.86 & 0.64 & 0.95 & 0.94 & 0.61 \\ 
   & Adaptive & 0.80 & 0.08 & 0.99 & 0.65 & 0.96 & 0.79 & 0.11 & 0.99 & 0.75 & 0.95 & 0.79 & 0.29 & 0.97 & 0.82 & 0.92 \\ 
   & Relaxed & 0.81 & 0.30 & 0.95 & 0.80 & 1.06 & 0.83 & 0.45 & 0.94 & 0.87 & 0.88 & 0.83 & 0.58 & 0.93 & 0.91 & 0.94 \\ 
  0.3 & MCP & 0.80 & 0.20 & 0.95 & 0.70 & 0.98 & 0.79 & 0.27 & 0.95 & 0.77 & 0.98 & 0.78 & 0.40 & 0.92 & 0.81 & 0.96 \\ 
   & SIS-SCAD & 0.79 & 0.18 & 0.96 & 0.75 & 0.98 & 0.78 & 0.26 & 0.94 & 0.78 & 1.00 & 0.76 & 0.40 & 0.90 & 0.79 & 1.06 \\ 
   & RuleFit & 0.79 & 0.31 & 0.91 & 0.71 & 1.53 & 0.79 & 0.34 & 0.93 & 0.76 & 1.20 & 0.77 & 0.46 & 0.89 & 0.77 & 1.48 \\ 
   & RE-Lasso-100 & 0.85 & 0.39 & 0.97 & 0.89 & 0.70 & 0.87 & 0.52 & 0.97 & 0.93 & 0.59 & 0.88 & 0.64 & 0.97 & 0.97 & 0.51 \\ 
   & RE-EN-100 & 0.85 & 0.42 & 0.96 & 0.89 & 0.71 & 0.87 & 0.55 & 0.97 & 0.94 & 0.58 & 0.89 & 0.68 & 0.97 & 0.97 & 0.47 \\ 
   & RGLM-100 & 0.81 & 0.11 & 0.99 & 0.87 & 0.82 & 0.81 & 0.18 & 1.00 & 0.93 & 0.79 & 0.82 & 0.37 & 1.00 & 0.97 & 0.79 \\ 
   & RF-500 & 0.84 & 0.31 & 0.98 & 0.88 & 0.72 & 0.85 & 0.40 & 0.98 & 0.93 & 0.67 & 0.86 & 0.55 & 0.98 & 0.96 & 0.67 \\ 
   & XGB & 0.80 & 0.31 & 0.93 & 0.77 & 0.91 & 0.80 & 0.35 & 0.94 & 0.80 & 0.90 & 0.79 & 0.44 & 0.91 & 0.82 & 0.93 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.88 & 0.14 & 0.99 & 0.88 & 0.63 & 0.90 & 0.35 & 0.98 & 0.93 & 0.49 & 0.91 & 0.42 & 0.99 & 0.97 & 0.40 \\ 
   & Split-EN-10 & 0.88 & 0.15 & 0.99 & 0.88 & 0.62 & 0.90 & 0.35 & 0.99 & 0.94 & 0.48 & 0.91 & 0.44 & 0.99 & 0.98 & 0.39 \\ 
   & Lasso & 0.87 & 0.14 & 0.99 & 0.82 & 0.65 & 0.88 & 0.25 & 0.98 & 0.87 & 0.62 & 0.88 & 0.33 & 0.98 & 0.90 & 0.57 \\ 
   & Elastic Net & 0.88 & 0.15 & 0.99 & 0.84 & 0.63 & 0.88 & 0.28 & 0.98 & 0.90 & 0.57 & 0.89 & 0.36 & 0.99 & 0.93 & 0.50 \\ 
   & Adaptive & 0.87 & 0.01 & 1.00 & 0.60 & 0.79 & 0.86 & 0.02 & 1.00 & 0.66 & 0.77 & 0.85 & 0.06 & 1.00 & 0.71 & 0.76 \\ 
   & Relaxed & 0.87 & 0.16 & 0.98 & 0.80 & 0.96 & 0.87 & 0.26 & 0.97 & 0.84 & 1.83 & 0.88 & 0.37 & 0.97 & 0.90 & 0.69 \\ 
  0.2 & MCP & 0.86 & 0.06 & 0.99 & 0.69 & 0.83 & 0.86 & 0.09 & 0.98 & 0.70 & 0.89 & 0.85 & 0.14 & 0.98 & 0.75 & 0.77 \\ 
   & SIS-SCAD & 0.86 & 0.06 & 0.98 & 0.73 & 0.84 & 0.86 & 0.10 & 0.98 & 0.76 & 0.79 & 0.85 & 0.10 & 0.98 & 0.77 & 0.80 \\ 
   & RuleFit & 0.85 & 0.18 & 0.96 & 0.72 & 1.05 & 0.85 & 0.22 & 0.95 & 0.73 & 1.04 & 0.85 & 0.22 & 0.96 & 0.75 & 1.02 \\ 
   & RE-Lasso-100 & 0.89 & 0.29 & 0.98 & 0.90 & 0.53 & 0.91 & 0.45 & 0.98 & 0.94 & 0.43 & 0.91 & 0.46 & 0.99 & 0.97 & 0.38 \\ 
   & RE-EN-100 & 0.89 & 0.33 & 0.98 & 0.90 & 0.52 & 0.90 & 0.45 & 0.98 & 0.94 & 0.44 & 0.92 & 0.49 & 0.99 & 0.97 & 0.36 \\ 
   & RGLM-100 & 0.87 & 0.03 & 1.00 & 0.88 & 0.65 & 0.87 & 0.06 & 1.00 & 0.93 & 0.60 & 0.86 & 0.08 & 1.00 & 0.97 & 0.60 \\ 
   & RF-500 & 0.88 & 0.12 & 0.99 & 0.87 & 0.62 & 0.88 & 0.20 & 1.00 & 0.92 & 0.54 & 0.88 & 0.21 & 1.00 & 0.96 & 0.52 \\ 
   & XGB & 0.87 & 0.14 & 0.98 & 0.77 & 0.71 & 0.86 & 0.20 & 0.97 & 0.80 & 0.71 & 0.86 & 0.20 & 0.97 & 0.83 & 0.70 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_3b_50_1000_0.8_0.2.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 3, $\rho_1 =$ 0.8, $\rho_2 =$ 0.2, $n =$ 50, $p =$ 1000.}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:22:37 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.81 & 0.75 & 0.86 & 0.91 & 0.81 & 0.85 & 0.79 & 0.90 & 0.94 & 0.65 & 0.88 & 0.82 & 0.92 & 0.96 & 0.55 \\ 
   & Split-EN-10 & 0.81 & 0.75 & 0.86 & 0.91 & 0.82 & 0.86 & 0.79 & 0.91 & 0.94 & 0.64 & 0.88 & 0.83 & 0.92 & 0.96 & 0.53 \\ 
   & Lasso & 0.78 & 0.71 & 0.84 & 0.87 & 0.95 & 0.80 & 0.70 & 0.87 & 0.88 & 0.88 & 0.82 & 0.73 & 0.88 & 0.91 & 0.80 \\ 
   & Elastic Net & 0.79 & 0.71 & 0.85 & 0.88 & 0.91 & 0.82 & 0.72 & 0.88 & 0.90 & 0.81 & 0.84 & 0.77 & 0.89 & 0.93 & 0.71 \\ 
   & Adaptive & 0.73 & 0.53 & 0.87 & 0.84 & 1.09 & 0.75 & 0.56 & 0.89 & 0.84 & 1.02 & 0.77 & 0.59 & 0.89 & 0.88 & 0.96 \\ 
   & Relaxed & 0.77 & 0.70 & 0.83 & 0.86 & 1.14 & 0.79 & 0.70 & 0.86 & 0.88 & 1.02 & 0.82 & 0.75 & 0.86 & 0.90 & 1.05 \\ 
  0.4 & MCP & 0.76 & 0.68 & 0.82 & 0.85 & 0.99 & 0.76 & 0.64 & 0.84 & 0.84 & 1.03 & 0.74 & 0.61 & 0.83 & 0.82 & 1.08 \\ 
   & SIS-SCAD & 0.76 & 0.69 & 0.80 & 0.84 & 1.05 & 0.73 & 0.61 & 0.82 & 0.81 & 1.15 & 0.71 & 0.61 & 0.79 & 0.79 & 1.28 \\ 
   & RuleFit & 0.76 & 0.70 & 0.79 & 0.83 & 1.31 & 0.75 & 0.63 & 0.84 & 0.83 & 1.23 & 0.74 & 0.61 & 0.83 & 0.81 & 1.36 \\ 
   & RE-Lasso-100 & 0.81 & 0.73 & 0.86 & 0.90 & 0.83 & 0.84 & 0.75 & 0.90 & 0.93 & 0.70 & 0.86 & 0.78 & 0.92 & 0.95 & 0.60 \\ 
   & RE-EN-100 & 0.81 & 0.73 & 0.86 & 0.90 & 0.83 & 0.84 & 0.76 & 0.90 & 0.93 & 0.69 & 0.87 & 0.79 & 0.92 & 0.96 & 0.57 \\ 
   & RGLM-100 & 0.79 & 0.64 & 0.89 & 0.90 & 1.04 & 0.81 & 0.64 & 0.93 & 0.93 & 0.96 & 0.83 & 0.67 & 0.95 & 0.96 & 0.92 \\ 
   & RF-500 & 0.82 & 0.77 & 0.86 & 0.91 & 0.81 & 0.84 & 0.74 & 0.91 & 0.93 & 0.77 & 0.85 & 0.75 & 0.92 & 0.94 & 0.77 \\ 
   & XGB & 0.75 & 0.70 & 0.79 & 0.83 & 1.04 & 0.74 & 0.63 & 0.82 & 0.82 & 1.07 & 0.74 & 0.62 & 0.82 & 0.82 & 1.07 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.82 & 0.60 & 0.92 & 0.90 & 0.81 & 0.86 & 0.68 & 0.94 & 0.94 & 0.61 & 0.88 & 0.74 & 0.95 & 0.96 & 0.51 \\ 
   & Split-EN-10 & 0.81 & 0.59 & 0.92 & 0.90 & 0.81 & 0.87 & 0.69 & 0.94 & 0.94 & 0.60 & 0.89 & 0.76 & 0.95 & 0.96 & 0.49 \\ 
   & Lasso & 0.78 & 0.53 & 0.91 & 0.86 & 0.97 & 0.82 & 0.59 & 0.92 & 0.90 & 0.82 & 0.83 & 0.61 & 0.92 & 0.90 & 0.77 \\ 
   & Elastic Net & 0.79 & 0.56 & 0.91 & 0.87 & 0.91 & 0.83 & 0.62 & 0.93 & 0.91 & 0.74 & 0.85 & 0.67 & 0.93 & 0.93 & 0.66 \\ 
   & Adaptive & 0.74 & 0.29 & 0.96 & 0.82 & 1.05 & 0.76 & 0.28 & 0.97 & 0.83 & 0.98 & 0.77 & 0.33 & 0.96 & 0.83 & 0.94 \\ 
   & Relaxed & 0.78 & 0.54 & 0.89 & 0.84 & 1.09 & 0.81 & 0.60 & 0.90 & 0.88 & 1.39 & 0.82 & 0.63 & 0.91 & 0.90 & 0.97 \\ 
  0.3 & MCP & 0.76 & 0.51 & 0.88 & 0.83 & 1.00 & 0.78 & 0.47 & 0.92 & 0.84 & 0.93 & 0.76 & 0.42 & 0.91 & 0.80 & 1.04 \\ 
   & SIS-SCAD & 0.75 & 0.50 & 0.88 & 0.83 & 1.18 & 0.75 & 0.47 & 0.88 & 0.80 & 1.17 & 0.75 & 0.45 & 0.87 & 0.78 & 1.15 \\ 
   & RuleFit & 0.76 & 0.54 & 0.87 & 0.80 & 1.27 & 0.77 & 0.47 & 0.90 & 0.80 & 1.24 & 0.77 & 0.48 & 0.89 & 0.79 & 1.30 \\ 
   & RE-Lasso-100 & 0.81 & 0.57 & 0.92 & 0.89 & 0.84 & 0.85 & 0.64 & 0.95 & 0.93 & 0.65 & 0.87 & 0.66 & 0.96 & 0.95 & 0.57 \\ 
   & RE-EN-100 & 0.81 & 0.57 & 0.92 & 0.89 & 0.84 & 0.85 & 0.65 & 0.94 & 0.93 & 0.64 & 0.88 & 0.69 & 0.96 & 0.96 & 0.53 \\ 
   & RGLM-100 & 0.77 & 0.39 & 0.96 & 0.89 & 0.98 & 0.80 & 0.39 & 0.98 & 0.93 & 0.89 & 0.82 & 0.43 & 0.99 & 0.96 & 0.84 \\ 
   & RF-500 & 0.82 & 0.61 & 0.92 & 0.90 & 0.80 & 0.85 & 0.61 & 0.95 & 0.93 & 0.72 & 0.85 & 0.60 & 0.96 & 0.94 & 0.71 \\ 
   & XGB & 0.76 & 0.55 & 0.87 & 0.81 & 1.02 & 0.77 & 0.50 & 0.89 & 0.82 & 0.98 & 0.77 & 0.50 & 0.88 & 0.82 & 0.99 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.86 & 0.46 & 0.97 & 0.91 & 0.65 & 0.89 & 0.58 & 0.97 & 0.95 & 0.53 & 0.90 & 0.61 & 0.97 & 0.96 & 0.44 \\ 
   & Split-EN-10 & 0.86 & 0.45 & 0.97 & 0.91 & 0.65 & 0.89 & 0.58 & 0.97 & 0.95 & 0.53 & 0.91 & 0.64 & 0.97 & 0.97 & 0.41 \\ 
   & Lasso & 0.83 & 0.39 & 0.95 & 0.86 & 0.78 & 0.85 & 0.47 & 0.95 & 0.90 & 0.69 & 0.86 & 0.47 & 0.96 & 0.91 & 0.63 \\ 
   & Elastic Net & 0.84 & 0.39 & 0.96 & 0.88 & 0.74 & 0.86 & 0.50 & 0.96 & 0.92 & 0.63 & 0.88 & 0.53 & 0.96 & 0.93 & 0.55 \\ 
   & Adaptive & 0.80 & 0.09 & 0.99 & 0.76 & 0.91 & 0.81 & 0.10 & 0.99 & 0.74 & 0.91 & 0.82 & 0.10 & 0.99 & 0.76 & 0.86 \\ 
   & Relaxed & 0.82 & 0.43 & 0.93 & 0.85 & 1.14 & 0.85 & 0.48 & 0.94 & 0.89 & 0.93 & 0.85 & 0.50 & 0.94 & 0.89 & 1.11 \\ 
  0.2 & MCP & 0.82 & 0.34 & 0.95 & 0.83 & 0.84 & 0.82 & 0.31 & 0.95 & 0.82 & 0.85 & 0.82 & 0.29 & 0.95 & 0.81 & 0.83 \\ 
   & SIS-SCAD & 0.81 & 0.30 & 0.95 & 0.83 & 0.89 & 0.81 & 0.29 & 0.95 & 0.81 & 0.85 & 0.81 & 0.22 & 0.95 & 0.78 & 0.89 \\ 
   & RuleFit & 0.81 & 0.41 & 0.92 & 0.80 & 1.02 & 0.82 & 0.42 & 0.92 & 0.79 & 1.12 & 0.81 & 0.34 & 0.92 & 0.74 & 1.32 \\ 
   & RE-Lasso-100 & 0.85 & 0.42 & 0.97 & 0.90 & 0.68 & 0.89 & 0.57 & 0.97 & 0.94 & 0.51 & 0.90 & 0.56 & 0.98 & 0.96 & 0.45 \\ 
   & RE-EN-100 & 0.85 & 0.43 & 0.97 & 0.90 & 0.67 & 0.89 & 0.59 & 0.97 & 0.95 & 0.50 & 0.91 & 0.62 & 0.98 & 0.97 & 0.41 \\ 
   & RGLM-100 & 0.82 & 0.17 & 0.99 & 0.90 & 0.81 & 0.84 & 0.23 & 1.00 & 0.94 & 0.73 & 0.85 & 0.22 & 1.00 & 0.97 & 0.67 \\ 
   & RF-500 & 0.86 & 0.46 & 0.97 & 0.91 & 0.66 & 0.88 & 0.48 & 0.98 & 0.94 & 0.62 & 0.88 & 0.41 & 0.99 & 0.95 & 0.59 \\ 
   & XGB & 0.82 & 0.45 & 0.92 & 0.83 & 0.83 & 0.82 & 0.39 & 0.93 & 0.83 & 0.83 & 0.83 & 0.34 & 0.95 & 0.83 & 0.79 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_3b_50_1000_0.8_0.2_interaction.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 4, $\rho_1 =$ 0.8, $\rho_2 =$ 0.2, $n =$ 50, $p =$ 1000.}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:36:16 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.81 & 0.72 & 0.88 & 0.90 & 0.81 & 0.85 & 0.80 & 0.89 & 0.94 & 0.66 & 0.88 & 0.80 & 0.93 & 0.96 & 0.53 \\ 
   & Split-EN-10 & 0.81 & 0.72 & 0.88 & 0.90 & 0.81 & 0.86 & 0.80 & 0.89 & 0.94 & 0.65 & 0.89 & 0.82 & 0.94 & 0.97 & 0.49 \\ 
   & Lasso & 0.78 & 0.66 & 0.85 & 0.86 & 0.97 & 0.80 & 0.72 & 0.85 & 0.88 & 0.90 & 0.83 & 0.71 & 0.90 & 0.91 & 0.80 \\ 
   & Elastic Net & 0.79 & 0.67 & 0.86 & 0.88 & 0.92 & 0.81 & 0.74 & 0.86 & 0.90 & 0.83 & 0.85 & 0.74 & 0.91 & 0.93 & 0.69 \\ 
   & Adaptive & 0.74 & 0.52 & 0.90 & 0.84 & 1.05 & 0.75 & 0.57 & 0.87 & 0.84 & 1.02 & 0.77 & 0.55 & 0.91 & 0.87 & 0.96 \\ 
   & Relaxed & 0.77 & 0.67 & 0.84 & 0.85 & 1.12 & 0.79 & 0.72 & 0.84 & 0.87 & 1.14 & 0.81 & 0.71 & 0.88 & 0.90 & 1.15 \\ 
  0.4 & MCP & 0.76 & 0.64 & 0.84 & 0.84 & 1.02 & 0.75 & 0.64 & 0.82 & 0.83 & 1.03 & 0.76 & 0.60 & 0.86 & 0.84 & 1.03 \\ 
   & SIS-SCAD & 0.76 & 0.64 & 0.84 & 0.84 & 1.03 & 0.73 & 0.63 & 0.79 & 0.80 & 1.15 & 0.72 & 0.58 & 0.81 & 0.79 & 1.20 \\ 
   & RuleFit & 0.75 & 0.65 & 0.83 & 0.83 & 1.30 & 0.75 & 0.65 & 0.81 & 0.82 & 1.31 & 0.75 & 0.59 & 0.85 & 0.82 & 1.32 \\ 
   & RE-Lasso-100 & 0.80 & 0.69 & 0.87 & 0.89 & 0.83 & 0.83 & 0.76 & 0.88 & 0.92 & 0.72 & 0.87 & 0.77 & 0.94 & 0.96 & 0.57 \\ 
   & RE-EN-100 & 0.80 & 0.69 & 0.87 & 0.89 & 0.84 & 0.84 & 0.77 & 0.88 & 0.93 & 0.71 & 0.88 & 0.78 & 0.94 & 0.96 & 0.54 \\ 
   & RGLM-100 & 0.79 & 0.60 & 0.91 & 0.89 & 1.01 & 0.82 & 0.67 & 0.92 & 0.93 & 0.97 & 0.84 & 0.64 & 0.97 & 0.96 & 0.89 \\ 
   & RF-500 & 0.82 & 0.73 & 0.88 & 0.91 & 0.80 & 0.84 & 0.76 & 0.89 & 0.93 & 0.78 & 0.86 & 0.72 & 0.94 & 0.95 & 0.75 \\ 
   & XGB & 0.75 & 0.66 & 0.81 & 0.82 & 1.04 & 0.74 & 0.65 & 0.80 & 0.81 & 1.05 & 0.75 & 0.59 & 0.84 & 0.82 & 1.04 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.83 & 0.63 & 0.92 & 0.91 & 0.74 & 0.86 & 0.69 & 0.93 & 0.94 & 0.63 & 0.89 & 0.73 & 0.95 & 0.96 & 0.50 \\ 
   & Split-EN-10 & 0.83 & 0.63 & 0.92 & 0.91 & 0.73 & 0.86 & 0.70 & 0.93 & 0.94 & 0.61 & 0.89 & 0.75 & 0.95 & 0.97 & 0.48 \\ 
   & Lasso & 0.80 & 0.58 & 0.90 & 0.86 & 0.89 & 0.82 & 0.60 & 0.91 & 0.89 & 0.82 & 0.83 & 0.59 & 0.93 & 0.91 & 0.76 \\ 
   & Elastic Net & 0.81 & 0.59 & 0.90 & 0.88 & 0.84 & 0.83 & 0.63 & 0.92 & 0.90 & 0.76 & 0.85 & 0.66 & 0.94 & 0.93 & 0.65 \\ 
   & Adaptive & 0.77 & 0.34 & 0.95 & 0.81 & 1.00 & 0.76 & 0.29 & 0.96 & 0.80 & 1.00 & 0.76 & 0.28 & 0.97 & 0.83 & 0.96 \\ 
   & Relaxed & 0.79 & 0.59 & 0.88 & 0.86 & 1.07 & 0.82 & 0.62 & 0.90 & 0.89 & 0.99 & 0.83 & 0.62 & 0.92 & 0.91 & 0.91 \\ 
  0.3 & MCP & 0.77 & 0.52 & 0.88 & 0.83 & 0.98 & 0.77 & 0.49 & 0.89 & 0.82 & 0.97 & 0.77 & 0.44 & 0.91 & 0.82 & 1.02 \\ 
   & SIS-SCAD & 0.77 & 0.51 & 0.89 & 0.83 & 0.99 & 0.75 & 0.50 & 0.86 & 0.79 & 1.33 & 0.75 & 0.39 & 0.90 & 0.79 & 1.08 \\ 
   & RuleFit & 0.77 & 0.55 & 0.87 & 0.81 & 1.29 & 0.77 & 0.50 & 0.88 & 0.80 & 1.23 & 0.76 & 0.49 & 0.88 & 0.79 & 1.37 \\ 
   & RE-Lasso-100 & 0.82 & 0.61 & 0.92 & 0.90 & 0.77 & 0.84 & 0.63 & 0.94 & 0.92 & 0.67 & 0.87 & 0.65 & 0.96 & 0.96 & 0.56 \\ 
   & RE-EN-100 & 0.82 & 0.61 & 0.92 & 0.90 & 0.77 & 0.85 & 0.65 & 0.93 & 0.93 & 0.66 & 0.88 & 0.68 & 0.96 & 0.96 & 0.52 \\ 
   & RGLM-100 & 0.80 & 0.42 & 0.97 & 0.90 & 0.93 & 0.81 & 0.43 & 0.98 & 0.93 & 0.88 & 0.82 & 0.40 & 0.99 & 0.96 & 0.82 \\ 
   & RF-500 & 0.83 & 0.64 & 0.92 & 0.91 & 0.75 & 0.84 & 0.62 & 0.94 & 0.93 & 0.73 & 0.85 & 0.57 & 0.97 & 0.95 & 0.70 \\ 
   & XGB & 0.77 & 0.56 & 0.86 & 0.82 & 0.98 & 0.77 & 0.51 & 0.88 & 0.81 & 1.00 & 0.77 & 0.48 & 0.90 & 0.82 & 0.96 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.86 & 0.41 & 0.97 & 0.91 & 0.63 & 0.88 & 0.55 & 0.96 & 0.94 & 0.52 & 0.90 & 0.57 & 0.98 & 0.96 & 0.43 \\ 
   & Split-EN-10 & 0.86 & 0.41 & 0.97 & 0.91 & 0.64 & 0.89 & 0.56 & 0.96 & 0.94 & 0.51 & 0.91 & 0.58 & 0.98 & 0.97 & 0.41 \\ 
   & Lasso & 0.84 & 0.33 & 0.96 & 0.84 & 0.76 & 0.85 & 0.40 & 0.96 & 0.88 & 0.68 & 0.87 & 0.41 & 0.97 & 0.91 & 0.63 \\ 
   & Elastic Net & 0.85 & 0.36 & 0.96 & 0.87 & 0.72 & 0.86 & 0.45 & 0.96 & 0.90 & 0.64 & 0.88 & 0.46 & 0.97 & 0.93 & 0.56 \\ 
   & Adaptive & 0.82 & 0.07 & 0.99 & 0.70 & 0.90 & 0.82 & 0.08 & 0.99 & 0.74 & 0.88 & 0.83 & 0.13 & 0.99 & 0.79 & 0.80 \\ 
   & Relaxed & 0.83 & 0.36 & 0.95 & 0.83 & 0.97 & 0.85 & 0.45 & 0.94 & 0.86 & 0.91 & 0.86 & 0.45 & 0.96 & 0.90 & 0.98 \\ 
  0.2 & MCP & 0.82 & 0.28 & 0.96 & 0.79 & 0.83 & 0.82 & 0.26 & 0.95 & 0.78 & 0.84 & 0.82 & 0.22 & 0.96 & 0.79 & 0.85 \\ 
   & SIS-SCAD & 0.82 & 0.23 & 0.96 & 0.81 & 0.86 & 0.82 & 0.25 & 0.95 & 0.79 & 0.87 & 0.82 & 0.18 & 0.96 & 0.78 & 0.85 \\ 
   & RuleFit & 0.82 & 0.39 & 0.92 & 0.76 & 1.12 & 0.81 & 0.35 & 0.92 & 0.77 & 1.20 & 0.82 & 0.31 & 0.94 & 0.77 & 1.17 \\ 
   & RE-Lasso-100 & 0.86 & 0.44 & 0.96 & 0.89 & 0.64 & 0.88 & 0.49 & 0.97 & 0.93 & 0.55 & 0.90 & 0.51 & 0.98 & 0.96 & 0.45 \\ 
   & RE-EN-100 & 0.86 & 0.44 & 0.96 & 0.89 & 0.65 & 0.88 & 0.54 & 0.96 & 0.93 & 0.53 & 0.90 & 0.56 & 0.98 & 0.96 & 0.41 \\ 
   & RGLM-100 & 0.83 & 0.15 & 0.99 & 0.89 & 0.76 & 0.84 & 0.20 & 1.00 & 0.93 & 0.72 & 0.85 & 0.18 & 1.00 & 0.96 & 0.66 \\ 
   & RF-500 & 0.86 & 0.41 & 0.97 & 0.90 & 0.64 & 0.87 & 0.42 & 0.98 & 0.93 & 0.61 & 0.87 & 0.36 & 0.99 & 0.95 & 0.57 \\ 
   & XGB & 0.83 & 0.40 & 0.93 & 0.82 & 0.79 & 0.82 & 0.36 & 0.93 & 0.81 & 0.82 & 0.83 & 0.31 & 0.95 & 0.83 & 0.78 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_3b_50_1000_0.8_0.2_nonlinear.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 5, $\rho_1 =$ 0.8, $\rho_2 =$ 0.2, $n =$ 50, $p =$ 1000.}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:36:42 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.82 & 0.57 & 0.93 & 0.90 & 0.78 & 0.86 & 0.71 & 0.93 & 0.94 & 0.62 & 0.89 & 0.80 & 0.93 & 0.96 & 0.52 \\ 
   & Split-EN-10 & 0.82 & 0.56 & 0.93 & 0.90 & 0.78 & 0.86 & 0.71 & 0.93 & 0.94 & 0.61 & 0.89 & 0.82 & 0.94 & 0.97 & 0.49 \\ 
   & Lasso & 0.79 & 0.51 & 0.91 & 0.85 & 0.94 & 0.81 & 0.59 & 0.91 & 0.89 & 0.84 & 0.82 & 0.70 & 0.90 & 0.91 & 0.78 \\ 
   & Elastic Net & 0.80 & 0.53 & 0.92 & 0.87 & 0.87 & 0.82 & 0.62 & 0.92 & 0.90 & 0.78 & 0.85 & 0.74 & 0.91 & 0.94 & 0.67 \\ 
   & Adaptive & 0.74 & 0.21 & 0.97 & 0.76 & 1.06 & 0.74 & 0.27 & 0.96 & 0.81 & 1.03 & 0.77 & 0.50 & 0.92 & 0.87 & 0.95 \\ 
   & Relaxed & 0.79 & 0.53 & 0.90 & 0.85 & 1.16 & 0.80 & 0.61 & 0.90 & 0.88 & 1.06 & 0.82 & 0.71 & 0.89 & 0.91 & 1.07 \\ 
  0.4 & MCP & 0.77 & 0.46 & 0.90 & 0.82 & 1.00 & 0.76 & 0.45 & 0.90 & 0.80 & 0.99 & 0.75 & 0.57 & 0.87 & 0.82 & 1.02 \\ 
   & SIS-SCAD & 0.76 & 0.45 & 0.90 & 0.82 & 1.04 & 0.75 & 0.46 & 0.88 & 0.79 & 1.10 & 0.73 & 0.58 & 0.82 & 0.79 & 1.29 \\ 
   & RuleFit & 0.76 & 0.50 & 0.88 & 0.79 & 1.38 & 0.76 & 0.50 & 0.88 & 0.80 & 1.32 & 0.75 & 0.59 & 0.85 & 0.82 & 1.22 \\ 
   & RE-Lasso-100 & 0.82 & 0.56 & 0.93 & 0.89 & 0.79 & 0.84 & 0.64 & 0.93 & 0.93 & 0.68 & 0.87 & 0.76 & 0.94 & 0.96 & 0.57 \\ 
   & RE-EN-100 & 0.82 & 0.56 & 0.93 & 0.89 & 0.80 & 0.84 & 0.66 & 0.93 & 0.93 & 0.67 & 0.88 & 0.78 & 0.94 & 0.96 & 0.53 \\ 
   & RGLM-100 & 0.78 & 0.32 & 0.97 & 0.89 & 0.94 & 0.80 & 0.42 & 0.98 & 0.93 & 0.90 & 0.84 & 0.62 & 0.97 & 0.96 & 0.88 \\ 
   & RF-500 & 0.82 & 0.57 & 0.93 & 0.90 & 0.77 & 0.84 & 0.63 & 0.94 & 0.93 & 0.74 & 0.86 & 0.72 & 0.94 & 0.95 & 0.74 \\ 
   & XGB & 0.77 & 0.52 & 0.87 & 0.81 & 1.00 & 0.76 & 0.50 & 0.88 & 0.80 & 1.01 & 0.74 & 0.59 & 0.83 & 0.81 & 1.05 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.85 & 0.38 & 0.97 & 0.90 & 0.68 & 0.87 & 0.55 & 0.97 & 0.94 & 0.57 & 0.90 & 0.73 & 0.96 & 0.96 & 0.47 \\ 
   & Split-EN-10 & 0.85 & 0.38 & 0.97 & 0.90 & 0.67 & 0.87 & 0.55 & 0.97 & 0.94 & 0.56 & 0.90 & 0.75 & 0.96 & 0.97 & 0.44 \\ 
   & Lasso & 0.83 & 0.31 & 0.97 & 0.86 & 0.79 & 0.84 & 0.43 & 0.95 & 0.88 & 0.75 & 0.85 & 0.59 & 0.94 & 0.91 & 0.70 \\ 
   & Elastic Net & 0.84 & 0.34 & 0.97 & 0.87 & 0.75 & 0.85 & 0.47 & 0.96 & 0.91 & 0.69 & 0.87 & 0.65 & 0.94 & 0.94 & 0.61 \\ 
   & Adaptive & 0.80 & 0.06 & 1.00 & 0.72 & 0.94 & 0.79 & 0.10 & 0.99 & 0.72 & 0.96 & 0.79 & 0.28 & 0.97 & 0.83 & 0.90 \\ 
   & Relaxed & 0.83 & 0.36 & 0.95 & 0.85 & 0.98 & 0.83 & 0.46 & 0.95 & 0.88 & 1.10 & 0.84 & 0.63 & 0.91 & 0.90 & 0.90 \\ 
  0.3 & MCP & 0.82 & 0.26 & 0.96 & 0.81 & 0.86 & 0.80 & 0.31 & 0.94 & 0.78 & 1.12 & 0.79 & 0.39 & 0.92 & 0.80 & 0.95 \\ 
   & SIS-SCAD & 0.81 & 0.21 & 0.96 & 0.81 & 0.95 & 0.79 & 0.27 & 0.94 & 0.79 & 0.97 & 0.77 & 0.37 & 0.91 & 0.79 & 1.04 \\ 
   & RuleFit & 0.81 & 0.34 & 0.93 & 0.75 & 1.20 & 0.79 & 0.39 & 0.91 & 0.76 & 1.40 & 0.78 & 0.45 & 0.89 & 0.77 & 1.32 \\ 
   & RE-Lasso-100 & 0.85 & 0.41 & 0.97 & 0.90 & 0.67 & 0.87 & 0.52 & 0.97 & 0.93 & 0.59 & 0.89 & 0.65 & 0.97 & 0.96 & 0.51 \\ 
   & RE-EN-100 & 0.85 & 0.43 & 0.96 & 0.90 & 0.67 & 0.87 & 0.55 & 0.97 & 0.94 & 0.57 & 0.89 & 0.70 & 0.96 & 0.96 & 0.47 \\ 
   & RGLM-100 & 0.82 & 0.14 & 0.99 & 0.89 & 0.79 & 0.82 & 0.20 & 1.00 & 0.93 & 0.78 & 0.84 & 0.39 & 0.99 & 0.96 & 0.77 \\ 
   & RF-500 & 0.85 & 0.38 & 0.97 & 0.90 & 0.67 & 0.85 & 0.45 & 0.97 & 0.92 & 0.66 & 0.86 & 0.57 & 0.97 & 0.95 & 0.66 \\ 
   & XGB & 0.82 & 0.35 & 0.94 & 0.81 & 0.86 & 0.80 & 0.38 & 0.92 & 0.82 & 0.89 & 0.79 & 0.47 & 0.90 & 0.82 & 0.92 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.90 & 0.21 & 0.99 & 0.91 & 0.53 & 0.90 & 0.37 & 0.99 & 0.94 & 0.49 & 0.90 & 0.48 & 0.98 & 0.95 & 0.48 \\ 
   & Split-EN-10 & 0.90 & 0.21 & 0.99 & 0.91 & 0.52 & 0.90 & 0.37 & 0.99 & 0.95 & 0.48 & 0.90 & 0.50 & 0.98 & 0.96 & 0.43 \\ 
   & Lasso & 0.89 & 0.18 & 0.99 & 0.84 & 0.59 & 0.88 & 0.27 & 0.98 & 0.88 & 0.60 & 0.87 & 0.36 & 0.97 & 0.90 & 0.63 \\ 
   & Elastic Net & 0.89 & 0.20 & 0.99 & 0.87 & 0.55 & 0.88 & 0.27 & 0.99 & 0.90 & 0.56 & 0.88 & 0.39 & 0.98 & 0.93 & 0.56 \\ 
   & Adaptive & 0.88 & 0.01 & 1.00 & 0.62 & 0.73 & 0.86 & 0.03 & 1.00 & 0.65 & 0.78 & 0.84 & 0.09 & 0.99 & 0.77 & 0.78 \\ 
   & Relaxed & 0.89 & 0.20 & 0.98 & 0.84 & 0.71 & 0.88 & 0.28 & 0.98 & 0.86 & 0.88 & 0.86 & 0.38 & 0.96 & 0.88 & 1.02 \\ 
  0.2 & MCP & 0.88 & 0.12 & 0.98 & 0.73 & 0.71 & 0.86 & 0.12 & 0.98 & 0.75 & 0.81 & 0.84 & 0.18 & 0.97 & 0.76 & 0.87 \\ 
   & SIS-SCAD & 0.88 & 0.07 & 0.99 & 0.77 & 0.67 & 0.86 & 0.12 & 0.98 & 0.78 & 0.79 & 0.83 & 0.12 & 0.98 & 0.77 & 0.85 \\ 
   & RuleFit & 0.88 & 0.24 & 0.97 & 0.77 & 0.86 & 0.85 & 0.29 & 0.94 & 0.74 & 1.09 & 0.83 & 0.27 & 0.94 & 0.74 & 1.23 \\ 
   & RE-Lasso-100 & 0.90 & 0.35 & 0.98 & 0.91 & 0.46 & 0.91 & 0.46 & 0.98 & 0.94 & 0.43 & 0.90 & 0.50 & 0.98 & 0.96 & 0.42 \\ 
   & RE-EN-100 & 0.90 & 0.34 & 0.98 & 0.90 & 0.48 & 0.91 & 0.45 & 0.98 & 0.94 & 0.43 & 0.91 & 0.55 & 0.98 & 0.96 & 0.40 \\ 
   & RGLM-100 & 0.88 & 0.03 & 1.00 & 0.89 & 0.59 & 0.87 & 0.07 & 1.00 & 0.94 & 0.61 & 0.85 & 0.13 & 1.00 & 0.96 & 0.62 \\ 
   & RF-500 & 0.89 & 0.17 & 0.99 & 0.90 & 0.53 & 0.89 & 0.25 & 0.99 & 0.93 & 0.53 & 0.87 & 0.28 & 0.99 & 0.94 & 0.56 \\ 
   & XGB & 0.88 & 0.19 & 0.98 & 0.83 & 0.62 & 0.87 & 0.22 & 0.97 & 0.83 & 0.68 & 0.84 & 0.25 & 0.96 & 0.82 & 0.76 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_3b_50_1000_0.8_0.5.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 3, $\rho_1 =$ 0.8, $\rho_2 =$ 0.5, $n =$ 50, $p =$ 1000.}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:22:50 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.86 & 0.82 & 0.89 & 0.94 & 0.65 & 0.91 & 0.88 & 0.92 & 0.98 & 0.43 & 0.94 & 0.91 & 0.95 & 0.99 & 0.31 \\ 
   & Split-EN-10 & 0.86 & 0.82 & 0.89 & 0.94 & 0.64 & 0.91 & 0.89 & 0.92 & 0.98 & 0.42 & 0.94 & 0.92 & 0.96 & 0.99 & 0.29 \\ 
   & Lasso & 0.84 & 0.78 & 0.87 & 0.92 & 0.77 & 0.88 & 0.85 & 0.89 & 0.96 & 0.58 & 0.90 & 0.86 & 0.93 & 0.97 & 0.47 \\ 
   & Elastic Net & 0.85 & 0.80 & 0.88 & 0.93 & 0.70 & 0.89 & 0.86 & 0.91 & 0.97 & 0.50 & 0.92 & 0.88 & 0.94 & 0.98 & 0.39 \\ 
   & Adaptive & 0.81 & 0.70 & 0.89 & 0.91 & 0.88 & 0.85 & 0.75 & 0.91 & 0.94 & 0.72 & 0.87 & 0.76 & 0.94 & 0.96 & 0.64 \\ 
   & Relaxed & 0.83 & 0.78 & 0.86 & 0.91 & 1.04 & 0.87 & 0.84 & 0.88 & 0.95 & 0.85 & 0.88 & 0.85 & 0.91 & 0.96 & 0.86 \\ 
  0.4 & MCP & 0.80 & 0.73 & 0.85 & 0.89 & 0.89 & 0.83 & 0.78 & 0.87 & 0.92 & 0.73 & 0.84 & 0.77 & 0.88 & 0.92 & 0.73 \\ 
   & SIS-SCAD & 0.78 & 0.71 & 0.84 & 0.87 & 0.96 & 0.81 & 0.74 & 0.85 & 0.90 & 0.83 & 0.81 & 0.72 & 0.86 & 0.90 & 0.82 \\ 
   & RuleFit & 0.79 & 0.73 & 0.83 & 0.86 & 1.26 & 0.81 & 0.75 & 0.85 & 0.88 & 1.09 & 0.81 & 0.72 & 0.88 & 0.88 & 1.08 \\ 
   & RE-Lasso-100 & 0.86 & 0.81 & 0.89 & 0.94 & 0.66 & 0.90 & 0.87 & 0.92 & 0.97 & 0.44 & 0.93 & 0.90 & 0.95 & 0.99 & 0.35 \\ 
   & RE-EN-100 & 0.86 & 0.81 & 0.89 & 0.94 & 0.66 & 0.90 & 0.88 & 0.92 & 0.97 & 0.43 & 0.93 & 0.91 & 0.95 & 0.99 & 0.32 \\ 
   & RGLM-100 & 0.85 & 0.78 & 0.90 & 0.94 & 0.77 & 0.90 & 0.84 & 0.93 & 0.97 & 0.65 & 0.92 & 0.86 & 0.97 & 0.99 & 0.60 \\ 
   & RF-500 & 0.86 & 0.81 & 0.89 & 0.94 & 0.67 & 0.90 & 0.86 & 0.92 & 0.97 & 0.55 & 0.92 & 0.87 & 0.95 & 0.99 & 0.52 \\ 
   & XGB & 0.80 & 0.74 & 0.84 & 0.89 & 0.88 & 0.83 & 0.77 & 0.87 & 0.92 & 0.75 & 0.83 & 0.74 & 0.89 & 0.92 & 0.75 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.87 & 0.74 & 0.92 & 0.94 & 0.60 & 0.91 & 0.82 & 0.95 & 0.98 & 0.40 & 0.94 & 0.87 & 0.96 & 0.99 & 0.30 \\ 
   & Split-EN-10 & 0.87 & 0.74 & 0.92 & 0.94 & 0.59 & 0.91 & 0.82 & 0.95 & 0.98 & 0.40 & 0.94 & 0.88 & 0.96 & 0.99 & 0.28 \\ 
   & Lasso & 0.85 & 0.71 & 0.91 & 0.92 & 0.69 & 0.88 & 0.75 & 0.94 & 0.96 & 0.56 & 0.90 & 0.80 & 0.94 & 0.97 & 0.46 \\ 
   & Elastic Net & 0.86 & 0.72 & 0.92 & 0.93 & 0.64 & 0.90 & 0.78 & 0.95 & 0.97 & 0.48 & 0.92 & 0.83 & 0.95 & 0.98 & 0.37 \\ 
   & Adaptive & 0.81 & 0.47 & 0.96 & 0.91 & 0.83 & 0.83 & 0.51 & 0.97 & 0.94 & 0.73 & 0.86 & 0.59 & 0.97 & 0.96 & 0.64 \\ 
   & Relaxed & 0.84 & 0.71 & 0.90 & 0.91 & 1.06 & 0.88 & 0.77 & 0.93 & 0.95 & 0.94 & 0.89 & 0.80 & 0.93 & 0.96 & 0.88 \\ 
  0.3 & MCP & 0.82 & 0.63 & 0.90 & 0.89 & 0.87 & 0.82 & 0.60 & 0.92 & 0.90 & 0.83 & 0.83 & 0.62 & 0.92 & 0.90 & 0.77 \\ 
   & SIS-SCAD & 0.80 & 0.58 & 0.90 & 0.87 & 0.85 & 0.81 & 0.52 & 0.93 & 0.89 & 0.83 & 0.81 & 0.56 & 0.92 & 0.89 & 0.80 \\ 
   & RuleFit & 0.81 & 0.62 & 0.89 & 0.85 & 1.12 & 0.83 & 0.61 & 0.92 & 0.89 & 0.97 & 0.83 & 0.63 & 0.92 & 0.88 & 1.02 \\ 
   & RE-Lasso-100 & 0.87 & 0.74 & 0.92 & 0.94 & 0.60 & 0.91 & 0.80 & 0.95 & 0.97 & 0.42 & 0.93 & 0.86 & 0.96 & 0.99 & 0.32 \\ 
   & RE-EN-100 & 0.87 & 0.74 & 0.92 & 0.94 & 0.60 & 0.91 & 0.81 & 0.95 & 0.97 & 0.41 & 0.94 & 0.87 & 0.97 & 0.99 & 0.30 \\ 
   & RGLM-100 & 0.86 & 0.66 & 0.95 & 0.94 & 0.71 & 0.89 & 0.69 & 0.98 & 0.98 & 0.60 & 0.91 & 0.73 & 0.99 & 0.99 & 0.56 \\ 
   & RF-500 & 0.87 & 0.73 & 0.93 & 0.94 & 0.60 & 0.90 & 0.75 & 0.96 & 0.97 & 0.51 & 0.92 & 0.79 & 0.97 & 0.98 & 0.49 \\ 
   & XGB & 0.82 & 0.65 & 0.90 & 0.89 & 0.81 & 0.84 & 0.63 & 0.93 & 0.91 & 0.73 & 0.84 & 0.65 & 0.93 & 0.92 & 0.73 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.89 & 0.66 & 0.96 & 0.95 & 0.50 & 0.93 & 0.74 & 0.97 & 0.98 & 0.34 & 0.94 & 0.82 & 0.98 & 0.99 & 0.27 \\ 
   & Split-EN-10 & 0.89 & 0.66 & 0.96 & 0.95 & 0.51 & 0.93 & 0.75 & 0.97 & 0.98 & 0.33 & 0.94 & 0.83 & 0.98 & 0.99 & 0.26 \\ 
   & Lasso & 0.87 & 0.59 & 0.95 & 0.93 & 0.60 & 0.90 & 0.65 & 0.96 & 0.96 & 0.46 & 0.92 & 0.73 & 0.96 & 0.97 & 0.39 \\ 
   & Elastic Net & 0.88 & 0.61 & 0.95 & 0.94 & 0.57 & 0.91 & 0.70 & 0.97 & 0.97 & 0.40 & 0.93 & 0.78 & 0.97 & 0.98 & 0.32 \\ 
   & Adaptive & 0.83 & 0.28 & 0.98 & 0.88 & 0.74 & 0.85 & 0.31 & 0.99 & 0.91 & 0.66 & 0.87 & 0.46 & 0.98 & 0.94 & 0.57 \\ 
   & Relaxed & 0.87 & 0.60 & 0.94 & 0.92 & 0.95 & 0.90 & 0.66 & 0.96 & 0.95 & 0.62 & 0.90 & 0.75 & 0.94 & 0.96 & 0.80 \\ 
  0.2 & MCP & 0.83 & 0.42 & 0.94 & 0.86 & 0.79 & 0.84 & 0.39 & 0.96 & 0.87 & 0.74 & 0.84 & 0.47 & 0.94 & 0.88 & 0.74 \\ 
   & SIS-SCAD & 0.83 & 0.36 & 0.95 & 0.87 & 0.80 & 0.83 & 0.28 & 0.97 & 0.89 & 0.76 & 0.84 & 0.40 & 0.96 & 0.89 & 0.73 \\ 
   & RuleFit & 0.84 & 0.48 & 0.94 & 0.85 & 0.93 & 0.86 & 0.48 & 0.96 & 0.88 & 0.90 & 0.86 & 0.51 & 0.96 & 0.89 & 0.85 \\ 
   & RE-Lasso-100 & 0.89 & 0.66 & 0.95 & 0.95 & 0.50 & 0.93 & 0.75 & 0.97 & 0.98 & 0.33 & 0.94 & 0.82 & 0.97 & 0.99 & 0.28 \\ 
   & RE-EN-100 & 0.89 & 0.66 & 0.95 & 0.95 & 0.50 & 0.93 & 0.77 & 0.97 & 0.98 & 0.32 & 0.95 & 0.84 & 0.97 & 0.99 & 0.26 \\ 
   & RGLM-100 & 0.88 & 0.52 & 0.98 & 0.95 & 0.58 & 0.90 & 0.53 & 0.99 & 0.98 & 0.50 & 0.91 & 0.61 & 1.00 & 0.99 & 0.48 \\ 
   & RF-500 & 0.89 & 0.62 & 0.96 & 0.95 & 0.51 & 0.91 & 0.63 & 0.98 & 0.98 & 0.44 & 0.92 & 0.70 & 0.98 & 0.98 & 0.43 \\ 
   & XGB & 0.85 & 0.54 & 0.94 & 0.89 & 0.70 & 0.87 & 0.51 & 0.96 & 0.92 & 0.64 & 0.87 & 0.55 & 0.95 & 0.91 & 0.66 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_3b_50_1000_0.8_0.5_interaction.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 4, $\rho_1 =$ 0.8, $\rho_2 =$ 0.5, $n =$ 50, $p =$ 1000.}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:36:27 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.85 & 0.78 & 0.90 & 0.93 & 0.68 & 0.91 & 0.89 & 0.93 & 0.98 & 0.40 & 0.93 & 0.90 & 0.95 & 0.99 & 0.32 \\ 
   & Split-EN-10 & 0.85 & 0.78 & 0.90 & 0.93 & 0.69 & 0.92 & 0.90 & 0.93 & 0.98 & 0.39 & 0.93 & 0.91 & 0.95 & 0.99 & 0.31 \\ 
   & Lasso & 0.83 & 0.76 & 0.89 & 0.92 & 0.76 & 0.88 & 0.84 & 0.90 & 0.96 & 0.56 & 0.89 & 0.85 & 0.92 & 0.97 & 0.49 \\ 
   & Elastic Net & 0.84 & 0.76 & 0.89 & 0.92 & 0.73 & 0.89 & 0.87 & 0.91 & 0.97 & 0.48 & 0.91 & 0.87 & 0.93 & 0.98 & 0.41 \\ 
   & Adaptive & 0.81 & 0.66 & 0.92 & 0.92 & 0.86 & 0.86 & 0.78 & 0.91 & 0.95 & 0.69 & 0.87 & 0.77 & 0.93 & 0.96 & 0.66 \\ 
   & Relaxed & 0.82 & 0.75 & 0.88 & 0.91 & 1.29 & 0.87 & 0.84 & 0.88 & 0.95 & 1.00 & 0.88 & 0.85 & 0.90 & 0.96 & 0.91 \\ 
  0.4 & MCP & 0.81 & 0.72 & 0.87 & 0.90 & 0.83 & 0.83 & 0.77 & 0.87 & 0.91 & 0.76 & 0.83 & 0.76 & 0.88 & 0.92 & 0.78 \\ 
   & SIS-SCAD & 0.82 & 0.73 & 0.88 & 0.90 & 0.82 & 0.80 & 0.73 & 0.85 & 0.89 & 0.86 & 0.81 & 0.72 & 0.86 & 0.90 & 0.83 \\ 
   & RuleFit & 0.81 & 0.73 & 0.87 & 0.88 & 1.11 & 0.81 & 0.73 & 0.86 & 0.88 & 1.06 & 0.81 & 0.72 & 0.86 & 0.88 & 1.16 \\ 
   & RE-Lasso-100 & 0.84 & 0.78 & 0.89 & 0.93 & 0.71 & 0.91 & 0.88 & 0.93 & 0.97 & 0.43 & 0.92 & 0.89 & 0.95 & 0.99 & 0.36 \\ 
   & RE-EN-100 & 0.84 & 0.78 & 0.89 & 0.93 & 0.72 & 0.91 & 0.88 & 0.93 & 0.98 & 0.42 & 0.93 & 0.90 & 0.95 & 0.99 & 0.34 \\ 
   & RGLM-100 & 0.83 & 0.73 & 0.90 & 0.92 & 0.82 & 0.91 & 0.86 & 0.94 & 0.98 & 0.64 & 0.92 & 0.85 & 0.96 & 0.99 & 0.60 \\ 
   & RF-500 & 0.85 & 0.79 & 0.90 & 0.94 & 0.66 & 0.90 & 0.87 & 0.93 & 0.97 & 0.55 & 0.92 & 0.87 & 0.95 & 0.98 & 0.52 \\ 
   & XGB & 0.82 & 0.76 & 0.87 & 0.90 & 0.82 & 0.83 & 0.76 & 0.87 & 0.92 & 0.76 & 0.84 & 0.77 & 0.89 & 0.93 & 0.70 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.86 & 0.70 & 0.92 & 0.94 & 0.64 & 0.92 & 0.85 & 0.96 & 0.98 & 0.35 & 0.94 & 0.88 & 0.96 & 0.99 & 0.29 \\ 
   & Split-EN-10 & 0.85 & 0.69 & 0.92 & 0.93 & 0.65 & 0.92 & 0.85 & 0.95 & 0.98 & 0.35 & 0.94 & 0.88 & 0.97 & 0.99 & 0.27 \\ 
   & Lasso & 0.84 & 0.67 & 0.92 & 0.92 & 0.71 & 0.89 & 0.79 & 0.94 & 0.96 & 0.51 & 0.90 & 0.80 & 0.95 & 0.97 & 0.44 \\ 
   & Elastic Net & 0.85 & 0.67 & 0.92 & 0.93 & 0.69 & 0.90 & 0.81 & 0.95 & 0.97 & 0.44 & 0.92 & 0.83 & 0.96 & 0.98 & 0.36 \\ 
   & Adaptive & 0.80 & 0.41 & 0.96 & 0.90 & 0.85 & 0.85 & 0.59 & 0.96 & 0.95 & 0.68 & 0.86 & 0.61 & 0.97 & 0.96 & 0.62 \\ 
   & Relaxed & 0.84 & 0.67 & 0.91 & 0.92 & 0.87 & 0.89 & 0.80 & 0.92 & 0.96 & 0.81 & 0.89 & 0.80 & 0.93 & 0.96 & 0.72 \\ 
  0.3 & MCP & 0.83 & 0.63 & 0.91 & 0.90 & 0.77 & 0.83 & 0.62 & 0.92 & 0.90 & 0.78 & 0.84 & 0.64 & 0.92 & 0.91 & 0.72 \\ 
   & SIS-SCAD & 0.83 & 0.58 & 0.94 & 0.91 & 0.77 & 0.81 & 0.58 & 0.92 & 0.89 & 0.81 & 0.81 & 0.56 & 0.92 & 0.89 & 0.83 \\ 
   & RuleFit & 0.82 & 0.65 & 0.90 & 0.87 & 1.03 & 0.83 & 0.63 & 0.92 & 0.90 & 0.86 & 0.84 & 0.60 & 0.93 & 0.90 & 0.85 \\ 
   & RE-Lasso-100 & 0.85 & 0.70 & 0.91 & 0.93 & 0.67 & 0.91 & 0.82 & 0.95 & 0.98 & 0.39 & 0.93 & 0.86 & 0.97 & 0.99 & 0.32 \\ 
   & RE-EN-100 & 0.85 & 0.71 & 0.91 & 0.92 & 0.68 & 0.92 & 0.84 & 0.95 & 0.98 & 0.37 & 0.94 & 0.87 & 0.97 & 0.99 & 0.30 \\ 
   & RGLM-100 & 0.83 & 0.60 & 0.93 & 0.92 & 0.77 & 0.90 & 0.73 & 0.98 & 0.98 & 0.59 & 0.92 & 0.75 & 0.99 & 0.99 & 0.55 \\ 
   & RF-500 & 0.86 & 0.73 & 0.92 & 0.93 & 0.62 & 0.91 & 0.79 & 0.97 & 0.98 & 0.50 & 0.92 & 0.80 & 0.97 & 0.98 & 0.48 \\ 
   & XGB & 0.84 & 0.68 & 0.90 & 0.90 & 0.77 & 0.85 & 0.67 & 0.93 & 0.93 & 0.68 & 0.85 & 0.66 & 0.93 & 0.92 & 0.69 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.88 & 0.55 & 0.96 & 0.94 & 0.54 & 0.94 & 0.77 & 0.98 & 0.98 & 0.29 & 0.94 & 0.81 & 0.98 & 0.99 & 0.26 \\ 
   & Split-EN-10 & 0.88 & 0.55 & 0.96 & 0.94 & 0.54 & 0.94 & 0.78 & 0.98 & 0.99 & 0.28 & 0.95 & 0.82 & 0.98 & 0.99 & 0.25 \\ 
   & Lasso & 0.87 & 0.51 & 0.96 & 0.92 & 0.61 & 0.91 & 0.66 & 0.97 & 0.96 & 0.44 & 0.91 & 0.71 & 0.96 & 0.97 & 0.40 \\ 
   & Elastic Net & 0.88 & 0.53 & 0.96 & 0.93 & 0.58 & 0.92 & 0.71 & 0.97 & 0.97 & 0.37 & 0.93 & 0.75 & 0.97 & 0.98 & 0.33 \\ 
   & Adaptive & 0.83 & 0.19 & 0.99 & 0.84 & 0.76 & 0.86 & 0.34 & 0.99 & 0.92 & 0.62 & 0.86 & 0.36 & 0.99 & 0.95 & 0.60 \\ 
   & Relaxed & 0.87 & 0.54 & 0.95 & 0.92 & 1.16 & 0.90 & 0.68 & 0.95 & 0.95 & 0.90 & 0.91 & 0.73 & 0.95 & 0.96 & 0.67 \\ 
  0.2 & MCP & 0.85 & 0.40 & 0.96 & 0.88 & 0.75 & 0.85 & 0.46 & 0.95 & 0.88 & 0.73 & 0.85 & 0.44 & 0.95 & 0.88 & 0.68 \\ 
   & SIS-SCAD & 0.84 & 0.29 & 0.97 & 0.89 & 0.79 & 0.84 & 0.34 & 0.97 & 0.89 & 0.71 & 0.84 & 0.34 & 0.97 & 0.89 & 0.75 \\ 
   & RuleFit & 0.86 & 0.47 & 0.95 & 0.85 & 0.95 & 0.87 & 0.49 & 0.96 & 0.87 & 0.87 & 0.86 & 0.50 & 0.95 & 0.86 & 1.00 \\ 
   & RE-Lasso-100 & 0.88 & 0.63 & 0.95 & 0.93 & 0.53 & 0.94 & 0.78 & 0.97 & 0.98 & 0.30 & 0.94 & 0.80 & 0.97 & 0.99 & 0.28 \\ 
   & RE-EN-100 & 0.88 & 0.64 & 0.94 & 0.93 & 0.54 & 0.94 & 0.80 & 0.97 & 0.98 & 0.28 & 0.94 & 0.84 & 0.97 & 0.99 & 0.26 \\ 
   & RGLM-100 & 0.87 & 0.43 & 0.98 & 0.93 & 0.62 & 0.90 & 0.54 & 0.99 & 0.98 & 0.48 & 0.91 & 0.58 & 1.00 & 0.99 & 0.47 \\ 
   & RF-500 & 0.88 & 0.57 & 0.96 & 0.94 & 0.53 & 0.92 & 0.64 & 0.99 & 0.98 & 0.42 & 0.92 & 0.67 & 0.99 & 0.98 & 0.41 \\ 
   & XGB & 0.86 & 0.53 & 0.95 & 0.90 & 0.68 & 0.87 & 0.53 & 0.96 & 0.91 & 0.62 & 0.87 & 0.55 & 0.95 & 0.92 & 0.66 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Prediction_3b_50_1000_0.8_0.5_nonlinear.txt <==
\begin{table}[H]
\centering
\caption{Mean prediction accuracy (ACC), sensitivity (SNS) and specificity (SPC), area under ROC curve (AUC) and test-sample loss (TSL) for Scenario 5, $\rho_1 =$ 0.8, $\rho_2 =$ 0.5, $n =$ 50, $p =$ 1000.}
\resizebox{\textwidth}{!}{
\begin{tabular}{llrrrrrrrrrrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 17:36:33 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{5}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.87 & 0.78 & 0.92 & 0.95 & 0.61 & 0.90 & 0.86 & 0.93 & 0.97 & 0.44 & 0.93 & 0.91 & 0.95 & 0.99 & 0.31 \\ 
   & Split-EN-10 & 0.87 & 0.78 & 0.92 & 0.95 & 0.61 & 0.91 & 0.87 & 0.93 & 0.97 & 0.44 & 0.94 & 0.92 & 0.95 & 0.99 & 0.30 \\ 
   & Lasso & 0.85 & 0.74 & 0.90 & 0.93 & 0.72 & 0.88 & 0.82 & 0.91 & 0.95 & 0.58 & 0.89 & 0.84 & 0.92 & 0.97 & 0.49 \\ 
   & Elastic Net & 0.86 & 0.76 & 0.91 & 0.94 & 0.66 & 0.89 & 0.83 & 0.92 & 0.96 & 0.52 & 0.91 & 0.87 & 0.94 & 0.98 & 0.40 \\ 
   & Adaptive & 0.81 & 0.58 & 0.94 & 0.91 & 0.83 & 0.84 & 0.70 & 0.93 & 0.94 & 0.74 & 0.87 & 0.76 & 0.93 & 0.96 & 0.64 \\ 
   & Relaxed & 0.84 & 0.75 & 0.89 & 0.92 & 1.01 & 0.87 & 0.82 & 0.90 & 0.95 & 0.87 & 0.88 & 0.84 & 0.90 & 0.95 & 1.03 \\ 
  0.4 & MCP & 0.81 & 0.66 & 0.89 & 0.89 & 0.86 & 0.82 & 0.71 & 0.89 & 0.91 & 0.78 & 0.83 & 0.76 & 0.88 & 0.92 & 0.74 \\ 
   & SIS-SCAD & 0.79 & 0.61 & 0.89 & 0.88 & 0.88 & 0.80 & 0.68 & 0.87 & 0.89 & 0.86 & 0.81 & 0.72 & 0.87 & 0.89 & 0.86 \\ 
   & RuleFit & 0.80 & 0.66 & 0.88 & 0.87 & 1.06 & 0.82 & 0.72 & 0.87 & 0.89 & 1.05 & 0.81 & 0.72 & 0.87 & 0.88 & 1.09 \\ 
   & RE-Lasso-100 & 0.87 & 0.77 & 0.92 & 0.94 & 0.62 & 0.90 & 0.86 & 0.92 & 0.97 & 0.45 & 0.93 & 0.89 & 0.95 & 0.99 & 0.34 \\ 
   & RE-EN-100 & 0.87 & 0.78 & 0.91 & 0.94 & 0.62 & 0.90 & 0.85 & 0.93 & 0.97 & 0.45 & 0.93 & 0.90 & 0.95 & 0.99 & 0.32 \\ 
   & RGLM-100 & 0.86 & 0.71 & 0.94 & 0.94 & 0.72 & 0.89 & 0.80 & 0.95 & 0.97 & 0.65 & 0.93 & 0.85 & 0.97 & 0.99 & 0.60 \\ 
   & RF-500 & 0.87 & 0.76 & 0.92 & 0.94 & 0.62 & 0.90 & 0.83 & 0.93 & 0.97 & 0.56 & 0.92 & 0.87 & 0.95 & 0.98 & 0.52 \\ 
   & XGB & 0.81 & 0.68 & 0.88 & 0.89 & 0.84 & 0.83 & 0.74 & 0.89 & 0.92 & 0.75 & 0.84 & 0.76 & 0.89 & 0.92 & 0.72 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}\rule{0pt}{3ex} & Split-Lasso-10 & 0.88 & 0.70 & 0.94 & 0.95 & 0.55 & 0.91 & 0.76 & 0.97 & 0.97 & 0.41 & 0.94 & 0.86 & 0.97 & 0.99 & 0.29 \\ 
   & Split-EN-10 & 0.88 & 0.70 & 0.94 & 0.95 & 0.55 & 0.91 & 0.76 & 0.97 & 0.98 & 0.40 & 0.94 & 0.87 & 0.97 & 0.99 & 0.28 \\ 
   & Lasso & 0.86 & 0.63 & 0.93 & 0.93 & 0.66 & 0.88 & 0.68 & 0.95 & 0.95 & 0.56 & 0.90 & 0.78 & 0.95 & 0.97 & 0.46 \\ 
   & Elastic Net & 0.87 & 0.66 & 0.94 & 0.94 & 0.61 & 0.89 & 0.72 & 0.96 & 0.96 & 0.50 & 0.92 & 0.82 & 0.96 & 0.98 & 0.37 \\ 
   & Adaptive & 0.82 & 0.36 & 0.97 & 0.87 & 0.79 & 0.82 & 0.41 & 0.98 & 0.94 & 0.72 & 0.87 & 0.59 & 0.97 & 0.95 & 0.62 \\ 
   & Relaxed & 0.86 & 0.66 & 0.92 & 0.92 & 0.92 & 0.88 & 0.70 & 0.94 & 0.95 & 0.73 & 0.89 & 0.78 & 0.93 & 0.96 & 0.88 \\ 
  0.3 & MCP & 0.82 & 0.46 & 0.93 & 0.87 & 0.81 & 0.82 & 0.50 & 0.94 & 0.89 & 0.81 & 0.84 & 0.60 & 0.93 & 0.91 & 0.72 \\ 
   & SIS-SCAD & 0.81 & 0.39 & 0.95 & 0.88 & 0.82 & 0.81 & 0.42 & 0.95 & 0.88 & 0.81 & 0.81 & 0.50 & 0.94 & 0.89 & 0.79 \\ 
   & RuleFit & 0.83 & 0.56 & 0.92 & 0.86 & 1.04 & 0.83 & 0.51 & 0.95 & 0.89 & 0.92 & 0.84 & 0.59 & 0.94 & 0.88 & 1.00 \\ 
   & RE-Lasso-100 & 0.88 & 0.72 & 0.93 & 0.95 & 0.54 & 0.90 & 0.74 & 0.97 & 0.97 & 0.43 & 0.93 & 0.84 & 0.97 & 0.99 & 0.32 \\ 
   & RE-EN-100 & 0.88 & 0.73 & 0.93 & 0.95 & 0.54 & 0.91 & 0.76 & 0.96 & 0.97 & 0.41 & 0.94 & 0.86 & 0.97 & 0.99 & 0.30 \\ 
   & RGLM-100 & 0.86 & 0.56 & 0.96 & 0.95 & 0.64 & 0.88 & 0.59 & 0.99 & 0.97 & 0.59 & 0.92 & 0.72 & 0.99 & 0.99 & 0.54 \\ 
   & RF-500 & 0.88 & 0.67 & 0.95 & 0.95 & 0.56 & 0.89 & 0.68 & 0.97 & 0.97 & 0.52 & 0.92 & 0.78 & 0.98 & 0.98 & 0.47 \\ 
   & XGB & 0.84 & 0.59 & 0.92 & 0.89 & 0.77 & 0.84 & 0.57 & 0.94 & 0.91 & 0.73 & 0.85 & 0.64 & 0.93 & 0.92 & 0.72 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} & \textbf{ACC} & \textbf{SNS} & \textbf{SPC} & \textbf{AUC} & \textbf{TSL} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \rule{0pt}{3ex} & Split-Lasso-10 & 0.91 & 0.48 & 0.98 & 0.96 & 0.44 & 0.93 & 0.66 & 0.98 & 0.98 & 0.31 & 0.95 & 0.81 & 0.98 & 0.99 & 0.25 \\ 
   & Split-EN-10 & 0.91 & 0.49 & 0.98 & 0.96 & 0.43 & 0.93 & 0.67 & 0.98 & 0.98 & 0.30 & 0.95 & 0.83 & 0.98 & 0.99 & 0.23 \\ 
   & Lasso & 0.90 & 0.44 & 0.98 & 0.93 & 0.50 & 0.91 & 0.55 & 0.97 & 0.95 & 0.43 & 0.92 & 0.70 & 0.97 & 0.97 & 0.38 \\ 
   & Elastic Net & 0.90 & 0.47 & 0.98 & 0.94 & 0.46 & 0.92 & 0.59 & 0.98 & 0.97 & 0.37 & 0.93 & 0.74 & 0.97 & 0.98 & 0.31 \\ 
   & Adaptive & 0.86 & 0.07 & 1.00 & 0.79 & 0.72 & 0.88 & 0.19 & 0.99 & 0.91 & 0.59 & 0.87 & 0.32 & 0.99 & 0.94 & 0.59 \\ 
   & Relaxed & 0.89 & 0.45 & 0.97 & 0.92 & 0.70 & 0.91 & 0.60 & 0.96 & 0.94 & 0.96 & 0.91 & 0.72 & 0.95 & 0.96 & 0.74 \\ 
  0.2 & MCP & 0.87 & 0.24 & 0.98 & 0.85 & 0.69 & 0.87 & 0.30 & 0.97 & 0.87 & 0.65 & 0.86 & 0.41 & 0.95 & 0.88 & 0.70 \\ 
   & SIS-SCAD & 0.86 & 0.14 & 0.99 & 0.86 & 0.68 & 0.87 & 0.22 & 0.98 & 0.88 & 0.65 & 0.85 & 0.29 & 0.97 & 0.89 & 0.67 \\ 
   & RuleFit & 0.87 & 0.36 & 0.96 & 0.82 & 0.96 & 0.87 & 0.41 & 0.95 & 0.81 & 1.07 & 0.87 & 0.47 & 0.95 & 0.85 & 1.00 \\ 
   & RE-Lasso-100 & 0.91 & 0.65 & 0.96 & 0.96 & 0.39 & 0.93 & 0.75 & 0.97 & 0.98 & 0.30 & 0.95 & 0.80 & 0.98 & 0.99 & 0.26 \\ 
   & RE-EN-100 & 0.91 & 0.66 & 0.96 & 0.96 & 0.39 & 0.94 & 0.76 & 0.97 & 0.98 & 0.30 & 0.95 & 0.83 & 0.98 & 0.99 & 0.25 \\ 
   & RGLM-100 & 0.89 & 0.33 & 0.99 & 0.95 & 0.48 & 0.91 & 0.42 & 0.99 & 0.98 & 0.42 & 0.92 & 0.55 & 1.00 & 0.99 & 0.44 \\ 
   & RF-500 & 0.90 & 0.44 & 0.99 & 0.95 & 0.45 & 0.92 & 0.51 & 0.99 & 0.97 & 0.39 & 0.93 & 0.65 & 0.99 & 0.98 & 0.39 \\ 
   & XGB & 0.88 & 0.39 & 0.97 & 0.91 & 0.58 & 0.88 & 0.44 & 0.95 & 0.92 & 0.58 & 0.87 & 0.54 & 0.95 & 0.91 & 0.63 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_1_100_1000_0.2.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 1, $\rho =$ 0.2, $n =$ 100, $p =$ 1000.}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:26:44 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.32 & 0.14 & 0.41 & 0.24 & 0.42 & 0.44 \\ 
   & Split-EN-10 & 0.32 & 0.14 & 0.47 & 0.24 & 0.48 & 0.43 \\ 
   & Lasso & 0.04 & 0.17 & 0.05 & 0.27 & 0.05 & 0.43 \\ 
   & Elastic Net & 0.06 & 0.17 & 0.08 & 0.26 & 0.07 & 0.42 \\ 
   & Adaptive & 0.04 & 0.17 & 0.05 & 0.27 & 0.05 & 0.44 \\ 
   & Relaxed & 0.04 & 0.17 & 0.05 & 0.27 & 0.05 & 0.44 \\ 
  0.4 & MCP & 0.02 & 0.19 & 0.02 & 0.28 & 0.01 & 0.43 \\ 
   & SIS-SCAD & 0.01 & 0.23 & 0.01 & 0.26 & 0.01 & 0.44 \\ 
   & RuleFit & 0.16 & 0.15 & 0.13 & 0.28 & 0.11 & 0.46 \\ 
   & RE-Lasso-100 & 0.65 & 0.11 & 0.56 & 0.21 & 0.54 & 0.41 \\ 
   & RE-EN-100 & 0.75 & 0.11 & 0.66 & 0.21 & 0.65 & 0.41 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.43 & 0.11 & 0.28 & 0.22 & 0.26 & 0.41 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.26 & 0.15 & 0.40 & 0.24 & 0.40 & 0.45 \\ 
   & Split-EN-10 & 0.28 & 0.14 & 0.47 & 0.24 & 0.48 & 0.44 \\ 
   & Lasso & 0.04 & 0.17 & 0.05 & 0.26 & 0.05 & 0.45 \\ 
   & Elastic Net & 0.06 & 0.17 & 0.07 & 0.25 & 0.07 & 0.45 \\ 
   & Adaptive & 0.04 & 0.17 & 0.05 & 0.25 & 0.04 & 0.44 \\ 
   & Relaxed & 0.04 & 0.18 & 0.05 & 0.26 & 0.04 & 0.45 \\ 
  0.3 & MCP & 0.02 & 0.19 & 0.02 & 0.27 & 0.01 & 0.44 \\ 
   & SIS-SCAD & 0.01 & 0.22 & 0.01 & 0.26 & 0.01 & 0.42 \\ 
   & RuleFit & 0.16 & 0.15 & 0.12 & 0.27 & 0.10 & 0.48 \\ 
   & RE-Lasso-100 & 0.62 & 0.11 & 0.53 & 0.21 & 0.51 & 0.41 \\ 
   & RE-EN-100 & 0.73 & 0.11 & 0.63 & 0.21 & 0.62 & 0.41 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.40 & 0.11 & 0.26 & 0.22 & 0.24 & 0.42 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.25 & 0.15 & 0.41 & 0.26 & 0.37 & 0.47 \\ 
   & Split-EN-10 & 0.28 & 0.14 & 0.48 & 0.24 & 0.45 & 0.46 \\ 
   & Lasso & 0.04 & 0.18 & 0.04 & 0.25 & 0.04 & 0.43 \\ 
   & Elastic Net & 0.05 & 0.18 & 0.07 & 0.25 & 0.06 & 0.43 \\ 
   & Adaptive & 0.04 & 0.19 & 0.04 & 0.24 & 0.04 & 0.43 \\ 
   & Relaxed & 0.04 & 0.20 & 0.04 & 0.24 & 0.04 & 0.44 \\ 
  0.2 & MCP & 0.02 & 0.21 & 0.01 & 0.25 & 0.01 & 0.47 \\ 
   & SIS-SCAD & 0.01 & 0.20 & 0.01 & 0.26 & 0.01 & 0.46 \\ 
   & RuleFit & 0.14 & 0.15 & 0.10 & 0.29 & 0.08 & 0.48 \\ 
   & RE-Lasso-100 & 0.57 & 0.11 & 0.47 & 0.21 & 0.46 & 0.40 \\ 
   & RE-EN-100 & 0.68 & 0.11 & 0.58 & 0.21 & 0.56 & 0.40 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.34 & 0.11 & 0.21 & 0.22 & 0.20 & 0.41 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_1_100_1000_0.5.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 1, $\rho =$ 0.5, $n =$ 100, $p =$ 1000.}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:26:45 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.20 & 0.14 & 0.33 & 0.25 & 0.33 & 0.46 \\ 
   & Split-EN-10 & 0.25 & 0.14 & 0.39 & 0.24 & 0.41 & 0.44 \\ 
   & Lasso & 0.04 & 0.15 & 0.04 & 0.23 & 0.04 & 0.41 \\ 
   & Elastic Net & 0.05 & 0.15 & 0.07 & 0.23 & 0.06 & 0.41 \\ 
   & Adaptive & 0.04 & 0.15 & 0.04 & 0.23 & 0.04 & 0.41 \\ 
   & Relaxed & 0.03 & 0.18 & 0.04 & 0.24 & 0.03 & 0.43 \\ 
  0.4 & MCP & 0.01 & 0.17 & 0.01 & 0.22 & 0.01 & 0.42 \\ 
   & SIS-SCAD & 0.01 & 0.20 & 0.01 & 0.21 & 0.00 & 0.40 \\ 
   & RuleFit & 0.14 & 0.17 & 0.10 & 0.28 & 0.08 & 0.46 \\ 
   & RE-Lasso-100 & 0.51 & 0.11 & 0.46 & 0.21 & 0.46 & 0.41 \\ 
   & RE-EN-100 & 0.65 & 0.11 & 0.58 & 0.21 & 0.58 & 0.41 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.32 & 0.11 & 0.20 & 0.22 & 0.18 & 0.40 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.22 & 0.15 & 0.36 & 0.27 & 0.34 & 0.48 \\ 
   & Split-EN-10 & 0.25 & 0.15 & 0.42 & 0.25 & 0.42 & 0.46 \\ 
   & Lasso & 0.03 & 0.15 & 0.04 & 0.23 & 0.03 & 0.41 \\ 
   & Elastic Net & 0.05 & 0.14 & 0.06 & 0.24 & 0.06 & 0.41 \\ 
   & Adaptive & 0.03 & 0.15 & 0.04 & 0.23 & 0.03 & 0.42 \\ 
   & Relaxed & 0.03 & 0.16 & 0.03 & 0.24 & 0.03 & 0.41 \\ 
  0.3 & MCP & 0.01 & 0.16 & 0.01 & 0.22 & 0.01 & 0.40 \\ 
   & SIS-SCAD & 0.01 & 0.18 & 0.01 & 0.22 & 0.00 & 0.40 \\ 
   & RuleFit & 0.13 & 0.17 & 0.09 & 0.29 & 0.07 & 0.46 \\ 
   & RE-Lasso-100 & 0.50 & 0.11 & 0.44 & 0.21 & 0.43 & 0.40 \\ 
   & RE-EN-100 & 0.62 & 0.10 & 0.57 & 0.21 & 0.56 & 0.40 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.29 & 0.11 & 0.19 & 0.22 & 0.17 & 0.40 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.26 & 0.16 & 0.38 & 0.29 & 0.35 & 0.52 \\ 
   & Split-EN-10 & 0.28 & 0.15 & 0.47 & 0.27 & 0.43 & 0.49 \\ 
   & Lasso & 0.03 & 0.15 & 0.03 & 0.23 & 0.03 & 0.43 \\ 
   & Elastic Net & 0.05 & 0.14 & 0.05 & 0.22 & 0.05 & 0.42 \\ 
   & Adaptive & 0.03 & 0.14 & 0.03 & 0.23 & 0.03 & 0.41 \\ 
   & Relaxed & 0.03 & 0.15 & 0.03 & 0.24 & 0.03 & 0.42 \\ 
  0.2 & MCP & 0.01 & 0.18 & 0.00 & 0.19 & 0.00 & 0.33 \\ 
   & SIS-SCAD & 0.01 & 0.20 & 0.00 & 0.20 & 0.00 & 0.36 \\ 
   & RuleFit & 0.10 & 0.17 & 0.08 & 0.32 & 0.07 & 0.50 \\ 
   & RE-Lasso-100 & 0.43 & 0.11 & 0.39 & 0.20 & 0.40 & 0.40 \\ 
   & RE-EN-100 & 0.57 & 0.10 & 0.52 & 0.20 & 0.53 & 0.40 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.25 & 0.11 & 0.15 & 0.21 & 0.15 & 0.41 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_1_100_1000_0.8.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 1, $\rho =$ 0.8, $n =$ 100, $p =$ 1000.} \label{tab:sim_sel_1_100_0.8}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:26:45 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.17 & 0.14 & 0.27 & 0.26 & 0.26 & 0.48 \\ 
   & Split-EN-10 & 0.22 & 0.13 & 0.37 & 0.24 & 0.38 & 0.45 \\ 
   & Lasso & 0.02 & 0.13 & 0.02 & 0.21 & 0.03 & 0.41 \\ 
   & Elastic Net & 0.04 & 0.13 & 0.05 & 0.21 & 0.05 & 0.41 \\ 
   & Adaptive & 0.02 & 0.14 & 0.02 & 0.21 & 0.03 & 0.40 \\ 
   & Relaxed & 0.02 & 0.13 & 0.02 & 0.20 & 0.02 & 0.41 \\ 
  0.4 & MCP & 0.01 & 0.13 & 0.00 & 0.16 & 0.00 & 0.42 \\ 
   & SIS-SCAD & 0.01 & 0.17 & 0.00 & 0.16 & 0.00 & 0.41 \\ 
   & RuleFit & 0.09 & 0.16 & 0.07 & 0.36 & 0.06 & 0.52 \\ 
   & RE-Lasso-100 & 0.39 & 0.11 & 0.35 & 0.21 & 0.36 & 0.40 \\ 
   & RE-EN-100 & 0.57 & 0.10 & 0.53 & 0.20 & 0.54 & 0.41 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.24 & 0.11 & 0.14 & 0.20 & 0.14 & 0.41 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.21 & 0.16 & 0.35 & 0.32 & 0.29 & 0.55 \\ 
   & Split-EN-10 & 0.27 & 0.14 & 0.44 & 0.29 & 0.41 & 0.52 \\ 
   & Lasso & 0.02 & 0.13 & 0.03 & 0.22 & 0.02 & 0.41 \\ 
   & Elastic Net & 0.03 & 0.12 & 0.06 & 0.22 & 0.05 & 0.42 \\ 
   & Adaptive & 0.02 & 0.13 & 0.02 & 0.21 & 0.02 & 0.42 \\ 
   & Relaxed & 0.02 & 0.14 & 0.02 & 0.22 & 0.02 & 0.40 \\ 
  0.3 & MCP & 0.00 & 0.14 & 0.00 & 0.22 & 0.00 & 0.44 \\ 
   & SIS-SCAD & 0.01 & 0.15 & 0.00 & 0.23 & 0.00 & 0.35 \\ 
   & RuleFit & 0.08 & 0.17 & 0.07 & 0.36 & 0.05 & 0.55 \\ 
   & RE-Lasso-100 & 0.38 & 0.11 & 0.34 & 0.20 & 0.34 & 0.40 \\ 
   & RE-EN-100 & 0.54 & 0.10 & 0.51 & 0.21 & 0.51 & 0.40 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.22 & 0.11 & 0.14 & 0.21 & 0.13 & 0.41 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.29 & 0.17 & 0.41 & 0.37 & 0.34 & 0.59 \\ 
   & Split-EN-10 & 0.35 & 0.16 & 0.52 & 0.33 & 0.45 & 0.56 \\ 
   & Lasso & 0.02 & 0.12 & 0.02 & 0.22 & 0.02 & 0.42 \\ 
   & Elastic Net & 0.03 & 0.12 & 0.05 & 0.22 & 0.05 & 0.41 \\ 
   & Adaptive & 0.02 & 0.13 & 0.02 & 0.21 & 0.02 & 0.41 \\ 
   & Relaxed & 0.02 & 0.11 & 0.02 & 0.21 & 0.02 & 0.41 \\ 
  0.2 & MCP & 0.00 & 0.10 & 0.00 & 0.27 & 0.00 & 0.57 \\ 
   & SIS-SCAD & 0.00 & 0.10 & 0.00 & 0.15 & 0.00 & 0.46 \\ 
   & RuleFit & 0.07 & 0.19 & 0.05 & 0.35 & 0.04 & 0.54 \\ 
   & RE-Lasso-100 & 0.32 & 0.11 & 0.31 & 0.21 & 0.32 & 0.41 \\ 
   & RE-EN-100 & 0.49 & 0.10 & 0.49 & 0.20 & 0.49 & 0.40 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.17 & 0.11 & 0.12 & 0.21 & 0.12 & 0.41 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_1_50_1000_0.2.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 1, $\rho =$ 0.2, $n =$ 50, $p =$ 1000.} \label{tab:sim_sel_1_50_0.2}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:26:44 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.18 & 0.14 & 0.29 & 0.25 & 0.28 & 0.45 \\ 
   & Split-EN-10 & 0.22 & 0.14 & 0.35 & 0.24 & 0.36 & 0.44 \\ 
   & Lasso & 0.02 & 0.15 & 0.03 & 0.24 & 0.03 & 0.43 \\ 
   & Elastic Net & 0.04 & 0.15 & 0.05 & 0.24 & 0.05 & 0.43 \\ 
   & Adaptive & 0.02 & 0.16 & 0.03 & 0.25 & 0.03 & 0.42 \\ 
   & Relaxed & 0.02 & 0.16 & 0.03 & 0.23 & 0.02 & 0.42 \\ 
  0.4 & MCP & 0.01 & 0.14 & 0.01 & 0.27 & 0.01 & 0.44 \\ 
   & SIS-SCAD & 0.01 & 0.19 & 0.00 & 0.22 & 0.00 & 0.46 \\ 
   & RuleFit & 0.09 & 0.16 & 0.07 & 0.31 & 0.06 & 0.48 \\ 
   & RE-Lasso-100 & 0.44 & 0.11 & 0.42 & 0.21 & 0.41 & 0.41 \\ 
   & RE-EN-100 & 0.57 & 0.10 & 0.57 & 0.21 & 0.56 & 0.41 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.23 & 0.12 & 0.17 & 0.21 & 0.16 & 0.41 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.16 & 0.15 & 0.27 & 0.25 & 0.27 & 0.46 \\ 
   & Split-EN-10 & 0.21 & 0.15 & 0.35 & 0.24 & 0.35 & 0.45 \\ 
   & Lasso & 0.02 & 0.13 & 0.03 & 0.25 & 0.03 & 0.43 \\ 
   & Elastic Net & 0.03 & 0.15 & 0.05 & 0.23 & 0.05 & 0.42 \\ 
   & Adaptive & 0.02 & 0.15 & 0.03 & 0.24 & 0.03 & 0.43 \\ 
   & Relaxed & 0.02 & 0.15 & 0.03 & 0.26 & 0.02 & 0.44 \\ 
  0.3 & MCP & 0.01 & 0.12 & 0.01 & 0.26 & 0.01 & 0.45 \\ 
   & SIS-SCAD & 0.00 & 0.17 & 0.00 & 0.27 & 0.00 & 0.50 \\ 
   & RuleFit & 0.09 & 0.18 & 0.07 & 0.34 & 0.06 & 0.51 \\ 
   & RE-Lasso-100 & 0.42 & 0.11 & 0.40 & 0.21 & 0.39 & 0.41 \\ 
   & RE-EN-100 & 0.55 & 0.11 & 0.55 & 0.21 & 0.52 & 0.41 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.21 & 0.11 & 0.15 & 0.21 & 0.15 & 0.40 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.14 & 0.15 & 0.26 & 0.27 & 0.24 & 0.47 \\ 
   & Split-EN-10 & 0.18 & 0.14 & 0.33 & 0.25 & 0.32 & 0.46 \\ 
   & Lasso & 0.02 & 0.14 & 0.02 & 0.24 & 0.02 & 0.40 \\ 
   & Elastic Net & 0.03 & 0.14 & 0.04 & 0.24 & 0.04 & 0.40 \\ 
   & Adaptive & 0.02 & 0.14 & 0.02 & 0.25 & 0.02 & 0.41 \\ 
   & Relaxed & 0.02 & 0.12 & 0.02 & 0.22 & 0.02 & 0.42 \\ 
  0.2 & MCP & 0.01 & 0.18 & 0.00 & 0.26 & 0.00 & 0.41 \\ 
   & SIS-SCAD & 0.00 & 0.18 & 0.00 & 0.24 & 0.00 & 0.37 \\ 
   & RuleFit & 0.08 & 0.21 & 0.06 & 0.39 & 0.04 & 0.54 \\ 
   & RE-Lasso-100 & 0.39 & 0.11 & 0.37 & 0.22 & 0.35 & 0.40 \\ 
   & RE-EN-100 & 0.51 & 0.10 & 0.49 & 0.21 & 0.49 & 0.41 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.17 & 0.11 & 0.13 & 0.22 & 0.13 & 0.42 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_1_50_1000_0.5.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 1, $\rho =$ 0.5, $n =$ 50, $p =$ 1000.}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:26:44 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.17 & 0.14 & 0.23 & 0.25 & 0.22 & 0.46 \\ 
   & Split-EN-10 & 0.20 & 0.13 & 0.31 & 0.23 & 0.30 & 0.45 \\ 
   & Lasso & 0.02 & 0.12 & 0.02 & 0.21 & 0.02 & 0.41 \\ 
   & Elastic Net & 0.04 & 0.13 & 0.05 & 0.21 & 0.05 & 0.41 \\ 
   & Adaptive & 0.02 & 0.13 & 0.02 & 0.20 & 0.02 & 0.40 \\ 
   & Relaxed & 0.02 & 0.12 & 0.02 & 0.19 & 0.02 & 0.41 \\ 
  0.4 & MCP & 0.01 & 0.12 & 0.00 & 0.15 & 0.01 & 0.49 \\ 
   & SIS-SCAD & 0.00 & 0.08 & 0.00 & 0.19 & 0.00 & 0.43 \\ 
   & RuleFit & 0.07 & 0.18 & 0.05 & 0.34 & 0.04 & 0.52 \\ 
   & RE-Lasso-100 & 0.37 & 0.11 & 0.36 & 0.21 & 0.36 & 0.41 \\ 
   & RE-EN-100 & 0.49 & 0.10 & 0.51 & 0.20 & 0.52 & 0.41 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.16 & 0.11 & 0.12 & 0.20 & 0.12 & 0.40 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.16 & 0.16 & 0.25 & 0.28 & 0.23 & 0.50 \\ 
   & Split-EN-10 & 0.20 & 0.14 & 0.32 & 0.26 & 0.32 & 0.47 \\ 
   & Lasso & 0.02 & 0.12 & 0.02 & 0.22 & 0.02 & 0.41 \\ 
   & Elastic Net & 0.04 & 0.13 & 0.04 & 0.22 & 0.05 & 0.42 \\ 
   & Adaptive & 0.02 & 0.13 & 0.02 & 0.24 & 0.02 & 0.42 \\ 
   & Relaxed & 0.02 & 0.14 & 0.02 & 0.22 & 0.02 & 0.42 \\ 
  0.3 & MCP & 0.00 & 0.14 & 0.00 & 0.21 & 0.00 & 0.38 \\ 
   & SIS-SCAD & 0.00 & 0.13 & 0.00 & 0.22 & 0.00 & 0.38 \\ 
   & RuleFit & 0.08 & 0.23 & 0.05 & 0.36 & 0.04 & 0.55 \\ 
   & RE-Lasso-100 & 0.34 & 0.11 & 0.35 & 0.21 & 0.34 & 0.41 \\ 
   & RE-EN-100 & 0.49 & 0.11 & 0.50 & 0.21 & 0.50 & 0.40 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.16 & 0.12 & 0.13 & 0.21 & 0.12 & 0.40 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.17 & 0.16 & 0.25 & 0.29 & 0.24 & 0.52 \\ 
   & Split-EN-10 & 0.21 & 0.15 & 0.34 & 0.27 & 0.34 & 0.49 \\ 
   & Lasso & 0.02 & 0.14 & 0.02 & 0.21 & 0.02 & 0.44 \\ 
   & Elastic Net & 0.03 & 0.13 & 0.04 & 0.21 & 0.04 & 0.43 \\ 
   & Adaptive & 0.02 & 0.13 & 0.02 & 0.22 & 0.02 & 0.43 \\ 
   & Relaxed & 0.02 & 0.14 & 0.01 & 0.21 & 0.02 & 0.43 \\ 
  0.2 & MCP & 0.00 & 0.12 & 0.00 & 0.26 & 0.00 & 0.40 \\ 
   & SIS-SCAD & 0.00 & 0.11 & 0.00 & 0.25 & 0.00 & 0.40 \\ 
   & RuleFit & 0.06 & 0.22 & 0.04 & 0.33 & 0.03 & 0.56 \\ 
   & RE-Lasso-100 & 0.32 & 0.11 & 0.32 & 0.21 & 0.32 & 0.41 \\ 
   & RE-EN-100 & 0.46 & 0.11 & 0.48 & 0.21 & 0.49 & 0.41 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.14 & 0.11 & 0.11 & 0.21 & 0.11 & 0.41 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_1_50_1000_0.8.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 1, $\rho =$ 0.8, $n =$ 50, $p =$ 1000.}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:26:44 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.13 & 0.13 & 0.20 & 0.27 & 0.18 & 0.50 \\ 
   & Split-EN-10 & 0.19 & 0.13 & 0.32 & 0.24 & 0.30 & 0.46 \\ 
   & Lasso & 0.01 & 0.11 & 0.01 & 0.18 & 0.02 & 0.39 \\ 
   & Elastic Net & 0.03 & 0.11 & 0.04 & 0.21 & 0.04 & 0.40 \\ 
   & Adaptive & 0.01 & 0.11 & 0.02 & 0.19 & 0.02 & 0.38 \\ 
   & Relaxed & 0.01 & 0.11 & 0.01 & 0.17 & 0.01 & 0.40 \\ 
  0.4 & MCP & 0.00 & 0.17 & 0.00 & 0.19 & 0.00 & 0.58 \\ 
   & SIS-SCAD & 0.00 & 0.16 & 0.00 & 0.17 & 0.00 & 0.41 \\ 
   & RuleFit & 0.04 & 0.24 & 0.02 & 0.48 & 0.01 & 0.72 \\ 
   & RE-Lasso-100 & 0.27 & 0.11 & 0.28 & 0.21 & 0.27 & 0.40 \\ 
   & RE-EN-100 & 0.45 & 0.10 & 0.47 & 0.20 & 0.47 & 0.40 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.12 & 0.11 & 0.10 & 0.21 & 0.10 & 0.40 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.14 & 0.14 & 0.23 & 0.31 & 0.21 & 0.53 \\ 
   & Split-EN-10 & 0.16 & 0.14 & 0.33 & 0.27 & 0.33 & 0.50 \\ 
   & Lasso & 0.01 & 0.11 & 0.02 & 0.21 & 0.02 & 0.39 \\ 
   & Elastic Net & 0.02 & 0.10 & 0.04 & 0.22 & 0.04 & 0.40 \\ 
   & Adaptive & 0.01 & 0.11 & 0.01 & 0.20 & 0.02 & 0.41 \\ 
   & Relaxed & 0.01 & 0.11 & 0.01 & 0.22 & 0.01 & 0.40 \\ 
  0.3 & MCP & 0.00 & 0.15 & 0.00 & 0.24 & 0.00 & 0.44 \\ 
   & SIS-SCAD & 0.00 & 0.06 & 0.00 & 0.19 & 0.00 & 0.36 \\ 
   & RuleFit & 0.04 & 0.20 & 0.02 & 0.51 & 0.01 & 0.64 \\ 
   & RE-Lasso-100 & 0.25 & 0.10 & 0.26 & 0.21 & 0.27 & 0.41 \\ 
   & RE-EN-100 & 0.44 & 0.10 & 0.46 & 0.20 & 0.47 & 0.40 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.12 & 0.10 & 0.10 & 0.20 & 0.10 & 0.41 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.22 & 0.19 & 0.28 & 0.37 & 0.25 & 0.60 \\ 
   & Split-EN-10 & 0.28 & 0.16 & 0.39 & 0.32 & 0.36 & 0.55 \\ 
   & Lasso & 0.01 & 0.14 & 0.01 & 0.21 & 0.01 & 0.41 \\ 
   & Elastic Net & 0.03 & 0.13 & 0.04 & 0.20 & 0.04 & 0.40 \\ 
   & Adaptive & 0.01 & 0.13 & 0.01 & 0.22 & 0.01 & 0.42 \\ 
   & Relaxed & 0.01 & 0.12 & 0.01 & 0.25 & 0.01 & 0.47 \\ 
  0.2 & MCP & 0.00 & 0.17 & 0.00 & 0.32 & 0.00 & 0.52 \\ 
   & SIS-SCAD & 0.00 & 0.08 & 0.00 & 0.25 & 0.00 & 0.53 \\ 
   & RuleFit & 0.04 & 0.23 & 0.03 & 0.47 & 0.02 & 0.64 \\ 
   & RE-Lasso-100 & 0.23 & 0.11 & 0.24 & 0.21 & 0.23 & 0.41 \\ 
   & RE-EN-100 & 0.43 & 0.10 & 0.45 & 0.21 & 0.44 & 0.40 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.11 & 0.11 & 0.08 & 0.20 & 0.08 & 0.41 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_2b_100_1000_0.5_0.2.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 2, $\rho_1 =$ 0.5, $\rho_2 =$ 0.2, $n =$ 100, $p =$ 1000.}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:26:57 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.68 & 0.25 & 0.59 & 0.38 & 0.46 & 0.63 \\ 
   & Split-EN-10 & 0.72 & 0.25 & 0.67 & 0.36 & 0.56 & 0.60 \\ 
   & Lasso & 0.15 & 0.60 & 0.11 & 0.67 & 0.07 & 0.83 \\ 
   & Elastic Net & 0.21 & 0.55 & 0.16 & 0.64 & 0.11 & 0.81 \\ 
   & Adaptive & 0.15 & 0.56 & 0.10 & 0.66 & 0.07 & 0.82 \\ 
   & Relaxed & 0.14 & 0.66 & 0.10 & 0.74 & 0.06 & 0.89 \\ 
  0.4 & MCP & 0.06 & 0.70 & 0.04 & 0.81 & 0.02 & 0.90 \\ 
   & SIS-SCAD & 0.04 & 0.80 & 0.02 & 0.92 & 0.01 & 0.92 \\ 
   & RuleFit & 0.32 & 0.43 & 0.22 & 0.71 & 0.14 & 0.87 \\ 
   & RE-Lasso-100 & 0.81 & 0.15 & 0.75 & 0.32 & 0.63 & 0.59 \\ 
   & RE-EN-100 & 0.89 & 0.13 & 0.84 & 0.28 & 0.75 & 0.55 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.83 & 0.34 & 0.62 & 0.71 & 0.39 & 0.97 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.60 & 0.31 & 0.58 & 0.40 & 0.45 & 0.61 \\ 
   & Split-EN-10 & 0.70 & 0.27 & 0.68 & 0.36 & 0.56 & 0.59 \\ 
   & Lasso & 0.15 & 0.58 & 0.10 & 0.70 & 0.07 & 0.84 \\ 
   & Elastic Net & 0.20 & 0.53 & 0.16 & 0.66 & 0.11 & 0.80 \\ 
   & Adaptive & 0.14 & 0.55 & 0.10 & 0.69 & 0.07 & 0.82 \\ 
   & Relaxed & 0.13 & 0.69 & 0.10 & 0.76 & 0.06 & 0.89 \\ 
  0.3 & MCP & 0.05 & 0.74 & 0.03 & 0.81 & 0.02 & 0.92 \\ 
   & SIS-SCAD & 0.04 & 0.85 & 0.02 & 0.93 & 0.01 & 0.94 \\ 
   & RuleFit & 0.29 & 0.43 & 0.21 & 0.71 & 0.13 & 0.86 \\ 
   & RE-Lasso-100 & 0.80 & 0.16 & 0.72 & 0.34 & 0.61 & 0.59 \\ 
   & RE-EN-100 & 0.87 & 0.14 & 0.83 & 0.30 & 0.73 & 0.54 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.79 & 0.34 & 0.57 & 0.72 & 0.37 & 0.97 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.57 & 0.31 & 0.57 & 0.39 & 0.42 & 0.60 \\ 
   & Split-EN-10 & 0.66 & 0.28 & 0.68 & 0.36 & 0.52 & 0.57 \\ 
   & Lasso & 0.12 & 0.57 & 0.09 & 0.72 & 0.06 & 0.80 \\ 
   & Elastic Net & 0.18 & 0.55 & 0.15 & 0.66 & 0.10 & 0.79 \\ 
   & Adaptive & 0.12 & 0.59 & 0.09 & 0.70 & 0.06 & 0.80 \\ 
   & Relaxed & 0.10 & 0.70 & 0.09 & 0.80 & 0.05 & 0.88 \\ 
  0.2 & MCP & 0.03 & 0.76 & 0.02 & 0.87 & 0.01 & 0.92 \\ 
   & SIS-SCAD & 0.03 & 0.83 & 0.02 & 0.94 & 0.01 & 0.98 \\ 
   & RuleFit & 0.26 & 0.45 & 0.17 & 0.71 & 0.11 & 0.84 \\ 
   & RE-Lasso-100 & 0.77 & 0.17 & 0.69 & 0.36 & 0.57 & 0.59 \\ 
   & RE-EN-100 & 0.86 & 0.15 & 0.81 & 0.31 & 0.69 & 0.55 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.71 & 0.37 & 0.51 & 0.74 & 0.33 & 0.96 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_2b_100_1000_0.8_0.2.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 2, $\rho_1 =$ 0.8, $\rho_2 =$ 0.2, $n =$ 100, $p =$ 1000.}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:26:57 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.65 & 0.23 & 0.51 & 0.36 & 0.37 & 0.55 \\ 
   & Split-EN-10 & 0.82 & 0.20 & 0.72 & 0.37 & 0.55 & 0.57 \\ 
   & Lasso & 0.12 & 0.48 & 0.08 & 0.58 & 0.05 & 0.65 \\ 
   & Elastic Net & 0.22 & 0.50 & 0.16 & 0.61 & 0.10 & 0.71 \\ 
   & Adaptive & 0.12 & 0.50 & 0.08 & 0.55 & 0.05 & 0.64 \\ 
   & Relaxed & 0.09 & 0.69 & 0.06 & 0.84 & 0.04 & 0.87 \\ 
  0.4 & MCP & 0.03 & 0.52 & 0.02 & 0.69 & 0.01 & 0.77 \\ 
   & SIS-SCAD & 0.04 & 0.86 & 0.02 & 0.94 & 0.01 & 0.96 \\ 
   & RuleFit & 0.25 & 0.49 & 0.17 & 0.73 & 0.10 & 0.84 \\ 
   & RE-Lasso-100 & 0.77 & 0.15 & 0.66 & 0.29 & 0.52 & 0.47 \\ 
   & RE-EN-100 & 0.91 & 0.14 & 0.85 & 0.28 & 0.71 & 0.48 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.72 & 0.42 & 0.51 & 0.86 & 0.30 & 1.00 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.63 & 0.22 & 0.50 & 0.36 & 0.35 & 0.52 \\ 
   & Split-EN-10 & 0.79 & 0.23 & 0.68 & 0.36 & 0.52 & 0.56 \\ 
   & Lasso & 0.11 & 0.52 & 0.08 & 0.60 & 0.04 & 0.67 \\ 
   & Elastic Net & 0.22 & 0.56 & 0.16 & 0.61 & 0.10 & 0.72 \\ 
   & Adaptive & 0.11 & 0.48 & 0.08 & 0.58 & 0.04 & 0.67 \\ 
   & Relaxed & 0.09 & 0.71 & 0.07 & 0.77 & 0.04 & 0.86 \\ 
  0.3 & MCP & 0.02 & 0.62 & 0.01 & 0.77 & 0.00 & 0.77 \\ 
   & SIS-SCAD & 0.03 & 0.88 & 0.02 & 0.96 & 0.01 & 0.99 \\ 
   & RuleFit & 0.23 & 0.50 & 0.15 & 0.73 & 0.08 & 0.82 \\ 
   & RE-Lasso-100 & 0.75 & 0.16 & 0.63 & 0.29 & 0.49 & 0.47 \\ 
   & RE-EN-100 & 0.90 & 0.15 & 0.82 & 0.29 & 0.70 & 0.49 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.70 & 0.44 & 0.47 & 0.85 & 0.29 & 1.00 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.62 & 0.22 & 0.50 & 0.37 & 0.35 & 0.53 \\ 
   & Split-EN-10 & 0.78 & 0.23 & 0.66 & 0.37 & 0.51 & 0.55 \\ 
   & Lasso & 0.10 & 0.49 & 0.06 & 0.58 & 0.04 & 0.69 \\ 
   & Elastic Net & 0.20 & 0.53 & 0.14 & 0.63 & 0.09 & 0.72 \\ 
   & Adaptive & 0.10 & 0.46 & 0.06 & 0.56 & 0.04 & 0.69 \\ 
   & Relaxed & 0.09 & 0.61 & 0.06 & 0.77 & 0.03 & 0.86 \\ 
  0.2 & MCP & 0.01 & 0.73 & 0.01 & 0.87 & 0.00 & 0.91 \\ 
   & SIS-SCAD & 0.02 & 0.91 & 0.01 & 0.99 & 0.01 & 1.00 \\ 
   & RuleFit & 0.20 & 0.51 & 0.12 & 0.72 & 0.07 & 0.82 \\ 
   & RE-Lasso-100 & 0.72 & 0.17 & 0.59 & 0.30 & 0.45 & 0.49 \\ 
   & RE-EN-100 & 0.88 & 0.16 & 0.80 & 0.30 & 0.67 & 0.50 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.62 & 0.47 & 0.44 & 0.85 & 0.26 & 1.00 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_2b_100_1000_0.8_0.5.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 2, $\rho_1 =$ 0.8, $\rho_2 =$ 0.5, $n =$ 100, $p =$ 1000.} \label{tab:sim_sel_2_100_0.8_0.5}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:27:06 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.59 & 0.28 & 0.50 & 0.42 & 0.36 & 0.62 \\ 
   & Split-EN-10 & 0.70 & 0.29 & 0.67 & 0.40 & 0.53 & 0.61 \\ 
   & Lasso & 0.11 & 0.54 & 0.07 & 0.59 & 0.05 & 0.73 \\ 
   & Elastic Net & 0.19 & 0.53 & 0.15 & 0.61 & 0.10 & 0.76 \\ 
   & Adaptive & 0.11 & 0.51 & 0.07 & 0.60 & 0.05 & 0.72 \\ 
   & Relaxed & 0.09 & 0.67 & 0.07 & 0.73 & 0.04 & 0.83 \\ 
  0.4 & MCP & 0.03 & 0.55 & 0.02 & 0.70 & 0.01 & 0.71 \\ 
   & SIS-SCAD & 0.04 & 0.85 & 0.02 & 0.93 & 0.01 & 0.96 \\ 
   & RuleFit & 0.23 & 0.46 & 0.16 & 0.70 & 0.09 & 0.80 \\ 
   & RE-Lasso-100 & 0.74 & 0.17 & 0.64 & 0.33 & 0.51 & 0.53 \\ 
   & RE-EN-100 & 0.88 & 0.15 & 0.81 & 0.31 & 0.70 & 0.53 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.75 & 0.41 & 0.50 & 0.80 & 0.30 & 0.99 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.56 & 0.29 & 0.50 & 0.39 & 0.36 & 0.59 \\ 
   & Split-EN-10 & 0.66 & 0.29 & 0.65 & 0.39 & 0.52 & 0.59 \\ 
   & Lasso & 0.10 & 0.49 & 0.07 & 0.60 & 0.04 & 0.74 \\ 
   & Elastic Net & 0.17 & 0.52 & 0.14 & 0.62 & 0.10 & 0.77 \\ 
   & Adaptive & 0.10 & 0.49 & 0.07 & 0.60 & 0.04 & 0.73 \\ 
   & Relaxed & 0.08 & 0.70 & 0.06 & 0.71 & 0.04 & 0.85 \\ 
  0.3 & MCP & 0.02 & 0.58 & 0.01 & 0.69 & 0.00 & 0.79 \\ 
   & SIS-SCAD & 0.03 & 0.84 & 0.01 & 0.95 & 0.01 & 0.97 \\ 
   & RuleFit & 0.21 & 0.43 & 0.14 & 0.68 & 0.08 & 0.82 \\ 
   & RE-Lasso-100 & 0.71 & 0.17 & 0.60 & 0.33 & 0.49 & 0.53 \\ 
   & RE-EN-100 & 0.86 & 0.15 & 0.80 & 0.31 & 0.68 & 0.53 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.72 & 0.42 & 0.46 & 0.80 & 0.29 & 0.99 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.59 & 0.25 & 0.49 & 0.38 & 0.36 & 0.56 \\ 
   & Split-EN-10 & 0.76 & 0.21 & 0.64 & 0.38 & 0.49 & 0.57 \\ 
   & Lasso & 0.09 & 0.52 & 0.06 & 0.60 & 0.04 & 0.75 \\ 
   & Elastic Net & 0.18 & 0.52 & 0.14 & 0.65 & 0.09 & 0.76 \\ 
   & Adaptive & 0.09 & 0.52 & 0.06 & 0.60 & 0.04 & 0.74 \\ 
   & Relaxed & 0.08 & 0.66 & 0.05 & 0.77 & 0.03 & 0.87 \\ 
  0.2 & MCP & 0.01 & 0.80 & 0.01 & 0.90 & 0.00 & 0.92 \\ 
   & SIS-SCAD & 0.02 & 0.92 & 0.01 & 0.98 & 0.01 & 1.00 \\ 
   & RuleFit & 0.19 & 0.48 & 0.11 & 0.71 & 0.07 & 0.84 \\ 
   & RE-Lasso-100 & 0.68 & 0.18 & 0.57 & 0.34 & 0.44 & 0.53 \\ 
   & RE-EN-100 & 0.85 & 0.16 & 0.77 & 0.32 & 0.65 & 0.53 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.65 & 0.45 & 0.41 & 0.80 & 0.26 & 0.97 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_2b_50_1000_0.5_0.2.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 2, $\rho_1 =$ 0.5, $\rho_2 =$ 0.2, $n =$ 50, $p =$ 1000.} \label{tab:sim_sel_2_50_0.5_0.2}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:26:57 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.51 & 0.35 & 0.45 & 0.48 & 0.34 & 0.67 \\ 
   & Split-EN-10 & 0.54 & 0.35 & 0.50 & 0.46 & 0.43 & 0.66 \\ 
   & Lasso & 0.11 & 0.59 & 0.07 & 0.73 & 0.05 & 0.82 \\ 
   & Elastic Net & 0.16 & 0.55 & 0.13 & 0.68 & 0.09 & 0.80 \\ 
   & Adaptive & 0.10 & 0.58 & 0.07 & 0.69 & 0.04 & 0.80 \\ 
   & Relaxed & 0.10 & 0.64 & 0.07 & 0.81 & 0.04 & 0.90 \\ 
  0.4 & MCP & 0.04 & 0.77 & 0.02 & 0.82 & 0.01 & 0.89 \\ 
   & SIS-SCAD & 0.02 & 0.83 & 0.01 & 0.91 & 0.01 & 0.96 \\ 
   & RuleFit & 0.18 & 0.44 & 0.12 & 0.64 & 0.07 & 0.79 \\ 
   & RE-Lasso-100 & 0.73 & 0.20 & 0.64 & 0.38 & 0.52 & 0.62 \\ 
   & RE-EN-100 & 0.84 & 0.17 & 0.78 & 0.33 & 0.67 & 0.57 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.56 & 0.40 & 0.41 & 0.72 & 0.26 & 0.92 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.48 & 0.36 & 0.41 & 0.46 & 0.31 & 0.64 \\ 
   & Split-EN-10 & 0.57 & 0.33 & 0.53 & 0.42 & 0.43 & 0.62 \\ 
   & Lasso & 0.09 & 0.58 & 0.07 & 0.70 & 0.04 & 0.80 \\ 
   & Elastic Net & 0.16 & 0.54 & 0.11 & 0.66 & 0.08 & 0.79 \\ 
   & Adaptive & 0.09 & 0.56 & 0.06 & 0.67 & 0.04 & 0.79 \\ 
   & Relaxed & 0.08 & 0.66 & 0.06 & 0.79 & 0.03 & 0.90 \\ 
  0.3 & MCP & 0.03 & 0.65 & 0.01 & 0.84 & 0.01 & 0.91 \\ 
   & SIS-SCAD & 0.02 & 0.89 & 0.01 & 0.95 & 0.01 & 0.98 \\ 
   & RuleFit & 0.17 & 0.46 & 0.11 & 0.69 & 0.06 & 0.81 \\ 
   & RE-Lasso-100 & 0.71 & 0.21 & 0.60 & 0.38 & 0.49 & 0.60 \\ 
   & RE-EN-100 & 0.83 & 0.17 & 0.76 & 0.33 & 0.65 & 0.55 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.53 & 0.40 & 0.37 & 0.68 & 0.25 & 0.92 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.51 & 0.35 & 0.39 & 0.48 & 0.29 & 0.66 \\ 
   & Split-EN-10 & 0.53 & 0.38 & 0.53 & 0.43 & 0.41 & 0.63 \\ 
   & Lasso & 0.09 & 0.60 & 0.06 & 0.72 & 0.03 & 0.83 \\ 
   & Elastic Net & 0.15 & 0.54 & 0.11 & 0.68 & 0.07 & 0.80 \\ 
   & Adaptive & 0.08 & 0.60 & 0.05 & 0.67 & 0.03 & 0.82 \\ 
   & Relaxed & 0.08 & 0.63 & 0.05 & 0.80 & 0.03 & 0.91 \\ 
  0.2 & MCP & 0.02 & 0.79 & 0.01 & 0.85 & 0.00 & 0.90 \\ 
   & SIS-SCAD & 0.02 & 0.88 & 0.01 & 0.96 & 0.01 & 1.00 \\ 
   & RuleFit & 0.15 & 0.55 & 0.08 & 0.76 & 0.05 & 0.89 \\ 
   & RE-Lasso-100 & 0.69 & 0.22 & 0.56 & 0.39 & 0.45 & 0.61 \\ 
   & RE-EN-100 & 0.80 & 0.18 & 0.72 & 0.33 & 0.62 & 0.57 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.49 & 0.43 & 0.33 & 0.67 & 0.22 & 0.89 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_2b_50_1000_0.8_0.2.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 2, $\rho_1 =$ 0.8, $\rho_2 =$ 0.2, $n =$ 50, $p =$ 1000.}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:26:57 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.53 & 0.28 & 0.39 & 0.41 & 0.26 & 0.57 \\ 
   & Split-EN-10 & 0.73 & 0.31 & 0.62 & 0.44 & 0.45 & 0.63 \\ 
   & Lasso & 0.08 & 0.51 & 0.05 & 0.55 & 0.03 & 0.66 \\ 
   & Elastic Net & 0.18 & 0.55 & 0.13 & 0.65 & 0.08 & 0.73 \\ 
   & Adaptive & 0.07 & 0.50 & 0.05 & 0.52 & 0.03 & 0.62 \\ 
   & Relaxed & 0.07 & 0.69 & 0.04 & 0.82 & 0.02 & 0.91 \\ 
  0.4 & MCP & 0.02 & 0.61 & 0.01 & 0.69 & 0.00 & 0.86 \\ 
   & SIS-SCAD & 0.02 & 0.91 & 0.01 & 0.96 & 0.01 & 0.99 \\ 
   & RuleFit & 0.14 & 0.51 & 0.06 & 0.85 & 0.02 & 0.96 \\ 
   & RE-Lasso-100 & 0.69 & 0.19 & 0.55 & 0.33 & 0.41 & 0.50 \\ 
   & RE-EN-100 & 0.89 & 0.17 & 0.79 & 0.32 & 0.66 & 0.51 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.52 & 0.50 & 0.35 & 0.84 & 0.21 & 0.99 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.51 & 0.30 & 0.37 & 0.42 & 0.26 & 0.58 \\ 
   & Split-EN-10 & 0.73 & 0.30 & 0.60 & 0.44 & 0.45 & 0.62 \\ 
   & Lasso & 0.07 & 0.48 & 0.05 & 0.56 & 0.03 & 0.70 \\ 
   & Elastic Net & 0.18 & 0.54 & 0.13 & 0.63 & 0.08 & 0.75 \\ 
   & Adaptive & 0.07 & 0.44 & 0.05 & 0.55 & 0.03 & 0.67 \\ 
   & Relaxed & 0.06 & 0.64 & 0.04 & 0.77 & 0.02 & 0.89 \\ 
  0.3 & MCP & 0.01 & 0.71 & 0.01 & 0.81 & 0.00 & 0.89 \\ 
   & SIS-SCAD & 0.02 & 0.98 & 0.01 & 0.99 & 0.00 & 1.00 \\ 
   & RuleFit & 0.11 & 0.63 & 0.05 & 0.91 & 0.02 & 0.97 \\ 
   & RE-Lasso-100 & 0.66 & 0.20 & 0.52 & 0.32 & 0.40 & 0.50 \\ 
   & RE-EN-100 & 0.86 & 0.18 & 0.77 & 0.32 & 0.65 & 0.52 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.50 & 0.51 & 0.34 & 0.82 & 0.21 & 1.00 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.49 & 0.31 & 0.36 & 0.43 & 0.25 & 0.58 \\ 
   & Split-EN-10 & 0.69 & 0.30 & 0.57 & 0.44 & 0.40 & 0.60 \\ 
   & Lasso & 0.07 & 0.50 & 0.04 & 0.63 & 0.02 & 0.65 \\ 
   & Elastic Net & 0.16 & 0.56 & 0.11 & 0.65 & 0.07 & 0.71 \\ 
   & Adaptive & 0.06 & 0.50 & 0.04 & 0.57 & 0.02 & 0.62 \\ 
   & Relaxed & 0.06 & 0.67 & 0.03 & 0.84 & 0.02 & 0.86 \\ 
  0.2 & MCP & 0.01 & 0.85 & 0.01 & 0.93 & 0.00 & 0.93 \\ 
   & SIS-SCAD & 0.02 & 0.99 & 0.01 & 1.00 & 0.00 & 1.00 \\ 
   & RuleFit & 0.11 & 0.79 & 0.07 & 0.94 & 0.04 & 0.98 \\ 
   & RE-Lasso-100 & 0.60 & 0.20 & 0.48 & 0.33 & 0.35 & 0.47 \\ 
   & RE-EN-100 & 0.84 & 0.19 & 0.75 & 0.33 & 0.62 & 0.51 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.45 & 0.51 & 0.30 & 0.81 & 0.18 & 0.96 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_2b_50_1000_0.8_0.5.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 2, $\rho_1 =$ 0.8, $\rho_2 =$ 0.5, $n =$ 50, $p =$ 1000.}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:27:06 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.45 & 0.35 & 0.35 & 0.47 & 0.26 & 0.63 \\ 
   & Split-EN-10 & 0.61 & 0.36 & 0.53 & 0.48 & 0.42 & 0.66 \\ 
   & Lasso & 0.08 & 0.52 & 0.05 & 0.57 & 0.03 & 0.70 \\ 
   & Elastic Net & 0.15 & 0.55 & 0.11 & 0.62 & 0.08 & 0.74 \\ 
   & Adaptive & 0.07 & 0.49 & 0.04 & 0.56 & 0.03 & 0.68 \\ 
   & Relaxed & 0.07 & 0.62 & 0.04 & 0.78 & 0.02 & 0.84 \\ 
  0.4 & MCP & 0.02 & 0.58 & 0.01 & 0.64 & 0.00 & 0.78 \\ 
   & SIS-SCAD & 0.02 & 0.88 & 0.01 & 0.94 & 0.01 & 0.99 \\ 
   & RuleFit & 0.14 & 0.52 & 0.06 & 0.85 & 0.02 & 0.96 \\ 
   & RE-Lasso-100 & 0.64 & 0.21 & 0.51 & 0.35 & 0.39 & 0.53 \\ 
   & RE-EN-100 & 0.83 & 0.18 & 0.74 & 0.33 & 0.63 & 0.54 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.53 & 0.50 & 0.33 & 0.76 & 0.20 & 0.94 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.48 & 0.34 & 0.36 & 0.46 & 0.26 & 0.63 \\ 
   & Split-EN-10 & 0.63 & 0.34 & 0.55 & 0.46 & 0.43 & 0.64 \\ 
   & Lasso & 0.07 & 0.48 & 0.04 & 0.58 & 0.03 & 0.72 \\ 
   & Elastic Net & 0.15 & 0.51 & 0.11 & 0.62 & 0.08 & 0.77 \\ 
   & Adaptive & 0.06 & 0.45 & 0.04 & 0.55 & 0.03 & 0.71 \\ 
   & Relaxed & 0.06 & 0.62 & 0.04 & 0.72 & 0.02 & 0.85 \\ 
  0.3 & MCP & 0.01 & 0.63 & 0.01 & 0.79 & 0.00 & 0.82 \\ 
   & SIS-SCAD & 0.02 & 0.94 & 0.01 & 0.97 & 0.00 & 0.99 \\ 
   & RuleFit & 0.11 & 0.61 & 0.05 & 0.89 & 0.02 & 0.97 \\ 
   & RE-Lasso-100 & 0.61 & 0.21 & 0.49 & 0.34 & 0.38 & 0.54 \\ 
   & RE-EN-100 & 0.80 & 0.18 & 0.73 & 0.33 & 0.62 & 0.54 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.48 & 0.50 & 0.32 & 0.75 & 0.21 & 0.94 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.49 & 0.32 & 0.37 & 0.45 & 0.25 & 0.61 \\ 
   & Split-EN-10 & 0.61 & 0.33 & 0.53 & 0.46 & 0.38 & 0.62 \\ 
   & Lasso & 0.06 & 0.48 & 0.04 & 0.65 & 0.02 & 0.63 \\ 
   & Elastic Net & 0.14 & 0.53 & 0.10 & 0.64 & 0.06 & 0.70 \\ 
   & Adaptive & 0.06 & 0.49 & 0.04 & 0.58 & 0.02 & 0.62 \\ 
   & Relaxed & 0.06 & 0.55 & 0.03 & 0.74 & 0.02 & 0.74 \\ 
  0.2 & MCP & 0.01 & 0.86 & 0.01 & 0.90 & 0.00 & 0.95 \\ 
   & SIS-SCAD & 0.01 & 0.94 & 0.01 & 0.99 & 0.00 & 0.98 \\ 
   & RuleFit & 0.10 & 0.72 & 0.06 & 0.85 & 0.03 & 0.89 \\ 
   & RE-Lasso-100 & 0.56 & 0.22 & 0.46 & 0.35 & 0.32 & 0.49 \\ 
   & RE-EN-100 & 0.79 & 0.20 & 0.70 & 0.34 & 0.58 & 0.52 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.43 & 0.49 & 0.29 & 0.74 & 0.17 & 0.85 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_3b_100_1000_0.5_0.2.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 3, $\rho_1 =$ 0.5, $\rho_2 =$ 0.2, $n =$ 100, $p =$ 1000.}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:27:17 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.40 & 0.22 & 0.49 & 0.30 & 0.42 & 0.48 \\ 
   & Split-EN-10 & 0.39 & 0.21 & 0.55 & 0.28 & 0.51 & 0.46 \\ 
   & Lasso & 0.09 & 0.37 & 0.08 & 0.41 & 0.05 & 0.49 \\ 
   & Elastic Net & 0.12 & 0.35 & 0.12 & 0.40 & 0.08 & 0.50 \\ 
   & Adaptive & 0.08 & 0.37 & 0.08 & 0.40 & 0.05 & 0.48 \\ 
   & Relaxed & 0.06 & 0.63 & 0.07 & 0.45 & 0.05 & 0.50 \\ 
  0.4 & MCP & 0.04 & 0.47 & 0.02 & 0.44 & 0.01 & 0.50 \\ 
   & SIS-SCAD & 0.03 & 0.64 & 0.02 & 0.66 & 0.01 & 0.62 \\ 
   & RuleFit & 0.22 & 0.24 & 0.18 & 0.39 & 0.12 & 0.52 \\ 
   & RE-Lasso-100 & 0.67 & 0.11 & 0.63 & 0.25 & 0.56 & 0.43 \\ 
   & RE-EN-100 & 0.75 & 0.10 & 0.72 & 0.23 & 0.67 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.46 & 0.13 & 0.39 & 0.32 & 0.30 & 0.49 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.32 & 0.25 & 0.49 & 0.31 & 0.44 & 0.49 \\ 
   & Split-EN-10 & 0.34 & 0.23 & 0.55 & 0.29 & 0.51 & 0.47 \\ 
   & Lasso & 0.09 & 0.38 & 0.08 & 0.40 & 0.05 & 0.51 \\ 
   & Elastic Net & 0.11 & 0.35 & 0.11 & 0.40 & 0.08 & 0.51 \\ 
   & Adaptive & 0.09 & 0.37 & 0.07 & 0.40 & 0.05 & 0.51 \\ 
   & Relaxed & 0.07 & 0.58 & 0.07 & 0.41 & 0.05 & 0.52 \\ 
  0.3 & MCP & 0.03 & 0.48 & 0.02 & 0.43 & 0.01 & 0.54 \\ 
   & SIS-SCAD & 0.03 & 0.65 & 0.01 & 0.59 & 0.01 & 0.66 \\ 
   & RuleFit & 0.20 & 0.22 & 0.16 & 0.38 & 0.12 & 0.54 \\ 
   & RE-Lasso-100 & 0.63 & 0.11 & 0.61 & 0.25 & 0.55 & 0.44 \\ 
   & RE-EN-100 & 0.72 & 0.10 & 0.70 & 0.24 & 0.65 & 0.43 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.44 & 0.14 & 0.36 & 0.32 & 0.29 & 0.50 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.29 & 0.24 & 0.45 & 0.30 & 0.41 & 0.49 \\ 
   & Split-EN-10 & 0.28 & 0.27 & 0.53 & 0.28 & 0.47 & 0.48 \\ 
   & Lasso & 0.08 & 0.40 & 0.06 & 0.36 & 0.04 & 0.48 \\ 
   & Elastic Net & 0.10 & 0.36 & 0.08 & 0.35 & 0.07 & 0.48 \\ 
   & Adaptive & 0.08 & 0.37 & 0.06 & 0.37 & 0.04 & 0.47 \\ 
   & Relaxed & 0.06 & 0.58 & 0.06 & 0.38 & 0.04 & 0.49 \\ 
  0.2 & MCP & 0.02 & 0.55 & 0.01 & 0.42 & 0.01 & 0.49 \\ 
   & SIS-SCAD & 0.03 & 0.68 & 0.01 & 0.52 & 0.01 & 0.53 \\ 
   & RuleFit & 0.18 & 0.24 & 0.13 & 0.38 & 0.09 & 0.54 \\ 
   & RE-Lasso-100 & 0.58 & 0.11 & 0.54 & 0.24 & 0.49 & 0.43 \\ 
   & RE-EN-100 & 0.67 & 0.11 & 0.65 & 0.23 & 0.60 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.39 & 0.14 & 0.31 & 0.31 & 0.24 & 0.48 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_3b_100_1000_0.5_0.2_interaction.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 4, $\rho_1 =$ 0.5, $\rho_2 =$ 0.2, $n =$ 100, $p =$ 1000.}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:27:17 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.47 & 0.20 & 0.50 & 0.30 & 0.44 & 0.49 \\ 
   & Split-EN-10 & 0.47 & 0.21 & 0.55 & 0.29 & 0.50 & 0.48 \\ 
   & Lasso & 0.09 & 0.33 & 0.08 & 0.42 & 0.05 & 0.51 \\ 
   & Elastic Net & 0.13 & 0.31 & 0.11 & 0.41 & 0.08 & 0.52 \\ 
   & Adaptive & 0.09 & 0.34 & 0.08 & 0.41 & 0.05 & 0.50 \\ 
   & Relaxed & 0.08 & 0.42 & 0.07 & 0.43 & 0.05 & 0.51 \\ 
  0.4 & MCP & 0.04 & 0.39 & 0.03 & 0.46 & 0.02 & 0.50 \\ 
   & SIS-SCAD & 0.03 & 0.63 & 0.02 & 0.67 & 0.01 & 0.59 \\ 
   & RuleFit & 0.23 & 0.24 & 0.18 & 0.38 & 0.13 & 0.53 \\ 
   & RE-Lasso-100 & 0.68 & 0.12 & 0.64 & 0.25 & 0.57 & 0.44 \\ 
   & RE-EN-100 & 0.77 & 0.11 & 0.72 & 0.23 & 0.67 & 0.43 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.54 & 0.18 & 0.43 & 0.33 & 0.30 & 0.50 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.45 & 0.21 & 0.48 & 0.31 & 0.44 & 0.49 \\ 
   & Split-EN-10 & 0.48 & 0.21 & 0.55 & 0.29 & 0.52 & 0.47 \\ 
   & Lasso & 0.09 & 0.34 & 0.07 & 0.39 & 0.05 & 0.51 \\ 
   & Elastic Net & 0.12 & 0.33 & 0.10 & 0.39 & 0.08 & 0.51 \\ 
   & Adaptive & 0.09 & 0.34 & 0.06 & 0.39 & 0.05 & 0.51 \\ 
   & Relaxed & 0.08 & 0.42 & 0.07 & 0.39 & 0.05 & 0.51 \\ 
  0.3 & MCP & 0.04 & 0.43 & 0.02 & 0.42 & 0.01 & 0.54 \\ 
   & SIS-SCAD & 0.03 & 0.63 & 0.01 & 0.59 & 0.01 & 0.62 \\ 
   & RuleFit & 0.21 & 0.24 & 0.16 & 0.39 & 0.11 & 0.53 \\ 
   & RE-Lasso-100 & 0.67 & 0.13 & 0.60 & 0.25 & 0.54 & 0.44 \\ 
   & RE-EN-100 & 0.75 & 0.12 & 0.70 & 0.23 & 0.65 & 0.43 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.52 & 0.18 & 0.39 & 0.32 & 0.28 & 0.49 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.37 & 0.24 & 0.42 & 0.31 & 0.39 & 0.50 \\ 
   & Split-EN-10 & 0.40 & 0.23 & 0.49 & 0.29 & 0.48 & 0.48 \\ 
   & Lasso & 0.08 & 0.32 & 0.05 & 0.36 & 0.04 & 0.48 \\ 
   & Elastic Net & 0.11 & 0.31 & 0.08 & 0.36 & 0.07 & 0.49 \\ 
   & Adaptive & 0.08 & 0.30 & 0.05 & 0.36 & 0.04 & 0.48 \\ 
   & Relaxed & 0.08 & 0.36 & 0.05 & 0.36 & 0.04 & 0.49 \\ 
  0.2 & MCP & 0.02 & 0.36 & 0.01 & 0.45 & 0.01 & 0.48 \\ 
   & SIS-SCAD & 0.03 & 0.55 & 0.01 & 0.51 & 0.01 & 0.58 \\ 
   & RuleFit & 0.20 & 0.26 & 0.12 & 0.38 & 0.09 & 0.54 \\ 
   & RE-Lasso-100 & 0.62 & 0.13 & 0.52 & 0.24 & 0.47 & 0.43 \\ 
   & RE-EN-100 & 0.71 & 0.12 & 0.63 & 0.23 & 0.59 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.46 & 0.19 & 0.31 & 0.31 & 0.22 & 0.47 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_3b_100_1000_0.5_0.2_nonlinear.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 5, $\rho_1 =$ 0.5, $\rho_2 =$ 0.2, $n =$ 100, $p =$ 1000.}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:27:17 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.45 & 0.20 & 0.48 & 0.30 & 0.45 & 0.48 \\ 
   & Split-EN-10 & 0.41 & 0.22 & 0.54 & 0.28 & 0.51 & 0.47 \\ 
   & Lasso & 0.09 & 0.34 & 0.07 & 0.38 & 0.05 & 0.49 \\ 
   & Elastic Net & 0.12 & 0.31 & 0.10 & 0.38 & 0.08 & 0.50 \\ 
   & Adaptive & 0.09 & 0.32 & 0.07 & 0.38 & 0.05 & 0.48 \\ 
   & Relaxed & 0.08 & 0.41 & 0.07 & 0.39 & 0.05 & 0.50 \\ 
  0.4 & MCP & 0.03 & 0.36 & 0.02 & 0.44 & 0.01 & 0.50 \\ 
   & SIS-SCAD & 0.03 & 0.57 & 0.01 & 0.56 & 0.01 & 0.58 \\ 
   & RuleFit & 0.22 & 0.25 & 0.17 & 0.38 & 0.12 & 0.52 \\ 
   & RE-Lasso-100 & 0.65 & 0.12 & 0.60 & 0.24 & 0.56 & 0.44 \\ 
   & RE-EN-100 & 0.74 & 0.11 & 0.70 & 0.23 & 0.67 & 0.43 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.50 & 0.18 & 0.38 & 0.31 & 0.29 & 0.49 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.36 & 0.21 & 0.44 & 0.32 & 0.43 & 0.49 \\ 
   & Split-EN-10 & 0.38 & 0.21 & 0.52 & 0.29 & 0.51 & 0.47 \\ 
   & Lasso & 0.07 & 0.29 & 0.06 & 0.39 & 0.05 & 0.50 \\ 
   & Elastic Net & 0.10 & 0.28 & 0.09 & 0.39 & 0.07 & 0.50 \\ 
   & Adaptive & 0.07 & 0.31 & 0.06 & 0.38 & 0.04 & 0.49 \\ 
   & Relaxed & 0.07 & 0.35 & 0.06 & 0.40 & 0.04 & 0.49 \\ 
  0.3 & MCP & 0.02 & 0.39 & 0.02 & 0.46 & 0.01 & 0.52 \\ 
   & SIS-SCAD & 0.03 & 0.54 & 0.01 & 0.55 & 0.01 & 0.57 \\ 
   & RuleFit & 0.18 & 0.24 & 0.14 & 0.39 & 0.10 & 0.52 \\ 
   & RE-Lasso-100 & 0.58 & 0.12 & 0.56 & 0.25 & 0.53 & 0.43 \\ 
   & RE-EN-100 & 0.68 & 0.11 & 0.67 & 0.23 & 0.64 & 0.43 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.41 & 0.18 & 0.34 & 0.32 & 0.26 & 0.49 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.34 & 0.22 & 0.39 & 0.33 & 0.38 & 0.51 \\ 
   & Split-EN-10 & 0.41 & 0.21 & 0.46 & 0.30 & 0.45 & 0.49 \\ 
   & Lasso & 0.06 & 0.29 & 0.05 & 0.37 & 0.04 & 0.48 \\ 
   & Elastic Net & 0.09 & 0.28 & 0.07 & 0.37 & 0.06 & 0.48 \\ 
   & Adaptive & 0.06 & 0.30 & 0.04 & 0.37 & 0.04 & 0.47 \\ 
   & Relaxed & 0.06 & 0.31 & 0.05 & 0.38 & 0.04 & 0.48 \\ 
  0.2 & MCP & 0.01 & 0.37 & 0.01 & 0.50 & 0.01 & 0.51 \\ 
   & SIS-SCAD & 0.02 & 0.48 & 0.01 & 0.55 & 0.01 & 0.57 \\ 
   & RuleFit & 0.14 & 0.27 & 0.11 & 0.41 & 0.08 & 0.56 \\ 
   & RE-Lasso-100 & 0.51 & 0.13 & 0.49 & 0.25 & 0.45 & 0.43 \\ 
   & RE-EN-100 & 0.61 & 0.12 & 0.59 & 0.23 & 0.56 & 0.43 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.34 & 0.19 & 0.26 & 0.30 & 0.22 & 0.49 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_3b_100_1000_0.8_0.2.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 3, $\rho_1 =$ 0.8, $\rho_2 =$ 0.2, $n =$ 100, $p =$ 1000.}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:27:17 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.49 & 0.22 & 0.52 & 0.32 & 0.45 & 0.50 \\ 
   & Split-EN-10 & 0.59 & 0.19 & 0.60 & 0.31 & 0.54 & 0.49 \\ 
   & Lasso & 0.08 & 0.34 & 0.07 & 0.43 & 0.05 & 0.44 \\ 
   & Elastic Net & 0.13 & 0.36 & 0.12 & 0.46 & 0.08 & 0.50 \\ 
   & Adaptive & 0.08 & 0.35 & 0.07 & 0.41 & 0.04 & 0.44 \\ 
   & Relaxed & 0.07 & 0.51 & 0.07 & 0.47 & 0.04 & 0.44 \\ 
  0.4 & MCP & 0.03 & 0.36 & 0.02 & 0.45 & 0.01 & 0.46 \\ 
   & SIS-SCAD & 0.03 & 0.75 & 0.02 & 0.77 & 0.01 & 0.68 \\ 
   & RuleFit & 0.24 & 0.28 & 0.19 & 0.43 & 0.12 & 0.52 \\ 
   & RE-Lasso-100 & 0.65 & 0.12 & 0.62 & 0.24 & 0.54 & 0.41 \\ 
   & RE-EN-100 & 0.77 & 0.11 & 0.73 & 0.22 & 0.67 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.58 & 0.21 & 0.47 & 0.42 & 0.32 & 0.54 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.51 & 0.20 & 0.52 & 0.32 & 0.43 & 0.49 \\ 
   & Split-EN-10 & 0.56 & 0.21 & 0.60 & 0.30 & 0.53 & 0.49 \\ 
   & Lasso & 0.08 & 0.31 & 0.07 & 0.41 & 0.04 & 0.43 \\ 
   & Elastic Net & 0.13 & 0.35 & 0.11 & 0.43 & 0.07 & 0.48 \\ 
   & Adaptive & 0.08 & 0.31 & 0.06 & 0.39 & 0.04 & 0.43 \\ 
   & Relaxed & 0.07 & 0.42 & 0.06 & 0.46 & 0.04 & 0.44 \\ 
  0.3 & MCP & 0.02 & 0.36 & 0.02 & 0.53 & 0.01 & 0.46 \\ 
   & SIS-SCAD & 0.03 & 0.70 & 0.02 & 0.77 & 0.01 & 0.58 \\ 
   & RuleFit & 0.22 & 0.28 & 0.18 & 0.45 & 0.11 & 0.51 \\ 
   & RE-Lasso-100 & 0.65 & 0.12 & 0.58 & 0.24 & 0.52 & 0.41 \\ 
   & RE-EN-100 & 0.75 & 0.11 & 0.70 & 0.23 & 0.65 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.54 & 0.22 & 0.44 & 0.43 & 0.31 & 0.53 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.44 & 0.24 & 0.47 & 0.33 & 0.40 & 0.51 \\ 
   & Split-EN-10 & 0.54 & 0.21 & 0.56 & 0.32 & 0.51 & 0.50 \\ 
   & Lasso & 0.07 & 0.33 & 0.05 & 0.38 & 0.04 & 0.43 \\ 
   & Elastic Net & 0.12 & 0.35 & 0.09 & 0.41 & 0.07 & 0.47 \\ 
   & Adaptive & 0.07 & 0.34 & 0.05 & 0.38 & 0.03 & 0.43 \\ 
   & Relaxed & 0.06 & 0.50 & 0.05 & 0.42 & 0.04 & 0.43 \\ 
  0.2 & MCP & 0.02 & 0.43 & 0.01 & 0.60 & 0.01 & 0.49 \\ 
   & SIS-SCAD & 0.03 & 0.68 & 0.02 & 0.73 & 0.01 & 0.70 \\ 
   & RuleFit & 0.19 & 0.28 & 0.13 & 0.43 & 0.10 & 0.53 \\ 
   & RE-Lasso-100 & 0.59 & 0.13 & 0.52 & 0.24 & 0.48 & 0.41 \\ 
   & RE-EN-100 & 0.71 & 0.12 & 0.65 & 0.23 & 0.62 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.49 & 0.24 & 0.37 & 0.41 & 0.27 & 0.54 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_3b_100_1000_0.8_0.2_interaction.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 4, $\rho_1 =$ 0.8, $\rho_2 =$ 0.2, $n =$ 100, $p =$ 1000.}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:27:17 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.54 & 0.20 & 0.54 & 0.31 & 0.46 & 0.51 \\ 
   & Split-EN-10 & 0.58 & 0.20 & 0.62 & 0.29 & 0.55 & 0.50 \\ 
   & Lasso & 0.09 & 0.33 & 0.07 & 0.40 & 0.04 & 0.43 \\ 
   & Elastic Net & 0.13 & 0.35 & 0.12 & 0.44 & 0.08 & 0.48 \\ 
   & Adaptive & 0.09 & 0.32 & 0.06 & 0.40 & 0.04 & 0.44 \\ 
   & Relaxed & 0.07 & 0.51 & 0.06 & 0.44 & 0.04 & 0.44 \\ 
  0.4 & MCP & 0.02 & 0.32 & 0.02 & 0.47 & 0.01 & 0.47 \\ 
   & SIS-SCAD & 0.03 & 0.72 & 0.02 & 0.80 & 0.01 & 0.65 \\ 
   & RuleFit & 0.24 & 0.28 & 0.20 & 0.43 & 0.12 & 0.53 \\ 
   & RE-Lasso-100 & 0.66 & 0.12 & 0.62 & 0.24 & 0.55 & 0.42 \\ 
   & RE-EN-100 & 0.75 & 0.11 & 0.74 & 0.23 & 0.68 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.58 & 0.22 & 0.48 & 0.42 & 0.33 & 0.53 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.54 & 0.20 & 0.51 & 0.31 & 0.44 & 0.49 \\ 
   & Split-EN-10 & 0.59 & 0.20 & 0.61 & 0.30 & 0.54 & 0.49 \\ 
   & Lasso & 0.09 & 0.36 & 0.06 & 0.38 & 0.04 & 0.44 \\ 
   & Elastic Net & 0.13 & 0.37 & 0.11 & 0.42 & 0.08 & 0.48 \\ 
   & Adaptive & 0.08 & 0.34 & 0.06 & 0.37 & 0.04 & 0.43 \\ 
   & Relaxed & 0.07 & 0.52 & 0.06 & 0.41 & 0.04 & 0.45 \\ 
  0.3 & MCP & 0.02 & 0.42 & 0.02 & 0.46 & 0.01 & 0.49 \\ 
   & SIS-SCAD & 0.04 & 0.74 & 0.02 & 0.73 & 0.01 & 0.60 \\ 
   & RuleFit & 0.23 & 0.30 & 0.18 & 0.42 & 0.11 & 0.53 \\ 
   & RE-Lasso-100 & 0.65 & 0.12 & 0.60 & 0.24 & 0.51 & 0.41 \\ 
   & RE-EN-100 & 0.76 & 0.12 & 0.71 & 0.23 & 0.65 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.56 & 0.23 & 0.45 & 0.41 & 0.31 & 0.54 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.52 & 0.21 & 0.47 & 0.32 & 0.40 & 0.51 \\ 
   & Split-EN-10 & 0.58 & 0.21 & 0.54 & 0.32 & 0.50 & 0.51 \\ 
   & Lasso & 0.07 & 0.32 & 0.05 & 0.36 & 0.03 & 0.41 \\ 
   & Elastic Net & 0.12 & 0.34 & 0.09 & 0.40 & 0.06 & 0.46 \\ 
   & Adaptive & 0.07 & 0.32 & 0.05 & 0.36 & 0.03 & 0.40 \\ 
   & Relaxed & 0.06 & 0.46 & 0.05 & 0.37 & 0.03 & 0.41 \\ 
  0.2 & MCP & 0.02 & 0.45 & 0.01 & 0.49 & 0.01 & 0.48 \\ 
   & SIS-SCAD & 0.03 & 0.63 & 0.01 & 0.64 & 0.01 & 0.54 \\ 
   & RuleFit & 0.19 & 0.29 & 0.13 & 0.40 & 0.09 & 0.52 \\ 
   & RE-Lasso-100 & 0.59 & 0.13 & 0.52 & 0.24 & 0.46 & 0.41 \\ 
   & RE-EN-100 & 0.72 & 0.12 & 0.65 & 0.23 & 0.61 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.50 & 0.25 & 0.37 & 0.39 & 0.26 & 0.53 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_3b_100_1000_0.8_0.2_nonlinear.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 5, $\rho_1 =$ 0.8, $\rho_2 =$ 0.2, $n =$ 100, $p =$ 1000.}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:27:17 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.51 & 0.20 & 0.51 & 0.31 & 0.45 & 0.49 \\ 
   & Split-EN-10 & 0.53 & 0.21 & 0.61 & 0.29 & 0.56 & 0.49 \\ 
   & Lasso & 0.08 & 0.31 & 0.06 & 0.38 & 0.04 & 0.44 \\ 
   & Elastic Net & 0.13 & 0.35 & 0.10 & 0.41 & 0.08 & 0.50 \\ 
   & Adaptive & 0.07 & 0.31 & 0.06 & 0.37 & 0.04 & 0.46 \\ 
   & Relaxed & 0.06 & 0.52 & 0.06 & 0.40 & 0.04 & 0.45 \\ 
  0.4 & MCP & 0.02 & 0.33 & 0.02 & 0.42 & 0.01 & 0.48 \\ 
   & SIS-SCAD & 0.03 & 0.71 & 0.02 & 0.70 & 0.01 & 0.69 \\ 
   & RuleFit & 0.22 & 0.28 & 0.17 & 0.41 & 0.12 & 0.53 \\ 
   & RE-Lasso-100 & 0.63 & 0.12 & 0.58 & 0.23 & 0.53 & 0.41 \\ 
   & RE-EN-100 & 0.74 & 0.11 & 0.70 & 0.22 & 0.67 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.54 & 0.22 & 0.45 & 0.40 & 0.33 & 0.55 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.45 & 0.22 & 0.50 & 0.33 & 0.42 & 0.50 \\ 
   & Split-EN-10 & 0.52 & 0.21 & 0.59 & 0.30 & 0.53 & 0.49 \\ 
   & Lasso & 0.07 & 0.29 & 0.06 & 0.39 & 0.04 & 0.43 \\ 
   & Elastic Net & 0.12 & 0.31 & 0.11 & 0.43 & 0.07 & 0.49 \\ 
   & Adaptive & 0.07 & 0.29 & 0.05 & 0.37 & 0.04 & 0.44 \\ 
   & Relaxed & 0.06 & 0.43 & 0.05 & 0.40 & 0.04 & 0.44 \\ 
  0.3 & MCP & 0.02 & 0.38 & 0.02 & 0.48 & 0.01 & 0.49 \\ 
   & SIS-SCAD & 0.03 & 0.61 & 0.01 & 0.62 & 0.01 & 0.60 \\ 
   & RuleFit & 0.20 & 0.30 & 0.16 & 0.42 & 0.10 & 0.53 \\ 
   & RE-Lasso-100 & 0.57 & 0.12 & 0.55 & 0.24 & 0.50 & 0.42 \\ 
   & RE-EN-100 & 0.69 & 0.12 & 0.69 & 0.23 & 0.64 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.48 & 0.25 & 0.40 & 0.40 & 0.30 & 0.54 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.43 & 0.23 & 0.42 & 0.34 & 0.37 & 0.51 \\ 
   & Split-EN-10 & 0.48 & 0.23 & 0.52 & 0.32 & 0.47 & 0.51 \\ 
   & Lasso & 0.06 & 0.28 & 0.04 & 0.35 & 0.03 & 0.41 \\ 
   & Elastic Net & 0.10 & 0.32 & 0.08 & 0.39 & 0.06 & 0.46 \\ 
   & Adaptive & 0.06 & 0.29 & 0.04 & 0.35 & 0.03 & 0.40 \\ 
   & Relaxed & 0.05 & 0.41 & 0.04 & 0.37 & 0.03 & 0.45 \\ 
  0.2 & MCP & 0.02 & 0.56 & 0.01 & 0.52 & 0.01 & 0.54 \\ 
   & SIS-SCAD & 0.02 & 0.61 & 0.01 & 0.60 & 0.01 & 0.63 \\ 
   & RuleFit & 0.15 & 0.31 & 0.12 & 0.42 & 0.08 & 0.55 \\ 
   & RE-Lasso-100 & 0.51 & 0.13 & 0.48 & 0.24 & 0.43 & 0.41 \\ 
   & RE-EN-100 & 0.65 & 0.13 & 0.62 & 0.24 & 0.57 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.40 & 0.26 & 0.32 & 0.39 & 0.24 & 0.52 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_3b_100_1000_0.8_0.5.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 3, $\rho_1 =$ 0.8, $\rho_2 =$ 0.5, $n =$ 100, $p =$ 1000.} \label{tab:sim_sel_3_100_0.8_0.5}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:27:24 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.37 & 0.24 & 0.40 & 0.32 & 0.35 & 0.50 \\ 
   & Split-EN-10 & 0.43 & 0.23 & 0.52 & 0.30 & 0.45 & 0.50 \\ 
   & Lasso & 0.06 & 0.26 & 0.05 & 0.33 & 0.03 & 0.41 \\ 
   & Elastic Net & 0.10 & 0.26 & 0.08 & 0.35 & 0.07 & 0.46 \\ 
   & Adaptive & 0.06 & 0.26 & 0.05 & 0.32 & 0.03 & 0.40 \\ 
   & Relaxed & 0.06 & 0.30 & 0.05 & 0.36 & 0.03 & 0.42 \\ 
  0.4 & MCP & 0.02 & 0.26 & 0.01 & 0.33 & 0.01 & 0.45 \\ 
   & SIS-SCAD & 0.03 & 0.55 & 0.01 & 0.48 & 0.01 & 0.48 \\ 
   & RuleFit & 0.19 & 0.27 & 0.14 & 0.38 & 0.09 & 0.50 \\ 
   & RE-Lasso-100 & 0.59 & 0.13 & 0.52 & 0.24 & 0.46 & 0.42 \\ 
   & RE-EN-100 & 0.71 & 0.12 & 0.65 & 0.23 & 0.61 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.46 & 0.20 & 0.31 & 0.33 & 0.22 & 0.49 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.42 & 0.23 & 0.42 & 0.32 & 0.35 & 0.51 \\ 
   & Split-EN-10 & 0.47 & 0.22 & 0.51 & 0.30 & 0.45 & 0.50 \\ 
   & Lasso & 0.07 & 0.30 & 0.05 & 0.35 & 0.03 & 0.41 \\ 
   & Elastic Net & 0.11 & 0.31 & 0.08 & 0.37 & 0.06 & 0.44 \\ 
   & Adaptive & 0.06 & 0.29 & 0.05 & 0.33 & 0.03 & 0.39 \\ 
   & Relaxed & 0.07 & 0.35 & 0.04 & 0.35 & 0.03 & 0.41 \\ 
  0.3 & MCP & 0.02 & 0.34 & 0.01 & 0.44 & 0.01 & 0.43 \\ 
   & SIS-SCAD & 0.03 & 0.57 & 0.01 & 0.46 & 0.01 & 0.53 \\ 
   & RuleFit & 0.18 & 0.29 & 0.12 & 0.37 & 0.08 & 0.54 \\ 
   & RE-Lasso-100 & 0.56 & 0.13 & 0.48 & 0.24 & 0.44 & 0.41 \\ 
   & RE-EN-100 & 0.68 & 0.12 & 0.62 & 0.23 & 0.59 & 0.41 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.43 & 0.21 & 0.29 & 0.32 & 0.21 & 0.49 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.42 & 0.21 & 0.42 & 0.34 & 0.34 & 0.53 \\ 
   & Split-EN-10 & 0.48 & 0.21 & 0.51 & 0.32 & 0.44 & 0.51 \\ 
   & Lasso & 0.05 & 0.25 & 0.04 & 0.30 & 0.03 & 0.38 \\ 
   & Elastic Net & 0.09 & 0.26 & 0.07 & 0.33 & 0.05 & 0.41 \\ 
   & Adaptive & 0.05 & 0.25 & 0.03 & 0.30 & 0.02 & 0.36 \\ 
   & Relaxed & 0.05 & 0.28 & 0.04 & 0.31 & 0.02 & 0.38 \\ 
  0.2 & MCP & 0.01 & 0.37 & 0.01 & 0.42 & 0.00 & 0.37 \\ 
   & SIS-SCAD & 0.02 & 0.46 & 0.01 & 0.47 & 0.00 & 0.44 \\ 
   & RuleFit & 0.14 & 0.25 & 0.10 & 0.40 & 0.07 & 0.52 \\ 
   & RE-Lasso-100 & 0.50 & 0.13 & 0.44 & 0.24 & 0.39 & 0.40 \\ 
   & RE-EN-100 & 0.63 & 0.12 & 0.59 & 0.23 & 0.54 & 0.41 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.35 & 0.20 & 0.25 & 0.32 & 0.18 & 0.47 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_3b_100_1000_0.8_0.5_interaction.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 4, $\rho_1 =$ 0.8, $\rho_2 =$ 0.5, $n =$ 100, $p =$ 1000.} \label{tab:sim_sel_4_100_0.8_0.5}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:27:24 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.39 & 0.19 & 0.42 & 0.33 & 0.34 & 0.49 \\ 
   & Split-EN-10 & 0.40 & 0.20 & 0.51 & 0.31 & 0.45 & 0.48 \\ 
   & Lasso & 0.06 & 0.32 & 0.06 & 0.36 & 0.03 & 0.39 \\ 
   & Elastic Net & 0.11 & 0.34 & 0.10 & 0.38 & 0.06 & 0.43 \\ 
   & Adaptive & 0.07 & 0.33 & 0.05 & 0.34 & 0.03 & 0.39 \\ 
   & Relaxed & 0.05 & 0.62 & 0.05 & 0.37 & 0.03 & 0.40 \\ 
  0.4 & MCP & 0.02 & 0.31 & 0.01 & 0.37 & 0.01 & 0.40 \\ 
   & SIS-SCAD & 0.03 & 0.66 & 0.01 & 0.52 & 0.01 & 0.56 \\ 
   & RuleFit & 0.18 & 0.26 & 0.12 & 0.38 & 0.09 & 0.51 \\ 
   & RE-Lasso-100 & 0.53 & 0.11 & 0.52 & 0.24 & 0.44 & 0.40 \\ 
   & RE-EN-100 & 0.67 & 0.11 & 0.65 & 0.24 & 0.59 & 0.41 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.40 & 0.15 & 0.31 & 0.35 & 0.21 & 0.47 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.33 & 0.21 & 0.42 & 0.32 & 0.35 & 0.51 \\ 
   & Split-EN-10 & 0.36 & 0.23 & 0.52 & 0.30 & 0.44 & 0.50 \\ 
   & Lasso & 0.06 & 0.34 & 0.05 & 0.33 & 0.03 & 0.40 \\ 
   & Elastic Net & 0.10 & 0.34 & 0.09 & 0.35 & 0.06 & 0.44 \\ 
   & Adaptive & 0.06 & 0.32 & 0.04 & 0.31 & 0.03 & 0.39 \\ 
   & Relaxed & 0.05 & 0.58 & 0.04 & 0.34 & 0.03 & 0.40 \\ 
  0.3 & MCP & 0.01 & 0.35 & 0.01 & 0.37 & 0.01 & 0.46 \\ 
   & SIS-SCAD & 0.02 & 0.64 & 0.01 & 0.48 & 0.01 & 0.54 \\ 
   & RuleFit & 0.15 & 0.25 & 0.12 & 0.38 & 0.08 & 0.51 \\ 
   & RE-Lasso-100 & 0.50 & 0.11 & 0.48 & 0.24 & 0.43 & 0.40 \\ 
   & RE-EN-100 & 0.63 & 0.11 & 0.62 & 0.23 & 0.57 & 0.41 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.36 & 0.16 & 0.28 & 0.33 & 0.20 & 0.47 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.37 & 0.19 & 0.44 & 0.34 & 0.34 & 0.52 \\ 
   & Split-EN-10 & 0.39 & 0.19 & 0.54 & 0.32 & 0.44 & 0.51 \\ 
   & Lasso & 0.05 & 0.31 & 0.04 & 0.33 & 0.03 & 0.39 \\ 
   & Elastic Net & 0.09 & 0.32 & 0.08 & 0.36 & 0.05 & 0.41 \\ 
   & Adaptive & 0.05 & 0.30 & 0.04 & 0.32 & 0.03 & 0.37 \\ 
   & Relaxed & 0.04 & 0.50 & 0.04 & 0.33 & 0.02 & 0.38 \\ 
  0.2 & MCP & 0.01 & 0.58 & 0.01 & 0.35 & 0.00 & 0.43 \\ 
   & SIS-SCAD & 0.02 & 0.63 & 0.01 & 0.53 & 0.00 & 0.43 \\ 
   & RuleFit & 0.13 & 0.28 & 0.10 & 0.41 & 0.07 & 0.51 \\ 
   & RE-Lasso-100 & 0.45 & 0.12 & 0.46 & 0.25 & 0.38 & 0.39 \\ 
   & RE-EN-100 & 0.57 & 0.11 & 0.61 & 0.24 & 0.53 & 0.40 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.32 & 0.18 & 0.26 & 0.34 & 0.18 & 0.45 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_3b_100_1000_0.8_0.5_nonlinear.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 5, $\rho_1 =$ 0.8, $\rho_2 =$ 0.5, $n =$ 100, $p =$ 1000.} \label{tab:sim_sel_5_100_0.8_0.5}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:27:24 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.42 & 0.20 & 0.42 & 0.33 & 0.34 & 0.50 \\ 
   & Split-EN-10 & 0.45 & 0.21 & 0.51 & 0.31 & 0.44 & 0.49 \\ 
   & Lasso & 0.06 & 0.26 & 0.05 & 0.33 & 0.03 & 0.40 \\ 
   & Elastic Net & 0.10 & 0.26 & 0.09 & 0.36 & 0.06 & 0.43 \\ 
   & Adaptive & 0.06 & 0.25 & 0.05 & 0.33 & 0.03 & 0.41 \\ 
   & Relaxed & 0.06 & 0.29 & 0.05 & 0.33 & 0.03 & 0.40 \\ 
  0.4 & MCP & 0.02 & 0.29 & 0.01 & 0.36 & 0.01 & 0.42 \\ 
   & SIS-SCAD & 0.02 & 0.50 & 0.01 & 0.48 & 0.01 & 0.49 \\ 
   & RuleFit & 0.18 & 0.26 & 0.13 & 0.37 & 0.08 & 0.50 \\ 
   & RE-Lasso-100 & 0.54 & 0.13 & 0.52 & 0.24 & 0.46 & 0.41 \\ 
   & RE-EN-100 & 0.67 & 0.12 & 0.65 & 0.23 & 0.60 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.41 & 0.20 & 0.31 & 0.33 & 0.22 & 0.48 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.42 & 0.20 & 0.41 & 0.33 & 0.34 & 0.51 \\ 
   & Split-EN-10 & 0.51 & 0.20 & 0.50 & 0.32 & 0.45 & 0.50 \\ 
   & Lasso & 0.05 & 0.26 & 0.04 & 0.31 & 0.03 & 0.40 \\ 
   & Elastic Net & 0.09 & 0.27 & 0.08 & 0.34 & 0.06 & 0.43 \\ 
   & Adaptive & 0.05 & 0.26 & 0.04 & 0.32 & 0.03 & 0.40 \\ 
   & Relaxed & 0.05 & 0.31 & 0.04 & 0.30 & 0.03 & 0.41 \\ 
  0.3 & MCP & 0.01 & 0.34 & 0.01 & 0.34 & 0.01 & 0.51 \\ 
   & SIS-SCAD & 0.02 & 0.43 & 0.01 & 0.37 & 0.01 & 0.53 \\ 
   & RuleFit & 0.15 & 0.25 & 0.11 & 0.38 & 0.08 & 0.53 \\ 
   & RE-Lasso-100 & 0.52 & 0.13 & 0.48 & 0.24 & 0.42 & 0.40 \\ 
   & RE-EN-100 & 0.64 & 0.12 & 0.62 & 0.23 & 0.57 & 0.41 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.39 & 0.21 & 0.28 & 0.33 & 0.20 & 0.49 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.44 & 0.22 & 0.41 & 0.35 & 0.35 & 0.55 \\ 
   & Split-EN-10 & 0.52 & 0.20 & 0.50 & 0.33 & 0.44 & 0.53 \\ 
   & Lasso & 0.04 & 0.23 & 0.03 & 0.30 & 0.03 & 0.39 \\ 
   & Elastic Net & 0.08 & 0.26 & 0.07 & 0.33 & 0.06 & 0.44 \\ 
   & Adaptive & 0.05 & 0.24 & 0.03 & 0.29 & 0.03 & 0.39 \\ 
   & Relaxed & 0.04 & 0.26 & 0.03 & 0.31 & 0.02 & 0.40 \\ 
  0.2 & MCP & 0.01 & 0.49 & 0.00 & 0.39 & 0.00 & 0.45 \\ 
   & SIS-SCAD & 0.01 & 0.42 & 0.01 & 0.42 & 0.00 & 0.46 \\ 
   & RuleFit & 0.12 & 0.30 & 0.09 & 0.42 & 0.07 & 0.54 \\ 
   & RE-Lasso-100 & 0.46 & 0.14 & 0.40 & 0.24 & 0.38 & 0.41 \\ 
   & RE-EN-100 & 0.61 & 0.13 & 0.55 & 0.23 & 0.53 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.32 & 0.22 & 0.21 & 0.31 & 0.17 & 0.48 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_3b_50_1000_0.5_0.2.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 3, $\rho_1 =$ 0.5, $\rho_2 =$ 0.2, $n =$ 50, $p =$ 1000.}  \label{tab:sim_sel_3_50_0.5_0.2}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:27:17 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.30 & 0.22 & 0.30 & 0.31 & 0.29 & 0.49 \\ 
   & Split-EN-10 & 0.33 & 0.22 & 0.34 & 0.31 & 0.39 & 0.48 \\ 
   & Lasso & 0.05 & 0.32 & 0.04 & 0.36 & 0.03 & 0.49 \\ 
   & Elastic Net & 0.08 & 0.28 & 0.07 & 0.36 & 0.06 & 0.49 \\ 
   & Adaptive & 0.05 & 0.27 & 0.04 & 0.36 & 0.03 & 0.48 \\ 
   & Relaxed & 0.04 & 0.34 & 0.04 & 0.37 & 0.03 & 0.50 \\ 
  0.4 & MCP & 0.02 & 0.36 & 0.01 & 0.35 & 0.01 & 0.51 \\ 
   & SIS-SCAD & 0.01 & 0.49 & 0.01 & 0.41 & 0.00 & 0.57 \\ 
   & RuleFit & 0.12 & 0.24 & 0.08 & 0.36 & 0.06 & 0.51 \\ 
   & RE-Lasso-100 & 0.54 & 0.13 & 0.47 & 0.24 & 0.44 & 0.43 \\ 
   & RE-EN-100 & 0.65 & 0.12 & 0.62 & 0.23 & 0.58 & 0.43 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.34 & 0.19 & 0.23 & 0.29 & 0.19 & 0.48 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.29 & 0.23 & 0.30 & 0.33 & 0.28 & 0.50 \\ 
   & Split-EN-10 & 0.32 & 0.23 & 0.35 & 0.31 & 0.36 & 0.48 \\ 
   & Lasso & 0.05 & 0.29 & 0.04 & 0.36 & 0.03 & 0.47 \\ 
   & Elastic Net & 0.07 & 0.27 & 0.07 & 0.35 & 0.05 & 0.48 \\ 
   & Adaptive & 0.05 & 0.29 & 0.03 & 0.35 & 0.02 & 0.46 \\ 
   & Relaxed & 0.05 & 0.30 & 0.04 & 0.37 & 0.02 & 0.47 \\ 
  0.3 & MCP & 0.02 & 0.36 & 0.01 & 0.43 & 0.01 & 0.50 \\ 
   & SIS-SCAD & 0.01 & 0.49 & 0.01 & 0.50 & 0.00 & 0.51 \\ 
   & RuleFit & 0.12 & 0.26 & 0.09 & 0.41 & 0.06 & 0.55 \\ 
   & RE-Lasso-100 & 0.53 & 0.14 & 0.46 & 0.25 & 0.41 & 0.44 \\ 
   & RE-EN-100 & 0.64 & 0.12 & 0.59 & 0.23 & 0.55 & 0.43 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.32 & 0.19 & 0.23 & 0.31 & 0.17 & 0.48 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.25 & 0.27 & 0.26 & 0.35 & 0.25 & 0.52 \\ 
   & Split-EN-10 & 0.35 & 0.21 & 0.32 & 0.32 & 0.34 & 0.50 \\ 
   & Lasso & 0.04 & 0.29 & 0.03 & 0.34 & 0.02 & 0.47 \\ 
   & Elastic Net & 0.07 & 0.26 & 0.06 & 0.34 & 0.05 & 0.48 \\ 
   & Adaptive & 0.04 & 0.29 & 0.03 & 0.35 & 0.02 & 0.47 \\ 
   & Relaxed & 0.04 & 0.31 & 0.03 & 0.40 & 0.02 & 0.50 \\ 
  0.2 & MCP & 0.01 & 0.35 & 0.01 & 0.39 & 0.00 & 0.49 \\ 
   & SIS-SCAD & 0.01 & 0.50 & 0.01 & 0.42 & 0.00 & 0.52 \\ 
   & RuleFit & 0.12 & 0.30 & 0.08 & 0.45 & 0.05 & 0.60 \\ 
   & RE-Lasso-100 & 0.47 & 0.14 & 0.42 & 0.25 & 0.36 & 0.43 \\ 
   & RE-EN-100 & 0.60 & 0.13 & 0.56 & 0.24 & 0.51 & 0.43 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.28 & 0.19 & 0.20 & 0.31 & 0.14 & 0.47 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_3b_50_1000_0.5_0.2_interaction.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 4, $\rho_1 =$ 0.5, $\rho_2 =$ 0.2, $n =$ 50, $p =$ 1000.} \label{tab:sim_sel_4_50_0.5_0.2}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:27:17 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.28 & 0.22 & 0.30 & 0.32 & 0.30 & 0.50 \\ 
   & Split-EN-10 & 0.35 & 0.20 & 0.38 & 0.30 & 0.40 & 0.48 \\ 
   & Lasso & 0.05 & 0.27 & 0.04 & 0.36 & 0.03 & 0.47 \\ 
   & Elastic Net & 0.08 & 0.27 & 0.07 & 0.36 & 0.06 & 0.47 \\ 
   & Adaptive & 0.04 & 0.26 & 0.04 & 0.35 & 0.03 & 0.45 \\ 
   & Relaxed & 0.04 & 0.31 & 0.04 & 0.36 & 0.03 & 0.48 \\ 
  0.4 & MCP & 0.02 & 0.34 & 0.01 & 0.40 & 0.01 & 0.47 \\ 
   & SIS-SCAD & 0.01 & 0.38 & 0.01 & 0.45 & 0.00 & 0.55 \\ 
   & RuleFit & 0.12 & 0.24 & 0.09 & 0.35 & 0.06 & 0.54 \\ 
   & RE-Lasso-100 & 0.51 & 0.13 & 0.48 & 0.25 & 0.44 & 0.44 \\ 
   & RE-EN-100 & 0.65 & 0.12 & 0.61 & 0.23 & 0.58 & 0.43 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.32 & 0.18 & 0.24 & 0.30 & 0.18 & 0.48 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.28 & 0.20 & 0.32 & 0.31 & 0.27 & 0.49 \\ 
   & Split-EN-10 & 0.32 & 0.19 & 0.39 & 0.29 & 0.36 & 0.48 \\ 
   & Lasso & 0.04 & 0.25 & 0.04 & 0.33 & 0.03 & 0.45 \\ 
   & Elastic Net & 0.07 & 0.24 & 0.06 & 0.33 & 0.05 & 0.46 \\ 
   & Adaptive & 0.04 & 0.25 & 0.04 & 0.33 & 0.03 & 0.46 \\ 
   & Relaxed & 0.04 & 0.30 & 0.03 & 0.35 & 0.02 & 0.49 \\ 
  0.3 & MCP & 0.02 & 0.31 & 0.01 & 0.33 & 0.01 & 0.48 \\ 
   & SIS-SCAD & 0.01 & 0.44 & 0.01 & 0.39 & 0.00 & 0.50 \\ 
   & RuleFit & 0.11 & 0.26 & 0.08 & 0.36 & 0.06 & 0.56 \\ 
   & RE-Lasso-100 & 0.48 & 0.13 & 0.45 & 0.24 & 0.40 & 0.43 \\ 
   & RE-EN-100 & 0.60 & 0.12 & 0.59 & 0.23 & 0.55 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.28 & 0.17 & 0.23 & 0.30 & 0.16 & 0.46 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.22 & 0.20 & 0.28 & 0.33 & 0.25 & 0.51 \\ 
   & Split-EN-10 & 0.27 & 0.19 & 0.35 & 0.31 & 0.33 & 0.49 \\ 
   & Lasso & 0.04 & 0.22 & 0.03 & 0.31 & 0.02 & 0.47 \\ 
   & Elastic Net & 0.06 & 0.22 & 0.05 & 0.32 & 0.04 & 0.48 \\ 
   & Adaptive & 0.03 & 0.24 & 0.03 & 0.32 & 0.02 & 0.47 \\ 
   & Relaxed & 0.03 & 0.24 & 0.03 & 0.33 & 0.02 & 0.50 \\ 
  0.2 & MCP & 0.01 & 0.29 & 0.01 & 0.35 & 0.00 & 0.53 \\ 
   & SIS-SCAD & 0.01 & 0.32 & 0.00 & 0.39 & 0.00 & 0.52 \\ 
   & RuleFit & 0.10 & 0.30 & 0.07 & 0.41 & 0.04 & 0.59 \\ 
   & RE-Lasso-100 & 0.43 & 0.13 & 0.42 & 0.25 & 0.36 & 0.42 \\ 
   & RE-EN-100 & 0.57 & 0.12 & 0.54 & 0.23 & 0.50 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.24 & 0.17 & 0.18 & 0.29 & 0.14 & 0.47 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_3b_50_1000_0.5_0.2_nonlinear.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 5, $\rho_1 =$ 0.5, $\rho_2 =$ 0.2, $n =$ 50, $p =$ 1000.} \label{tab:sim_sel_5_50_0.5_0.2}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:27:17 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.26 & 0.22 & 0.30 & 0.33 & 0.29 & 0.49 \\ 
   & Split-EN-10 & 0.29 & 0.22 & 0.36 & 0.31 & 0.36 & 0.47 \\ 
   & Lasso & 0.04 & 0.26 & 0.04 & 0.35 & 0.03 & 0.45 \\ 
   & Elastic Net & 0.07 & 0.26 & 0.06 & 0.34 & 0.05 & 0.46 \\ 
   & Adaptive & 0.04 & 0.24 & 0.04 & 0.35 & 0.03 & 0.46 \\ 
   & Relaxed & 0.04 & 0.27 & 0.03 & 0.37 & 0.02 & 0.47 \\ 
  0.4 & MCP & 0.01 & 0.29 & 0.01 & 0.40 & 0.01 & 0.49 \\ 
   & SIS-SCAD & 0.01 & 0.38 & 0.01 & 0.47 & 0.00 & 0.55 \\ 
   & RuleFit & 0.11 & 0.25 & 0.09 & 0.40 & 0.06 & 0.52 \\ 
   & RE-Lasso-100 & 0.49 & 0.13 & 0.46 & 0.25 & 0.43 & 0.43 \\ 
   & RE-EN-100 & 0.61 & 0.12 & 0.60 & 0.23 & 0.57 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.28 & 0.18 & 0.23 & 0.31 & 0.17 & 0.47 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.23 & 0.22 & 0.28 & 0.33 & 0.28 & 0.49 \\ 
   & Split-EN-10 & 0.29 & 0.21 & 0.38 & 0.31 & 0.36 & 0.47 \\ 
   & Lasso & 0.04 & 0.24 & 0.03 & 0.34 & 0.03 & 0.44 \\ 
   & Elastic Net & 0.06 & 0.23 & 0.06 & 0.34 & 0.05 & 0.46 \\ 
   & Adaptive & 0.03 & 0.25 & 0.03 & 0.34 & 0.02 & 0.45 \\ 
   & Relaxed & 0.03 & 0.27 & 0.03 & 0.35 & 0.02 & 0.46 \\ 
  0.3 & MCP & 0.01 & 0.24 & 0.01 & 0.36 & 0.01 & 0.45 \\ 
   & SIS-SCAD & 0.01 & 0.39 & 0.01 & 0.44 & 0.00 & 0.47 \\ 
   & RuleFit & 0.10 & 0.30 & 0.07 & 0.41 & 0.06 & 0.58 \\ 
   & RE-Lasso-100 & 0.44 & 0.14 & 0.43 & 0.25 & 0.39 & 0.42 \\ 
   & RE-EN-100 & 0.58 & 0.12 & 0.56 & 0.23 & 0.54 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.23 & 0.17 & 0.20 & 0.29 & 0.17 & 0.47 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.19 & 0.23 & 0.22 & 0.33 & 0.23 & 0.51 \\ 
   & Split-EN-10 & 0.24 & 0.20 & 0.29 & 0.31 & 0.30 & 0.50 \\ 
   & Lasso & 0.03 & 0.23 & 0.02 & 0.29 & 0.02 & 0.43 \\ 
   & Elastic Net & 0.05 & 0.23 & 0.04 & 0.30 & 0.04 & 0.44 \\ 
   & Adaptive & 0.02 & 0.22 & 0.02 & 0.28 & 0.02 & 0.45 \\ 
   & Relaxed & 0.02 & 0.27 & 0.02 & 0.26 & 0.02 & 0.44 \\ 
  0.2 & MCP & 0.01 & 0.23 & 0.00 & 0.25 & 0.00 & 0.49 \\ 
   & SIS-SCAD & 0.01 & 0.29 & 0.00 & 0.36 & 0.00 & 0.57 \\ 
   & RuleFit & 0.07 & 0.28 & 0.05 & 0.43 & 0.04 & 0.61 \\ 
   & RE-Lasso-100 & 0.44 & 0.14 & 0.39 & 0.24 & 0.34 & 0.42 \\ 
   & RE-EN-100 & 0.56 & 0.13 & 0.51 & 0.23 & 0.49 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.17 & 0.17 & 0.15 & 0.28 & 0.13 & 0.46 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_3b_50_1000_0.8_0.2.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 3, $\rho_1 =$ 0.8, $\rho_2 =$ 0.2, $n =$ 50, $p =$ 1000.}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:27:17 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.40 & 0.24 & 0.37 & 0.38 & 0.29 & 0.50 \\ 
   & Split-EN-10 & 0.45 & 0.23 & 0.49 & 0.35 & 0.39 & 0.50 \\ 
   & Lasso & 0.05 & 0.31 & 0.04 & 0.37 & 0.02 & 0.40 \\ 
   & Elastic Net & 0.10 & 0.34 & 0.08 & 0.42 & 0.06 & 0.47 \\ 
   & Adaptive & 0.05 & 0.32 & 0.04 & 0.38 & 0.02 & 0.39 \\ 
   & Relaxed & 0.05 & 0.45 & 0.03 & 0.41 & 0.02 & 0.42 \\ 
  0.4 & MCP & 0.02 & 0.37 & 0.01 & 0.41 & 0.01 & 0.47 \\ 
   & SIS-SCAD & 0.02 & 0.70 & 0.01 & 0.65 & 0.00 & 0.56 \\ 
   & RuleFit & 0.14 & 0.29 & 0.10 & 0.41 & 0.06 & 0.53 \\ 
   & RE-Lasso-100 & 0.53 & 0.13 & 0.48 & 0.25 & 0.40 & 0.41 \\ 
   & RE-EN-100 & 0.67 & 0.12 & 0.64 & 0.24 & 0.56 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.40 & 0.25 & 0.30 & 0.39 & 0.20 & 0.52 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.37 & 0.24 & 0.33 & 0.37 & 0.27 & 0.49 \\ 
   & Split-EN-10 & 0.43 & 0.23 & 0.44 & 0.35 & 0.38 & 0.49 \\ 
   & Lasso & 0.05 & 0.31 & 0.04 & 0.37 & 0.02 & 0.36 \\ 
   & Elastic Net & 0.10 & 0.34 & 0.07 & 0.40 & 0.05 & 0.43 \\ 
   & Adaptive & 0.05 & 0.28 & 0.03 & 0.34 & 0.02 & 0.35 \\ 
   & Relaxed & 0.04 & 0.44 & 0.03 & 0.40 & 0.02 & 0.39 \\ 
  0.3 & MCP & 0.02 & 0.38 & 0.01 & 0.45 & 0.00 & 0.41 \\ 
   & SIS-SCAD & 0.02 & 0.64 & 0.01 & 0.57 & 0.00 & 0.53 \\ 
   & RuleFit & 0.13 & 0.28 & 0.09 & 0.42 & 0.06 & 0.52 \\ 
   & RE-Lasso-100 & 0.50 & 0.13 & 0.45 & 0.25 & 0.38 & 0.40 \\ 
   & RE-EN-100 & 0.63 & 0.12 & 0.62 & 0.24 & 0.55 & 0.41 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.36 & 0.24 & 0.28 & 0.38 & 0.18 & 0.49 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.34 & 0.26 & 0.31 & 0.36 & 0.26 & 0.51 \\ 
   & Split-EN-10 & 0.43 & 0.24 & 0.40 & 0.35 & 0.37 & 0.51 \\ 
   & Lasso & 0.04 & 0.30 & 0.03 & 0.33 & 0.02 & 0.37 \\ 
   & Elastic Net & 0.08 & 0.34 & 0.06 & 0.38 & 0.04 & 0.42 \\ 
   & Adaptive & 0.04 & 0.28 & 0.03 & 0.33 & 0.02 & 0.38 \\ 
   & Relaxed & 0.03 & 0.41 & 0.02 & 0.35 & 0.02 & 0.38 \\ 
  0.2 & MCP & 0.01 & 0.45 & 0.01 & 0.43 & 0.00 & 0.47 \\ 
   & SIS-SCAD & 0.02 & 0.68 & 0.01 & 0.55 & 0.00 & 0.49 \\ 
   & RuleFit & 0.12 & 0.34 & 0.08 & 0.42 & 0.05 & 0.55 \\ 
   & RE-Lasso-100 & 0.47 & 0.14 & 0.41 & 0.24 & 0.35 & 0.41 \\ 
   & RE-EN-100 & 0.64 & 0.13 & 0.58 & 0.24 & 0.53 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.34 & 0.25 & 0.24 & 0.36 & 0.15 & 0.48 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_3b_50_1000_0.8_0.2_interaction.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 4, $\rho_1 =$ 0.8, $\rho_2 =$ 0.2, $n =$ 50, $p =$ 1000.}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:27:17 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.38 & 0.24 & 0.34 & 0.34 & 0.28 & 0.50 \\ 
   & Split-EN-10 & 0.46 & 0.24 & 0.43 & 0.33 & 0.41 & 0.50 \\ 
   & Lasso & 0.06 & 0.31 & 0.04 & 0.31 & 0.02 & 0.41 \\ 
   & Elastic Net & 0.10 & 0.34 & 0.07 & 0.36 & 0.05 & 0.46 \\ 
   & Adaptive & 0.05 & 0.30 & 0.03 & 0.29 & 0.02 & 0.39 \\ 
   & Relaxed & 0.05 & 0.47 & 0.03 & 0.35 & 0.02 & 0.43 \\ 
  0.4 & MCP & 0.02 & 0.33 & 0.01 & 0.39 & 0.01 & 0.43 \\ 
   & SIS-SCAD & 0.02 & 0.67 & 0.01 & 0.57 & 0.00 & 0.54 \\ 
   & RuleFit & 0.13 & 0.29 & 0.09 & 0.37 & 0.06 & 0.51 \\ 
   & RE-Lasso-100 & 0.54 & 0.14 & 0.46 & 0.23 & 0.40 & 0.40 \\ 
   & RE-EN-100 & 0.68 & 0.13 & 0.62 & 0.23 & 0.57 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.39 & 0.25 & 0.26 & 0.35 & 0.20 & 0.51 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.35 & 0.24 & 0.34 & 0.35 & 0.28 & 0.49 \\ 
   & Split-EN-10 & 0.45 & 0.22 & 0.45 & 0.32 & 0.39 & 0.50 \\ 
   & Lasso & 0.05 & 0.27 & 0.03 & 0.32 & 0.02 & 0.38 \\ 
   & Elastic Net & 0.09 & 0.31 & 0.07 & 0.35 & 0.05 & 0.42 \\ 
   & Adaptive & 0.04 & 0.26 & 0.03 & 0.30 & 0.02 & 0.38 \\ 
   & Relaxed & 0.04 & 0.34 & 0.03 & 0.33 & 0.02 & 0.37 \\ 
  0.3 & MCP & 0.01 & 0.35 & 0.01 & 0.37 & 0.01 & 0.45 \\ 
   & SIS-SCAD & 0.02 & 0.61 & 0.01 & 0.53 & 0.00 & 0.50 \\ 
   & RuleFit & 0.12 & 0.28 & 0.09 & 0.38 & 0.06 & 0.53 \\ 
   & RE-Lasso-100 & 0.50 & 0.13 & 0.44 & 0.24 & 0.37 & 0.40 \\ 
   & RE-EN-100 & 0.64 & 0.12 & 0.60 & 0.23 & 0.55 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.35 & 0.24 & 0.26 & 0.35 & 0.18 & 0.49 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.34 & 0.25 & 0.30 & 0.33 & 0.26 & 0.49 \\ 
   & Split-EN-10 & 0.39 & 0.25 & 0.40 & 0.32 & 0.34 & 0.50 \\ 
   & Lasso & 0.04 & 0.26 & 0.02 & 0.27 & 0.02 & 0.34 \\ 
   & Elastic Net & 0.07 & 0.30 & 0.05 & 0.32 & 0.04 & 0.40 \\ 
   & Adaptive & 0.04 & 0.30 & 0.02 & 0.26 & 0.02 & 0.38 \\ 
   & Relaxed & 0.03 & 0.34 & 0.02 & 0.30 & 0.01 & 0.36 \\ 
  0.2 & MCP & 0.01 & 0.43 & 0.01 & 0.34 & 0.00 & 0.39 \\ 
   & SIS-SCAD & 0.01 & 0.54 & 0.01 & 0.51 & 0.00 & 0.51 \\ 
   & RuleFit & 0.10 & 0.34 & 0.07 & 0.41 & 0.04 & 0.55 \\ 
   & RE-Lasso-100 & 0.46 & 0.13 & 0.38 & 0.23 & 0.33 & 0.39 \\ 
   & RE-EN-100 & 0.61 & 0.13 & 0.56 & 0.23 & 0.50 & 0.41 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.31 & 0.24 & 0.21 & 0.33 & 0.15 & 0.48 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_3b_50_1000_0.8_0.2_nonlinear.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 5, $\rho_1 =$ 0.8, $\rho_2 =$ 0.2, $n =$ 50, $p =$ 1000.}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:27:17 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.33 & 0.26 & 0.37 & 0.36 & 0.29 & 0.50 \\ 
   & Split-EN-10 & 0.42 & 0.24 & 0.46 & 0.35 & 0.40 & 0.50 \\ 
   & Lasso & 0.05 & 0.29 & 0.03 & 0.34 & 0.02 & 0.40 \\ 
   & Elastic Net & 0.09 & 0.31 & 0.07 & 0.36 & 0.05 & 0.44 \\ 
   & Adaptive & 0.04 & 0.28 & 0.03 & 0.33 & 0.02 & 0.39 \\ 
   & Relaxed & 0.04 & 0.36 & 0.03 & 0.36 & 0.02 & 0.40 \\ 
  0.4 & MCP & 0.01 & 0.37 & 0.01 & 0.40 & 0.01 & 0.42 \\ 
   & SIS-SCAD & 0.02 & 0.59 & 0.01 & 0.58 & 0.00 & 0.56 \\ 
   & RuleFit & 0.12 & 0.31 & 0.09 & 0.39 & 0.06 & 0.51 \\ 
   & RE-Lasso-100 & 0.49 & 0.13 & 0.45 & 0.24 & 0.41 & 0.41 \\ 
   & RE-EN-100 & 0.64 & 0.13 & 0.61 & 0.24 & 0.58 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.36 & 0.25 & 0.27 & 0.36 & 0.20 & 0.51 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.31 & 0.26 & 0.29 & 0.35 & 0.27 & 0.49 \\ 
   & Split-EN-10 & 0.37 & 0.25 & 0.38 & 0.34 & 0.39 & 0.50 \\ 
   & Lasso & 0.04 & 0.29 & 0.03 & 0.33 & 0.02 & 0.39 \\ 
   & Elastic Net & 0.08 & 0.29 & 0.06 & 0.37 & 0.05 & 0.42 \\ 
   & Adaptive & 0.04 & 0.26 & 0.02 & 0.34 & 0.02 & 0.36 \\ 
   & Relaxed & 0.04 & 0.32 & 0.03 & 0.38 & 0.02 & 0.41 \\ 
  0.3 & MCP & 0.01 & 0.45 & 0.01 & 0.42 & 0.01 & 0.44 \\ 
   & SIS-SCAD & 0.01 & 0.63 & 0.01 & 0.54 & 0.00 & 0.51 \\ 
   & RuleFit & 0.10 & 0.34 & 0.07 & 0.41 & 0.05 & 0.51 \\ 
   & RE-Lasso-100 & 0.47 & 0.14 & 0.42 & 0.24 & 0.37 & 0.40 \\ 
   & RE-EN-100 & 0.60 & 0.13 & 0.58 & 0.23 & 0.55 & 0.41 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.31 & 0.24 & 0.22 & 0.35 & 0.18 & 0.50 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.26 & 0.27 & 0.27 & 0.36 & 0.21 & 0.47 \\ 
   & Split-EN-10 & 0.34 & 0.24 & 0.35 & 0.34 & 0.33 & 0.50 \\ 
   & Lasso & 0.03 & 0.23 & 0.02 & 0.31 & 0.02 & 0.36 \\ 
   & Elastic Net & 0.06 & 0.26 & 0.05 & 0.35 & 0.04 & 0.40 \\ 
   & Adaptive & 0.02 & 0.19 & 0.02 & 0.31 & 0.01 & 0.30 \\ 
   & Relaxed & 0.03 & 0.22 & 0.02 & 0.31 & 0.01 & 0.38 \\ 
  0.2 & MCP & 0.01 & 0.35 & 0.00 & 0.39 & 0.00 & 0.39 \\ 
   & SIS-SCAD & 0.01 & 0.42 & 0.01 & 0.50 & 0.00 & 0.48 \\ 
   & RuleFit & 0.08 & 0.36 & 0.06 & 0.45 & 0.03 & 0.51 \\ 
   & RE-Lasso-100 & 0.44 & 0.15 & 0.37 & 0.23 & 0.33 & 0.39 \\ 
   & RE-EN-100 & 0.57 & 0.13 & 0.54 & 0.23 & 0.49 & 0.41 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.22 & 0.22 & 0.19 & 0.34 & 0.13 & 0.48 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_3b_50_1000_0.8_0.5.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 3b, $\rho_1 =$ 0.8, $\rho_2 =$ 0.5, $n =$ 50, $p =$ 1000.}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:27:24 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.28 & 0.22 & 0.30 & 0.34 & 0.24 & 0.50 \\ 
   & Split-EN-10 & 0.34 & 0.22 & 0.41 & 0.33 & 0.36 & 0.49 \\ 
   & Lasso & 0.04 & 0.24 & 0.03 & 0.31 & 0.02 & 0.40 \\ 
   & Elastic Net & 0.08 & 0.25 & 0.06 & 0.34 & 0.05 & 0.43 \\ 
   & Adaptive & 0.04 & 0.24 & 0.03 & 0.31 & 0.02 & 0.39 \\ 
   & Relaxed & 0.04 & 0.29 & 0.03 & 0.31 & 0.02 & 0.39 \\ 
  0.4 & MCP & 0.01 & 0.30 & 0.01 & 0.35 & 0.00 & 0.32 \\ 
   & SIS-SCAD & 0.01 & 0.42 & 0.01 & 0.49 & 0.00 & 0.40 \\ 
   & RuleFit & 0.11 & 0.30 & 0.08 & 0.44 & 0.04 & 0.54 \\ 
   & RE-Lasso-100 & 0.44 & 0.14 & 0.41 & 0.24 & 0.36 & 0.41 \\ 
   & RE-EN-100 & 0.60 & 0.13 & 0.58 & 0.24 & 0.54 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.27 & 0.20 & 0.20 & 0.33 & 0.14 & 0.46 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.30 & 0.23 & 0.29 & 0.35 & 0.23 & 0.49 \\ 
   & Split-EN-10 & 0.36 & 0.24 & 0.38 & 0.33 & 0.35 & 0.49 \\ 
   & Lasso & 0.04 & 0.27 & 0.03 & 0.32 & 0.02 & 0.38 \\ 
   & Elastic Net & 0.08 & 0.26 & 0.06 & 0.34 & 0.04 & 0.40 \\ 
   & Adaptive & 0.04 & 0.24 & 0.02 & 0.29 & 0.02 & 0.35 \\ 
   & Relaxed & 0.04 & 0.31 & 0.03 & 0.35 & 0.02 & 0.37 \\ 
  0.3 & MCP & 0.01 & 0.33 & 0.01 & 0.36 & 0.00 & 0.40 \\ 
   & SIS-SCAD & 0.01 & 0.44 & 0.01 & 0.44 & 0.00 & 0.46 \\ 
   & RuleFit & 0.10 & 0.31 & 0.07 & 0.44 & 0.04 & 0.54 \\ 
   & RE-Lasso-100 & 0.43 & 0.14 & 0.38 & 0.25 & 0.33 & 0.40 \\ 
   & RE-EN-100 & 0.59 & 0.13 & 0.55 & 0.24 & 0.51 & 0.41 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.27 & 0.21 & 0.19 & 0.32 & 0.13 & 0.44 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.30 & 0.23 & 0.28 & 0.36 & 0.24 & 0.51 \\ 
   & Split-EN-10 & 0.36 & 0.24 & 0.37 & 0.34 & 0.32 & 0.51 \\ 
   & Lasso & 0.03 & 0.21 & 0.02 & 0.29 & 0.02 & 0.36 \\ 
   & Elastic Net & 0.06 & 0.23 & 0.05 & 0.32 & 0.04 & 0.38 \\ 
   & Adaptive & 0.03 & 0.22 & 0.02 & 0.29 & 0.01 & 0.36 \\ 
   & Relaxed & 0.03 & 0.23 & 0.02 & 0.29 & 0.01 & 0.38 \\ 
  0.2 & MCP & 0.01 & 0.29 & 0.00 & 0.40 & 0.00 & 0.43 \\ 
   & SIS-SCAD & 0.01 & 0.35 & 0.00 & 0.43 & 0.00 & 0.43 \\ 
   & RuleFit & 0.08 & 0.30 & 0.05 & 0.42 & 0.03 & 0.53 \\ 
   & RE-Lasso-100 & 0.40 & 0.14 & 0.35 & 0.24 & 0.30 & 0.38 \\ 
   & RE-EN-100 & 0.56 & 0.13 & 0.52 & 0.23 & 0.48 & 0.40 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.23 & 0.20 & 0.15 & 0.29 & 0.11 & 0.43 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_3b_50_1000_0.8_0.5_interaction.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 4, $\rho_1 =$ 0.8, $\rho_2 =$ 0.5, $n =$ 50, $p =$ 1000.}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:27:24 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.22 & 0.24 & 0.27 & 0.31 & 0.23 & 0.48 \\ 
   & Split-EN-10 & 0.26 & 0.25 & 0.37 & 0.31 & 0.34 & 0.48 \\ 
   & Lasso & 0.04 & 0.29 & 0.03 & 0.28 & 0.02 & 0.37 \\ 
   & Elastic Net & 0.08 & 0.30 & 0.06 & 0.31 & 0.05 & 0.41 \\ 
   & Adaptive & 0.04 & 0.29 & 0.03 & 0.27 & 0.02 & 0.34 \\ 
   & Relaxed & 0.03 & 0.50 & 0.02 & 0.30 & 0.02 & 0.35 \\ 
  0.4 & MCP & 0.01 & 0.45 & 0.01 & 0.31 & 0.00 & 0.37 \\ 
   & SIS-SCAD & 0.02 & 0.66 & 0.01 & 0.37 & 0.00 & 0.41 \\ 
   & RuleFit & 0.09 & 0.31 & 0.07 & 0.38 & 0.05 & 0.54 \\ 
   & RE-Lasso-100 & 0.38 & 0.12 & 0.38 & 0.23 & 0.35 & 0.39 \\ 
   & RE-EN-100 & 0.52 & 0.11 & 0.55 & 0.23 & 0.52 & 0.41 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.27 & 0.20 & 0.17 & 0.29 & 0.14 & 0.45 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.23 & 0.24 & 0.29 & 0.33 & 0.24 & 0.50 \\ 
   & Split-EN-10 & 0.25 & 0.27 & 0.39 & 0.31 & 0.34 & 0.49 \\ 
   & Lasso & 0.04 & 0.31 & 0.03 & 0.29 & 0.02 & 0.36 \\ 
   & Elastic Net & 0.07 & 0.32 & 0.06 & 0.31 & 0.04 & 0.40 \\ 
   & Adaptive & 0.04 & 0.31 & 0.02 & 0.27 & 0.02 & 0.35 \\ 
   & Relaxed & 0.03 & 0.45 & 0.02 & 0.32 & 0.02 & 0.36 \\ 
  0.3 & MCP & 0.01 & 0.41 & 0.01 & 0.33 & 0.00 & 0.44 \\ 
   & SIS-SCAD & 0.02 & 0.73 & 0.01 & 0.44 & 0.00 & 0.49 \\ 
   & RuleFit & 0.09 & 0.28 & 0.07 & 0.41 & 0.04 & 0.55 \\ 
   & RE-Lasso-100 & 0.38 & 0.12 & 0.37 & 0.23 & 0.32 & 0.39 \\ 
   & RE-EN-100 & 0.52 & 0.11 & 0.54 & 0.23 & 0.50 & 0.40 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.26 & 0.20 & 0.18 & 0.30 & 0.13 & 0.44 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.24 & 0.24 & 0.28 & 0.34 & 0.23 & 0.52 \\ 
   & Split-EN-10 & 0.28 & 0.24 & 0.40 & 0.32 & 0.33 & 0.50 \\ 
   & Lasso & 0.03 & 0.28 & 0.02 & 0.28 & 0.01 & 0.34 \\ 
   & Elastic Net & 0.06 & 0.29 & 0.05 & 0.29 & 0.04 & 0.39 \\ 
   & Adaptive & 0.03 & 0.29 & 0.02 & 0.26 & 0.01 & 0.33 \\ 
   & Relaxed & 0.02 & 0.36 & 0.02 & 0.31 & 0.01 & 0.35 \\ 
  0.2 & MCP & 0.01 & 0.55 & 0.00 & 0.39 & 0.00 & 0.41 \\ 
   & SIS-SCAD & 0.01 & 0.61 & 0.00 & 0.41 & 0.00 & 0.35 \\ 
   & RuleFit & 0.08 & 0.42 & 0.05 & 0.42 & 0.03 & 0.52 \\ 
   & RE-Lasso-100 & 0.34 & 0.12 & 0.33 & 0.23 & 0.30 & 0.39 \\ 
   & RE-EN-100 & 0.49 & 0.12 & 0.51 & 0.22 & 0.48 & 0.41 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.20 & 0.19 & 0.15 & 0.29 & 0.11 & 0.44 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}


==> tabs/tabs_Selection_3b_50_1000_0.8_0.5_nonlinear.txt <==
\begin{table}[H]
\centering
\caption{Mean recall (RCL) and precision (PRC) for Scenario 5, $\rho_1 =$ 0.8, $\rho_2 =$ 0.5, $n =$ 50, $p =$ 1000.}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{llrrrrrr}
% latex table generated in R 4.4.0 by xtable 1.8-4 package
% Tue Jun  3 18:27:24 2025
  \hline \rule{0pt}{3ex} & & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{2}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  \rule{0pt}{3ex} & Split-Lasso-10 & 0.28 & 0.23 & 0.28 & 0.35 & 0.23 & 0.49 \\ 
   & Split-EN-10 & 0.34 & 0.22 & 0.38 & 0.34 & 0.33 & 0.49 \\ 
   & Lasso & 0.04 & 0.23 & 0.03 & 0.29 & 0.02 & 0.39 \\ 
   & Elastic Net & 0.07 & 0.22 & 0.06 & 0.34 & 0.05 & 0.42 \\ 
   & Adaptive & 0.03 & 0.20 & 0.03 & 0.27 & 0.02 & 0.40 \\ 
   & Relaxed & 0.03 & 0.23 & 0.03 & 0.31 & 0.02 & 0.40 \\ 
  0.4 & MCP & 0.01 & 0.24 & 0.01 & 0.36 & 0.00 & 0.37 \\ 
   & SIS-SCAD & 0.01 & 0.39 & 0.01 & 0.40 & 0.00 & 0.51 \\ 
   & RuleFit & 0.10 & 0.28 & 0.07 & 0.40 & 0.05 & 0.54 \\ 
   & RE-Lasso-100 & 0.42 & 0.14 & 0.40 & 0.24 & 0.35 & 0.40 \\ 
   & RE-EN-100 & 0.58 & 0.13 & 0.57 & 0.24 & 0.54 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.25 & 0.20 & 0.20 & 0.32 & 0.14 & 0.47 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC}  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}\rule{0pt}{3ex} & Split-Lasso-10 & 0.27 & 0.23 & 0.29 & 0.33 & 0.24 & 0.51 \\ 
   & Split-EN-10 & 0.36 & 0.21 & 0.37 & 0.32 & 0.36 & 0.51 \\ 
   & Lasso & 0.03 & 0.21 & 0.02 & 0.26 & 0.02 & 0.37 \\ 
   & Elastic Net & 0.07 & 0.23 & 0.05 & 0.28 & 0.05 & 0.40 \\ 
   & Adaptive & 0.03 & 0.20 & 0.02 & 0.24 & 0.02 & 0.36 \\ 
   & Relaxed & 0.03 & 0.24 & 0.02 & 0.29 & 0.01 & 0.40 \\ 
  0.3 & MCP & 0.01 & 0.36 & 0.01 & 0.37 & 0.00 & 0.44 \\ 
   & SIS-SCAD & 0.01 & 0.39 & 0.00 & 0.43 & 0.00 & 0.45 \\ 
   & RuleFit & 0.08 & 0.31 & 0.06 & 0.43 & 0.04 & 0.56 \\ 
   & RE-Lasso-100 & 0.41 & 0.14 & 0.35 & 0.23 & 0.33 & 0.40 \\ 
   & RE-EN-100 & 0.57 & 0.13 & 0.53 & 0.23 & 0.52 & 0.41 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.23 & 0.20 & 0.16 & 0.29 & 0.13 & 0.46 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex]  \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}  $\mathbf{\pi_1}$ & \textbf{Method} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} & \textbf{RCL} & \textbf{PRC} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \rule{0pt}{3ex} & Split-Lasso-10 & 0.28 & 0.23 & 0.27 & 0.35 & 0.24 & 0.55 \\ 
   & Split-EN-10 & 0.35 & 0.22 & 0.37 & 0.32 & 0.34 & 0.53 \\ 
   & Lasso & 0.02 & 0.21 & 0.02 & 0.25 & 0.02 & 0.41 \\ 
   & Elastic Net & 0.05 & 0.22 & 0.04 & 0.29 & 0.04 & 0.44 \\ 
   & Adaptive & 0.02 & 0.20 & 0.02 & 0.26 & 0.02 & 0.39 \\ 
   & Relaxed & 0.02 & 0.22 & 0.01 & 0.28 & 0.01 & 0.43 \\ 
  0.2 & MCP & 0.00 & 0.32 & 0.00 & 0.36 & 0.00 & 0.51 \\ 
   & SIS-SCAD & 0.01 & 0.30 & 0.00 & 0.34 & 0.00 & 0.46 \\ 
   & RuleFit & 0.05 & 0.26 & 0.04 & 0.38 & 0.03 & 0.59 \\ 
   & RE-Lasso-100 & 0.40 & 0.15 & 0.30 & 0.22 & 0.29 & 0.40 \\ 
   & RE-EN-100 & 0.56 & 0.13 & 0.48 & 0.22 & 0.48 & 0.42 \\ 
   & RGLM-100 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   & RF-500 & 0.17 & 0.18 & 0.13 & 0.28 & 0.12 & 0.46 \\ 
   & XGB & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
   [1ex] \hline
\end{tabular}
}
\end{table}

